Temporally Coupled Dynamical Movement Primitives in Cartesian Space

Control of robot orientation in Cartesian space implicates some difficulties, because the rotation group SO(3) is not contractible, and only globally contractible state spaces support continuous and globally asymptotically stable feedback control systems. In this paper, unit quaternions are used to represent orientations, and it is first shown that the unit quaternion set minus one single point is contractible. This is used to design a control system for temporally coupled dynamical movement primitives (DMPs) in Cartesian space. The functionality of the control system is verified experimentally on an industrial robot.

==> figs/coupling_scheme.tex <==

\tikzset{block/.style={draw, rectangle, line width=2pt,
     minimum height=3em, minimum width=3em, outer sep=0pt}}
\tikzset{sumcircle/.style={draw, circle, outer sep=0pt, 
     label=center:{{$\sum$}}, minimum width=2em}}
\tikzset{every picture/.style={auto, line width=1pt,
          >=narrow,font=\small}}

\begin{tikzpicture}
\node[block](Robot){Robot};
\node[sumcircle, left=13mm of Robot](sum3){};
\node[block, left=5mm of sum3,text width=1.3cm,align=center](PD){PD controller};
\node[block, left=10mm of PD](DMP){DMP};
\coordinate[right=11mm of Robot](c1);
\draw[->](DMP)--node[](yc){$\begin{bmatrix} y_c \\ q_c \end{bmatrix}$}(PD);
\draw[->](PD)--(sum3);
\draw[->](sum3)--node[](yardd){ }(Robot);
\draw[->](Robot)--node[](ya){$\begin{bmatrix} y_a \\ q_a \end{bmatrix}$}(c1);


\node[above left=-5mm and 0mm of Robot](tt){$\begin{bmatrix} \ddot{y}_{r} \\ \dot{\omega}_r \end{bmatrix}$};

\node[below=4mm of sum3](tt2){Feedback};
\node[above=7.5mm of PD](tt2){Feedforward};


\coordinate[below=8mm of ya](c2);
\coordinate[below=7mm of PD](c3);
\coordinate[above=8mm of DMP](c4);

\draw[-](DMP)--(c4);
\draw[->](c4)-|node[](ycdd){$\begin{bmatrix} \ddot{y}_c \\ \dot{\omega}_c \end{bmatrix}$}(sum3);
\draw[-](ya)--(c2);
\draw[-](ya)|-(c3);
\draw[->](c3)-|(DMP);
\draw[->](c3)-|(PD);
\end{tikzpicture}


==> figs/grasp_states.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.70000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.8cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=33,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.3,
name=plot1,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	5.06521630383317e-05\\
0.2	0.000147136099838805\\
0.3	5.49367404446315e-05\\
0.4	0.000150099894965315\\
0.5	0.000114959933161784\\
0.6	8.74947833711577e-05\\
0.7	7.37724088565608e-05\\
0.8	8.05762268396789e-05\\
0.9	0.000118879464738254\\
1	0.000137293192079623\\
1.1	0.000135200148912892\\
1.2	0.00013403691498037\\
1.3	0.000106968654766072\\
1.4	2.24069976139793e-05\\
1.5	5.86566278147841e-05\\
1.6	3.31778894310285e-05\\
1.7	3.91427741599342e-05\\
1.8	6.00299706166164e-05\\
1.9	0.000103498709648904\\
2	0.000100465961607208\\
2.1	6.24724219994791e-05\\
2.2	2.82898341976101e-05\\
2.3	0.000133805974233109\\
2.4	0.000108507316277385\\
2.5	4.12094575818418e-05\\
2.6	4.40122308970364e-05\\
2.7	0.000110217121855713\\
2.8	9.71988361708914e-05\\
2.9	0.000163740592584321\\
3	0.000271579640793836\\
3.1	0.000364729616514737\\
3.2	0.000641973373394178\\
3.3	0.000855819916091958\\
3.4	0.000983559470751052\\
3.5	0.000939687132637404\\
3.6	0.000702165749950798\\
3.7	0.00069088250610016\\
3.8	0.000562384797741235\\
3.9	0.000497755565140912\\
4	0.000375453268521428\\
4.1	0.00034599517180383\\
4.2	0.000322599087728077\\
4.3	0.000304359072730269\\
4.4	0.000176911369652582\\
4.5	0.000133667690024736\\
4.6	5.87239077805483e-05\\
4.7	0.000109416356659267\\
4.8	0.00023760080829878\\
4.9	0.000257816465817698\\
5	0.000219370735716338\\
5.1	0.000214317971926005\\
5.2	0.000245350844854617\\
5.3	0.000346542821796355\\
5.4	0.000310010722583199\\
5.5	0.00026130170770458\\
5.6	0.000177721753711827\\
5.7	6.20524224432441e-05\\
5.8	8.55387758908723e-05\\
5.9	0.000162968079469161\\
5.99999999999999	8.52875870734817e-05\\
6.09999999999999	6.45773769569322e-05\\
6.19999999999999	0.000142147507103321\\
6.29999999999999	0.000359352583660896\\
6.39999999999999	0.000978876151247174\\
6.49999999999999	0.00523798086352716\\
6.59999999999999	0.0153767220944265\\
6.69999999999999	0.02853397727529\\
6.79999999999999	0.0427288684017172\\
6.89999999999999	0.0564266849537541\\
6.99999999999999	0.0698368833795741\\
7.09999999999999	0.0819690165529861\\
7.19999999999999	0.0909878390327789\\
7.29999999999999	0.0959131650587842\\
7.39999999999999	0.0982979094263043\\
7.49999999999999	0.0981886993284743\\
7.59999999999999	0.093253366209647\\
7.69999999999999	0.0803910303405331\\
7.79999999999999	0.0653589410016464\\
7.89999999999999	0.0531238576997458\\
7.99999999999999	0.0437448264495013\\
8.09999999999999	0.0369627234727738\\
8.19999999999999	0.0342559090046232\\
8.29999999999999	0.0350869780322654\\
8.39999999999999	0.031036533794608\\
8.49999999999999	0.023771625282647\\
8.59999999999999	0.0174693570711611\\
8.69999999999999	0.0125537060764478\\
8.79999999999998	0.00888946623286554\\
8.89999999999998	0.00630464384632139\\
8.99999999999998	0.00444402132160457\\
9.09999999999998	0.00312210335734897\\
9.19999999999998	0.00219226180950745\\
9.29999999999998	0.001592634899245\\
9.39999999999998	0.00109468649017281\\
9.49999999999998	0.000792383423345118\\
9.59999999999998	0.000588085788268228\\
9.69999999999998	0.000440278079686743\\
9.79999999999998	0.000334805474229712\\
9.89999999999998	0.000241750604696794\\
9.99999999999998	0.000176351482940044\\
10.1	9.19915193767151e-05\\
10.2	0.000112094248153938\\
10.3	0.000149115046798274\\
10.4	0.000147187533914182\\
10.5	0.000110159619797632\\
10.6	2.90878855455485e-05\\
10.7	0.00010429492908422\\
10.8	0.000216709905502459\\
10.9	0.000239883185440173\\
11	0.00019826668860847\\
11.1	0.00030799748835721\\
11.2	0.000337789345274731\\
11.3	0.00039298968897945\\
11.4	0.000637912635411394\\
11.5	0.000622304849927914\\
11.6	0.000626825424222559\\
11.7	0.00055413615409579\\
11.8	0.000493821742122518\\
11.9	0.000609902626498482\\
12	0.000575890835220398\\
12.1	0.000523191111583347\\
12.2	0.000408697258798245\\
12.3	0.000434642366657615\\
12.4	0.000539540969807323\\
12.5	0.000422557861370973\\
12.6	0.000448931624711832\\
12.7	0.000323675173413278\\
12.8	0.00013985328959609\\
12.9	0.000286601780012557\\
13	0.00034249593735236\\
13.1	0.000198435124039025\\
13.2	0.000380540773895336\\
13.3	0.00334494569271814\\
13.4	0.00681128681562092\\
13.5	0.008802109020216\\
13.6	0.0116797239953358\\
13.7	0.0210287133305369\\
13.8	0.0331709182485694\\
13.9	0.0450923518970158\\
14	0.0565037281165758\\
14.1	0.066006202100906\\
14.2	0.0728780867747366\\
14.3	0.0767118399058986\\
14.4	0.0760377214573271\\
14.5	0.0677704599383043\\
14.6	0.0526277369075508\\
14.7	0.0387656458176502\\
14.8	0.0280787232664734\\
14.9	0.0199843326190749\\
15	0.0141853828381844\\
15.1	0.0100628434215258\\
15.2	0.00711515764090608\\
15.3	0.00503886701157656\\
15.4	0.00360472227773667\\
15.5	0.00251748438110038\\
15.6	0.00176392292894824\\
15.7	0.00134948983777409\\
15.8	0.0010462672220313\\
15.9	0.000768570700599339\\
16	0.000528375359567582\\
16.1	0.000403635523739211\\
16.2	0.000298455529776071\\
16.3	0.000237276967822673\\
16.4	0.000242777538479483\\
16.5	0.000332083782144403\\
16.6	0.00048632220062359\\
16.7	0.000725163967834059\\
16.8	0.000981839649945447\\
16.9	0.00135319819744186\\
17	0.0021468109130862\\
17.1	0.00274974874244196\\
17.2	0.00219468399788471\\
17.3	0.00172153390836202\\
17.4	0.00128822126874384\\
17.5	0.000947572648113072\\
17.6	0.000599501835760284\\
17.7	0.000390189821005861\\
17.8	0.000238696860845407\\
17.9	0.00011705604080963\\
18	6.62279361167294e-05\\
18.1	0.000236620297200974\\
18.2	0.000422998021557383\\
18.3	0.000392310265668245\\
18.4	0.000464697772895471\\
18.5	0.000500067169167649\\
18.6	0.000601711840196918\\
18.7	0.000613600186436914\\
18.8	0.000519311338074825\\
18.9	0.000444264445748631\\
19	0.000366521789268532\\
19.1	0.000397565644412154\\
19.2	0.000340226404535334\\
19.3	0.000192313849132036\\
19.4	0.000104041220746482\\
19.5	4.90759378122991e-05\\
19.6	0.000120869918601907\\
19.7	0.000164308380633218\\
19.8	0.000191747627616063\\
19.9	0.000277525739807261\\
20	0.000146579711507415\\
20.1	0.000147580717138083\\
20.2	0.000118896559173714\\
20.3	0.000127248667024371\\
20.4	0.000100291657328299\\
20.5	0.000121930491352994\\
20.6	6.59984608050631e-05\\
20.7	7.27722743490488e-05\\
20.8	6.90949752154969e-05\\
20.9	9.53515999391816e-05\\
21	0.000159348437476527\\
21.1	0.000174865450647155\\
21.2	0.000166861022637247\\
21.3	0.00014064952135832\\
21.4	0.000156686910075247\\
21.5	0.000474273477691585\\
21.6	0.00144733830753313\\
21.7	0.00167879785336822\\
21.8	0.0013654103605764\\
21.9	0.000832367516138853\\
22	0.000667559068043601\\
22.1	0.00108310792194444\\
22.2	0.00120275356827173\\
22.3	0.00108164959706629\\
22.4	0.000698566494315522\\
22.5	0.000447241484483835\\
22.6000000000001	0.000491135807328342\\
22.7000000000001	0.000719487388606531\\
22.8000000000001	0.000731923145729182\\
22.9000000000001	0.000629367955306627\\
23.0000000000001	0.000393565886262025\\
23.1000000000001	0.000183694592986377\\
23.2000000000001	0.000200079719491822\\
23.3000000000001	0.000423470885976618\\
23.4000000000001	0.000497659104082838\\
23.5000000000001	0.000493917535045148\\
23.6000000000001	0.000333381807484075\\
23.7000000000001	0.000131323297557652\\
23.8000000000001	0.000167008315200554\\
23.9000000000001	0.000449815001568152\\
24.0000000000001	0.00046935496416419\\
24.1000000000001	0.000429903513184684\\
24.2000000000001	0.000337804123191765\\
24.3000000000001	0.000132348967452606\\
24.4000000000001	0.000137429052124767\\
24.5000000000001	0.000435242834583352\\
24.6000000000001	0.000478201790715791\\
24.7000000000001	0.000480358068013255\\
24.8000000000001	0.000453432049122244\\
24.9000000000001	0.000219766112554687\\
25.0000000000001	0.000119201764451999\\
25.1000000000001	0.000213498252711014\\
25.2000000000001	0.000446598123635592\\
25.3000000000001	0.000482392117849064\\
25.4000000000001	0.000450898643269756\\
25.5000000000001	0.00027601046568355\\
25.6000000000001	0.000128830940507234\\
25.7000000000001	0.000171134139306711\\
25.8000000000001	0.000424055403388561\\
25.9000000000001	0.000485158360671495\\
26.0000000000001	0.000496440233040296\\
26.1000000000001	0.000473372355813635\\
26.2000000000001	0.000162974806147152\\
26.3000000000001	0.000133801108408896\\
26.4000000000001	0.000316738739772741\\
26.5000000000001	0.000420916531709268\\
};
\addlegendentry{$||y_a - y_c||$ [m]};
\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.00131949751422983\\
0.2	0.000645690938765679\\
0.3	0.00282044410271226\\
0.4	0.000651828773029954\\
0.5	0.000397492434539454\\
0.6	0.000790361883286309\\
0.7	0.00142498490007622\\
0.8	0.000244591826561697\\
0.9	0.000229363546483754\\
1	0.000585907389947271\\
1.1	0.000300999607696713\\
1.2	0.000838144735626998\\
1.3	0.00130807075644459\\
1.4	0.00128611168337152\\
1.5	0.00042335052200372\\
1.6	0.000646510710193516\\
1.7	0.00088623409262114\\
1.8	0.000638173990888492\\
1.9	0.00147584654998253\\
2	0.000865851501557311\\
2.1	0.000303151258164647\\
2.2	0.000850084649182991\\
2.3	0.00103848930695613\\
2.4	0.000582335614812669\\
2.5	0.000830753990911339\\
2.6	0.00147663567365343\\
2.7	0.00112784065908808\\
2.8	0.00194082454235475\\
2.9	0.00167094799084105\\
3	0.000524597502689837\\
3.1	0.0014856141323047\\
3.2	0.00256986184775562\\
3.3	0.00160393474557005\\
3.4	0.00319194356493597\\
3.5	0.00163561653033906\\
3.6	0.0066431823444528\\
3.7	0.00486598989707597\\
3.8	0.00167639103766499\\
3.9	0.00118416595189355\\
4	0.00124325381493202\\
4.1	0.0024266960772872\\
4.2	0.00151482318005971\\
4.3	0.002781659060378\\
4.4	0.000709690440699856\\
4.5	0.00222149541069955\\
4.6	0.0019556863144957\\
4.7	0.00450012175519491\\
4.8	0.00130322798411292\\
4.9	0.00116474626242858\\
5	0.00219452874291161\\
5.1	0.00227855702599928\\
5.2	0.00298380089656762\\
5.3	0.00250885954261068\\
5.4	0.00163403234622171\\
5.5	0.00232803614627722\\
5.6	0.0013119999587094\\
5.7	0.00347834037212217\\
5.8	0.00225060460162284\\
5.9	0.00178612363258383\\
5.99999999999999	0.0016878870239464\\
6.09999999999999	0.00214339124024365\\
6.19999999999999	0.00100355120847151\\
6.29999999999999	0.00315046200450624\\
6.39999999999999	0.014407964723068\\
6.49999999999999	0.0648476552713685\\
6.59999999999999	0.124405780171788\\
6.69999999999999	0.131908256215415\\
6.79999999999999	0.141461440658503\\
6.89999999999999	0.142108894793879\\
6.99999999999999	0.138045370923474\\
7.09999999999999	0.118572500666681\\
7.19999999999999	0.0772038911027503\\
7.29999999999999	0.0397052609347904\\
7.39999999999999	0.0199304829014333\\
7.49999999999999	0.0304651266767289\\
7.59999999999999	0.0767794442956548\\
7.69999999999999	0.14652083786759\\
7.79999999999999	0.139451853751409\\
7.89999999999999	0.115948219125921\\
7.99999999999999	0.0892156165591086\\
8.09999999999999	0.0643341931508094\\
8.19999999999999	0.0448175811237146\\
8.29999999999999	0.0233715652376748\\
8.39999999999999	0.0631496759527826\\
8.49999999999999	0.0756244282113458\\
8.59999999999999	0.0645038830754134\\
8.69999999999999	0.0440400165290706\\
8.79999999999998	0.0299816397268135\\
8.89999999999998	0.021574627576852\\
8.99999999999998	0.0153002461823081\\
9.09999999999998	0.012648939870169\\
9.19999999999998	0.00718897662150011\\
9.29999999999998	0.00554112703528347\\
9.39999999999998	0.00488713064015045\\
9.49999999999998	0.0024762325860433\\
9.59999999999998	0.00199828534015321\\
9.69999999999998	0.00140882856923281\\
9.79999999999998	0.00111643174417408\\
9.89999999999998	0.0013221700700881\\
9.99999999999998	0.000927707270874404\\
10.1	0.00159084400150169\\
10.2	0.00137965202212675\\
10.3	0.00120804848734616\\
10.4	0.000276756336873319\\
10.5	0.00152241820537044\\
10.6	0.00168045535249067\\
10.7	0.00162812622059522\\
10.8	0.00180647936267298\\
10.9	0.00137760845276907\\
11	0.00242335290878049\\
11.1	0.00112987897388199\\
11.2	0.000926480348723943\\
11.3	0.00656671348878079\\
11.4	0.00257702456171767\\
11.5	0.00245167468333953\\
11.6	0.00199116161196223\\
11.7	0.000769649516854153\\
11.8	0.00567340827399045\\
11.9	0.000987580559014682\\
12	0.00167841163435013\\
12.1	0.00382758597562815\\
12.2	0.00105705471399575\\
12.3	0.00484325183391529\\
12.4	0.00344731938720996\\
12.5	0.00550310046100937\\
12.6	0.0042681607358532\\
12.7	0.0011698549667073\\
12.8	0.00263071197357895\\
12.9	0.00366107614810178\\
13	0.00261709471620946\\
13.1	0.00206346028413441\\
13.2	0.0125806865788071\\
13.3	0.0453950270492331\\
13.4	0.0248498686104795\\
13.5	0.0209142613307488\\
13.6	0.0576419554099834\\
13.7	0.123185056804803\\
13.8	0.123492286607318\\
13.9	0.117750055490348\\
14	0.120112254276106\\
14.1	0.0970775079774066\\
14.2	0.0674547676726772\\
14.3	0.0347790665387546\\
14.4	0.031390086446628\\
14.5	0.120062274423276\\
14.6	0.155213144111609\\
14.7	0.138308619253811\\
14.8	0.0971791663992884\\
14.9	0.0696854621510581\\
15	0.0506121701972998\\
15.1	0.0359366189254417\\
15.2	0.0272018267463055\\
15.3	0.0187004087017592\\
15.4	0.0133922833529699\\
15.5	0.00972880582988093\\
15.6	0.0071621560633759\\
15.7	0.00419312071499683\\
15.8	0.0027271584958947\\
15.9	0.00272705407203554\\
16	0.00174984847530115\\
16.1	0.00189978921799246\\
16.2	0.00201855471317264\\
16.3	0.00166658517924607\\
16.4	0.000971286935880731\\
16.5	0.00119685629472943\\
16.6	0.00232448814133435\\
16.7	0.00272625569942815\\
16.8	0.00351823669412493\\
16.9	0.00504747676048729\\
17	0.00926135115095028\\
17.1	0.00393444413992741\\
17.2	0.00704892661586893\\
17.3	0.00512642772784774\\
17.4	0.00347612222151425\\
17.5	0.00292774383517892\\
17.6	0.00330749084658365\\
17.7	0.00250141118595389\\
17.8	0.00146430796536981\\
17.9	0.00203498441141176\\
18	0.00356328036570199\\
18.1	0.00170711064218673\\
18.2	0.00214393617283708\\
18.3	0.00227735274815604\\
18.4	0.0015088184790818\\
18.5	0.00167407560478593\\
18.6	0.00370360747008102\\
18.7	0.00318706921035059\\
18.8	0.00047499313515929\\
18.9	0.00304494679221628\\
19	0.00529572936594102\\
19.1	0.00175992186738595\\
19.2	0.0018485027430096\\
19.3	0.00396906119779529\\
19.4	0.000950469863215218\\
19.5	0.00155456329793944\\
19.6	0.00159032090271288\\
19.7	0.00168509320421004\\
19.8	0.000912484999818098\\
19.9	0.00155063047210055\\
20	0.00276832273305412\\
20.1	0.00144220953467222\\
20.2	0.00128160264125714\\
20.3	0.000906435963522243\\
20.4	0.00183465268682112\\
20.5	0.00237375122549802\\
20.6	0.000937333990716598\\
20.7	0.00185239884196117\\
20.8	0.000734172950882099\\
20.9	0.00246613415424187\\
21	0.00134673652781248\\
21.1	0.0018310805470027\\
21.2	0.00124394769141458\\
21.3	0.000720885071886593\\
21.4	0.000691261934966619\\
21.5	0.00462613110601944\\
21.6	0.00767587546319357\\
21.7	0.00179314126250358\\
21.8	0.00615681689261093\\
21.9	0.00382264544401015\\
22	0.00133824558486101\\
22.1	0.00468304039670587\\
22.2	0.00147785220394753\\
22.3	0.00504771169384259\\
22.4	0.00445089270222492\\
22.5	0.0024512876530763\\
22.6000000000001	0.00415779223113788\\
22.7000000000001	0.0036429869502029\\
22.8000000000001	0.00130400381515358\\
22.9000000000001	0.00268506198576199\\
23.0000000000001	0.00445546477461418\\
23.1000000000001	0.00259730080974872\\
23.2000000000001	0.00155682359807876\\
23.3000000000001	0.00361971391432906\\
23.4000000000001	0.00174895748994679\\
23.5000000000001	0.0019395819945095\\
23.6000000000001	0.004303868109187\\
23.7000000000001	0.00267756291307436\\
23.8000000000001	0.000421680674604125\\
23.9000000000001	0.00338847873453431\\
24.0000000000001	0.00135848481854305\\
24.1000000000001	0.00163702020360431\\
24.2000000000001	0.00174462138968199\\
24.3000000000001	0.00347563047963107\\
24.4000000000001	0.00125451321308816\\
24.5000000000001	0.00457155759231425\\
24.6000000000001	0.00289646778296332\\
24.7000000000001	0.00173903278723631\\
24.8000000000001	0.00271230085774125\\
24.9000000000001	0.00286760140549315\\
25.0000000000001	0.00138263916117612\\
25.1000000000001	0.0018468852210996\\
25.2000000000001	0.00350079506452708\\
25.3000000000001	0.00199063386499527\\
25.4000000000001	0.00257755400348012\\
25.5000000000001	0.00516824172588612\\
25.6000000000001	0.00158012913081776\\
25.7000000000001	0.000834010758525552\\
25.8000000000001	0.00390212687517336\\
25.9000000000001	0.00110791449921557\\
26.0000000000001	0.00190046104642069\\
26.1000000000001	0.001914095438421\\
26.2000000000001	0.00297013685719574\\
26.3000000000001	0.000465181372449823\\
26.4000000000001	0.00323645719267427\\
26.5000000000001	0.00370434344944559\\
};
\addlegendentry{$||\dot{y}_a-\dot{y}_c||$ [m/s]};
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.000161322940085009\\
0.2	0.000418268553139552\\
0.3	0.000429119544136921\\
0.4	0.000291237909928191\\
0.5	0.000225679561397426\\
0.6	0.000268957101934561\\
0.7	0.000209723530458279\\
0.8	0.000413662128504948\\
0.9	0.000261551888551956\\
1	6.68941088231051e-05\\
1.1	0.000307938372420817\\
1.2	0.000671578518737741\\
1.3	0.000780387997775403\\
1.4	0.00074029383638624\\
1.5	0.000448971774371875\\
1.6	0.000561991489595663\\
1.7	0.000744022210345505\\
1.8	0.000757896426425905\\
1.9	0.000717063669661212\\
2	0.000621304505306129\\
2.1	0.000491636054165827\\
2.2	0.000483960870156666\\
2.3	0.000220523190326757\\
2.4	0.000412261906846671\\
2.5	0.000539643429164965\\
2.6	0.000737234139660576\\
2.7	0.000681812330833402\\
2.8	0.00137324898030407\\
2.9	0.00125434750436385\\
3	0.00161706640763108\\
3.1	0.00177595119621777\\
3.2	0.00194125110961862\\
3.3	0.00326902273777514\\
3.4	0.00438021793942\\
3.5	0.00563128614485312\\
3.6	0.0054101347076419\\
3.7	0.00562825964391873\\
3.8	0.00625712217905763\\
3.9	0.00600263264676313\\
4	0.00519583121469919\\
4.1	0.00429809878173829\\
4.2	0.0039106101074931\\
4.3	0.00433151363427522\\
4.4	0.00375295510240485\\
4.5	0.00331259466787406\\
4.6	0.00260529096507311\\
4.7	0.00242276071323989\\
4.8	0.00303817251186529\\
4.9	0.00312271371418336\\
5	0.00271805145438221\\
5.1	0.0025825103640444\\
5.2	0.00264931074199344\\
5.3	0.00370499256195251\\
5.4	0.00409052158675261\\
5.5	0.00407641901663753\\
5.6	0.00420816842641429\\
5.7	0.00417478183465155\\
5.8	0.0048153719826488\\
5.9	0.00373203499101831\\
5.99999999999999	0.00313335068087106\\
6.09999999999999	0.00322514356326915\\
6.19999999999999	0.00312577467099135\\
6.29999999999999	0.00307895929528121\\
6.39999999999999	0.00343989810053445\\
6.49999999999999	0.00275027587885508\\
6.59999999999999	0.0159648358622543\\
6.69999999999999	0.0644428998886946\\
6.79999999999999	0.142376551510787\\
6.89999999999999	0.235444231050871\\
6.99999999999999	0.323090003603603\\
7.09999999999999	0.391622257711753\\
7.19999999999999	0.442510273139588\\
7.29999999999999	0.498356404474943\\
7.39999999999999	0.575025786079773\\
7.49999999999999	0.663713906844133\\
7.59999999999999	0.742814231343094\\
7.69999999999999	0.80428371583924\\
7.79999999999999	0.847252853339676\\
7.89999999999999	0.871151154329183\\
7.99999999999999	0.874992076825869\\
8.09999999999999	0.863868001260274\\
8.19999999999999	0.832649054815302\\
8.29999999999999	0.787451288269971\\
8.39999999999999	0.723892746661036\\
8.49999999999999	0.647771494986805\\
8.59999999999999	0.569556216876436\\
8.69999999999999	0.493557499067816\\
8.79999999999998	0.421994411949647\\
8.89999999999998	0.358419186773403\\
8.99999999999998	0.303579105557228\\
9.09999999999998	0.255311747674109\\
9.19999999999998	0.214142431080474\\
9.29999999999998	0.178830489403856\\
9.39999999999998	0.148569634997898\\
9.49999999999998	0.123673736457211\\
9.59999999999998	0.102939153862466\\
9.69999999999998	0.0856116333909644\\
9.79999999999998	0.0707897276989324\\
9.89999999999998	0.0582050765944071\\
9.99999999999998	0.0483165088747497\\
10.1	0.0398007244596837\\
10.2	0.0328488971439646\\
10.3	0.0275419064358855\\
10.4	0.0225078289687979\\
10.5	0.0181891438470924\\
10.6	0.0146804382407819\\
10.7	0.0126686055364082\\
10.8	0.0108818619082356\\
10.9	0.00892211360172189\\
11	0.00765891010628281\\
11.1	0.00649862477299794\\
11.2	0.00532328553009149\\
11.3	0.0048654519560525\\
11.4	0.00392370210586137\\
11.5	0.0037940599277399\\
11.6	0.00296206800812694\\
11.7	0.002780197969271\\
11.8	0.00217996022988114\\
11.9	0.00199128171920732\\
12	0.0017182895645359\\
12.1	0.000983239528870851\\
12.2	0.00117452247378477\\
12.3	0.00168020020954572\\
12.4	0.00171423489459044\\
12.5	0.00185772583791028\\
12.6	0.00144039262772112\\
12.7	0.00158423003526579\\
12.8	0.00143083763418879\\
12.9	0.0021506569738254\\
13	0.00136753797520498\\
13.1	0.0149757200291964\\
13.2	0.0637472362300733\\
13.3	0.139145693637122\\
13.4	0.235133059765917\\
13.5	0.351267934370182\\
13.6	0.45566936578759\\
13.7	0.536798784103806\\
13.8	0.588877705157946\\
13.9	0.616669389521422\\
14	0.620824023152044\\
14.1	0.602813693315681\\
14.2	0.567966177837453\\
14.3	0.540621346953968\\
14.4	0.53357299465552\\
14.5	0.558520339140767\\
14.6	0.5817140382082\\
14.7	0.579293985639949\\
14.8	0.54956031550933\\
14.9	0.501916838598002\\
15	0.446727994679122\\
15.1	0.391451678957111\\
15.2	0.337522450961609\\
15.3	0.288526916659445\\
15.4	0.245398212363204\\
15.5	0.207008093051413\\
15.6	0.173945833110489\\
15.7	0.145693639414568\\
15.8	0.121779650038462\\
15.9	0.101762155303005\\
16	0.0843436292056006\\
16.1	0.0704531261572655\\
16.2	0.0582662584368244\\
16.3	0.0481054598798024\\
16.4	0.0401290284579219\\
16.5	0.0330234125613553\\
16.6	0.0271979477446396\\
16.7	0.0232972385986487\\
16.8	0.0210081016044729\\
16.9	0.0215051644366457\\
17	0.0246551219278268\\
17.1	0.0262348915404019\\
17.2	0.024793767159397\\
17.3	0.0229928596430231\\
17.4	0.020653422622182\\
17.5	0.0176791801725064\\
17.6	0.0155677526510261\\
17.7	0.0131818152810205\\
17.8	0.0113286876795154\\
17.9	0.00944188253303363\\
18	0.00767000294173514\\
18.1	0.00633546748178544\\
18.2	0.00509032057694872\\
18.3	0.00404542091012787\\
18.4	0.00302591056857994\\
18.5	0.00212740719642373\\
18.6	0.00189501813206296\\
18.7	0.00106660473383198\\
18.8	0.000996345945804181\\
18.9	0.00101935303091075\\
19	0.00104049284390717\\
19.1	0.00144391811147129\\
19.2	0.00181619414799116\\
19.3	0.00215285308813047\\
19.4	0.00223542543744305\\
19.5	0.00197968329012091\\
19.6	0.00206627295999699\\
19.7	0.0015424467951852\\
19.8	0.00123926198366562\\
19.9	0.00114437677741326\\
20	0.000433735598798664\\
20.1	0.000880852508622925\\
20.2	0.000822146582947439\\
20.3	0.000872955062004574\\
20.4	0.00063688534542023\\
20.5	0.000589674743185443\\
20.6	0.000528571647322696\\
20.7	0.000610545084177321\\
20.8	0.000713428644422137\\
20.9	0.000911580021335101\\
21	0.000886180222713009\\
21.1	0.000985242833188916\\
21.2	0.00100998393411618\\
21.3	0.000696808254495437\\
21.4	0.00031401537086361\\
21.5	0.000333055090111811\\
21.6	0.000262918858584237\\
21.7	0.000692049009375371\\
21.8	0.000999799179212275\\
21.9	0.00131657082660957\\
22	0.00127260184283531\\
22.1	0.000482977284711859\\
22.2	0.000920454422968856\\
22.3	0.001215478478068\\
22.4	0.00135929950521487\\
22.5	0.000861575271221074\\
22.6000000000001	0.000550485312908871\\
22.7000000000001	0.000306267915455208\\
22.8000000000001	0.000732287972277069\\
22.9000000000001	0.000831156016908206\\
23.0000000000001	0.000382625562771213\\
23.1000000000001	0.000294724784251576\\
23.2000000000001	0.000224770417808693\\
23.3000000000001	0.000348992539726409\\
23.4000000000001	0.000346013962911512\\
23.5000000000001	0.000388376504994926\\
23.6000000000001	0.000426315972382994\\
23.7000000000001	5.80748810880174e-05\\
23.8000000000001	0.000423728706404313\\
23.9000000000001	0.000889290529979391\\
24.0000000000001	0.000905698401948903\\
24.1000000000001	0.000852963298690695\\
24.2000000000001	0.000655892679186373\\
24.3000000000001	0.000354069610112923\\
24.4000000000001	0.000260478353439977\\
24.5000000000001	0.000566840460029021\\
24.6000000000001	0.000364906708046631\\
24.7000000000001	0.000291710094732173\\
24.8000000000001	0.000787845567665404\\
24.9000000000001	0.000427103826333764\\
25.0000000000001	0.000179087490969989\\
25.1000000000001	0.000468221058844342\\
25.2000000000001	0.000528211930127336\\
25.3000000000001	0.000334351327611825\\
25.4000000000001	0.000506507789134408\\
25.5000000000001	0.000542155045063474\\
25.6000000000001	0.000337277381695642\\
25.7000000000001	0.000409545922453404\\
25.8000000000001	0.000631618984775068\\
25.9000000000001	0.000500403953846954\\
26.0000000000001	0.000426938632316423\\
26.1000000000001	0.000598795690689462\\
26.2000000000001	0.000234291975695637\\
26.3000000000001	0.000252866968092429\\
26.4000000000001	0.0006742677894298\\
26.5000000000001	0.000573547490830245\\
};
\addlegendentry{$||d_{ac}||$ [rad]};
\addplot [color=mycolor4,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.001241322007055\\
0.2	0.00444891168785539\\
0.3	0.00526645916434844\\
0.4	0.00310393937003311\\
0.5	0.00367665143456262\\
0.6	0.00341849978758024\\
0.7	0.00167181899545922\\
0.8	0.00326844403280331\\
0.9	0.001789887194712\\
1	0.00646115131862026\\
1.1	0.00418188315797566\\
1.2	0.00510755123252837\\
1.3	0.00408053335249998\\
1.4	0.00299350703289351\\
1.5	0.00529529925169703\\
1.6	0.00380223564771759\\
1.7	0.00239770230346071\\
1.8	0.000784130422635401\\
1.9	0.00760805546568455\\
2	0.00119637272821629\\
2.1	0.00156683046917021\\
2.2	0.00535023119134218\\
2.3	0.00641613089643269\\
2.4	0.000730833454586677\\
2.5	0.00742154935696639\\
2.6	0.0119018213929744\\
2.7	0.0125222545091826\\
2.8	0.0066178366377184\\
2.9	0.00746433829294277\\
3	0.00563966798578211\\
3.1	0.0120949183840847\\
3.2	0.0230665986290518\\
3.3	0.00543177506622829\\
3.4	0.0242435458927295\\
3.5	0.0187483810465119\\
3.6	0.0161377241616541\\
3.7	0.0549997132258573\\
3.8	0.00794503707856385\\
3.9	0.0106480853146294\\
4	0.00345203675277104\\
4.1	0.0294787072996573\\
4.2	0.0256241786136574\\
4.3	0.0148641570626689\\
4.4	0.00155426229759838\\
4.5	0.00477042535058325\\
4.6	0.012280020441801\\
4.7	0.0251493199140898\\
4.8	0.00762494915027546\\
4.9	0.0110505879500139\\
5	0.00712320237534109\\
5.1	0.00888300171431855\\
5.2	0.0192531558875042\\
5.3	0.0164867477778953\\
5.4	0.0161105199601187\\
5.5	0.0173327398585793\\
5.6	0.0149415195348156\\
5.7	0.0245148667851577\\
5.8	0.0110488118880662\\
5.9	0.00142133878939184\\
5.99999999999999	0.0251798973410414\\
6.09999999999999	0.0307383226376685\\
6.19999999999999	0.0186945973287252\\
6.29999999999999	0.0116346962955473\\
6.39999999999999	0.0127978150743244\\
6.49999999999999	0.00500664305849964\\
6.59999999999999	0.301061063591438\\
6.69999999999999	0.563748058034032\\
6.79999999999999	0.846798820091919\\
6.89999999999999	0.941848604411721\\
6.99999999999999	0.843483918729752\\
7.09999999999999	0.672621680912488\\
7.19999999999999	0.550267522695131\\
7.29999999999999	0.68608755913499\\
7.39999999999999	0.893456524128124\\
7.49999999999999	0.949006650293873\\
7.59999999999999	0.8181871295767\\
7.69999999999999	0.637867378782415\\
7.79999999999999	0.465507490655894\\
7.89999999999999	0.382835160055075\\
7.99999999999999	0.263802467112595\\
8.09999999999999	0.272789025099435\\
8.19999999999999	0.447503701510618\\
8.29999999999999	0.482841424710025\\
8.39999999999999	0.696100170384756\\
8.49999999999999	0.802880076014627\\
8.59999999999999	0.829096668991413\\
8.69999999999999	0.751089818756451\\
8.79999999999998	0.653586575693899\\
8.89999999999998	0.587017335786773\\
8.99999999999998	0.512307637323158\\
9.09999999999998	0.473785883868071\\
9.19999999999998	0.39956564763877\\
9.29999999999998	0.315376242193415\\
9.39999999999998	0.284109907087382\\
9.49999999999998	0.237265810596716\\
9.59999999999998	0.208604401195635\\
9.69999999999998	0.168427354610035\\
9.79999999999998	0.128715001012836\\
9.89999999999998	0.116653283408427\\
9.99999999999998	0.0926229583816828\\
10.1	0.0795660582559051\\
10.2	0.0624453041987858\\
10.3	0.0497269850339662\\
10.4	0.0467812727332454\\
10.5	0.0446177984778548\\
10.6	0.0324784547523828\\
10.7	0.0173468091615716\\
10.8	0.019057446840496\\
10.9	0.0261634520952101\\
11	0.0175355304636046\\
11.1	0.0115440191060043\\
11.2	0.0124629447052385\\
11.3	0.00959241919025996\\
11.4	0.0153287521951672\\
11.5	0.0238925507124439\\
11.6	0.00493633413315105\\
11.7	0.0122286208830609\\
11.8	0.00699019154457915\\
11.9	0.0141854206610595\\
12	0.00875135193942132\\
12.1	0.0181882310143382\\
12.2	0.0074185863269288\\
12.3	0.00474080847315389\\
12.4	0.0134127366304383\\
12.5	0.0319455213210746\\
12.6	0.0164016794502713\\
12.7	0.0194971952522823\\
12.8	0.00912446975103516\\
12.9	0.0140528029112641\\
13	0.0285462928967283\\
13.1	0.283428332240785\\
13.2	0.547003485347154\\
13.3	0.816809543642097\\
13.4	0.958796902450291\\
13.5	1.19175060768711\\
13.6	1.01525592823117\\
13.7	0.718117177824946\\
13.8	0.423600746925867\\
13.9	0.207170973563306\\
14	0.0602889653659324\\
14.1	0.238469269902632\\
14.2	0.379271361534867\\
14.3	0.225084783596027\\
14.4	0.0671144116609365\\
14.5	0.315500968266084\\
14.6	0.164177268183925\\
14.7	0.126759016693056\\
14.8	0.3861104894691\\
14.9	0.489411158858016\\
15	0.537309323899392\\
15.1	0.533061675424098\\
15.2	0.533911973848219\\
15.3	0.470561583530793\\
15.4	0.394701958809024\\
15.5	0.358817878884883\\
15.6	0.322426299894426\\
15.7	0.274926097139023\\
15.8	0.227388804551209\\
15.9	0.169700388848733\\
16	0.150356869563794\\
16.1	0.12783114464459\\
16.2	0.112216449132574\\
16.3	0.102120631508002\\
16.4	0.0693233194426119\\
16.5	0.0650981119485155\\
16.6	0.0501510721835986\\
16.7	0.0358279413323808\\
16.8	0.0212347792713047\\
16.9	0.0356667275789192\\
17	0.0307936226145848\\
17.1	0.0134488119704953\\
17.2	0.0230244092917699\\
17.3	0.0171943135026883\\
17.4	0.0304580069908037\\
17.5	0.0340082883220465\\
17.6	0.0247071775056741\\
17.7	0.0242250546306115\\
17.8	0.0144452633235189\\
17.9	0.0157161985329532\\
18	0.0171217118448577\\
18.1	0.0173052909508186\\
18.2	0.00691150864284682\\
18.3	0.0140797023205299\\
18.4	0.00757544303508908\\
18.5	0.0206368339315139\\
18.6	0.0127516768006191\\
18.7	0.006900813730142\\
18.8	0.00963559772508077\\
18.9	0.00544229359334567\\
19	0.00605190222972683\\
19.1	0.00315015217000595\\
19.2	0.0125189343925987\\
19.3	0.0113081918390258\\
19.4	0.0120652068551056\\
19.5	0.0138875252110327\\
19.6	0.00680657120209745\\
19.7	0.0179267513697059\\
19.8	0.008973312131565\\
19.9	0.00689374699057505\\
20	0.0116016225150089\\
20.1	0.00812369320250839\\
20.2	0.00900178197725926\\
20.3	0.0085432074504171\\
20.4	0.00967205334004734\\
20.5	0.00726309429224768\\
20.6	0.0069616690019888\\
20.7	0.00584883894903727\\
20.8	0.00919101938152288\\
20.9	0.0149497576545304\\
21	0.00451809650877424\\
21.1	0.0140800115128995\\
21.2	0.00591813469056598\\
21.3	0.00377680521932958\\
21.4	0.00157230052379617\\
21.5	0.00514472281675618\\
21.6	0.00843654811663215\\
21.7	0.00645252716646106\\
21.8	0.00225685716848266\\
21.9	0.00371432939742733\\
22	0.00516585374607684\\
22.1	0.00278581313767005\\
22.2	0.00664209604019162\\
22.3	0.0102448180522886\\
22.4	0.00704337542351699\\
22.5	0.00837920993504689\\
22.6000000000001	0.0105029479860337\\
22.7000000000001	0.00381990923851814\\
22.8000000000001	0.00923325434349637\\
22.9000000000001	0.00391720253817216\\
23.0000000000001	0.00624706457259608\\
23.1000000000001	0.00351312091980425\\
23.2000000000001	0.00429126044081713\\
23.3000000000001	0.00411456685733629\\
23.4000000000001	0.00320935953983653\\
23.5000000000001	0.00397000699696366\\
23.6000000000001	0.00747908277686473\\
23.7000000000001	0.00285401235871547\\
23.8000000000001	0.00350285563237162\\
23.9000000000001	0.0119204429034753\\
24.0000000000001	0.00263971926154519\\
24.1000000000001	0.00324234229435403\\
24.2000000000001	0.00653581240872597\\
24.3000000000001	0.00661110059468086\\
24.4000000000001	0.00322905922676593\\
24.5000000000001	0.00705812695842695\\
24.6000000000001	0.00748425822395495\\
24.7000000000001	0.00338357249816842\\
24.8000000000001	0.0044217794010626\\
24.9000000000001	0.00458075254596948\\
25.0000000000001	0.00381673533835782\\
25.1000000000001	0.0043315360377955\\
25.2000000000001	0.00373712318481554\\
25.3000000000001	0.00696745179813293\\
25.4000000000001	0.00575261497273031\\
25.5000000000001	0.0107319088137551\\
25.6000000000001	0.00272605113736451\\
25.7000000000001	0.0042962548659535\\
25.8000000000001	0.00737742027627506\\
25.9000000000001	0.00669999850940241\\
26.0000000000001	0.00507538244021099\\
26.1000000000001	0.003700366152194\\
26.2000000000001	0.00613754141275203\\
26.3000000000001	0.00547404507535465\\
26.4000000000001	0.00737224472417653\\
26.5000000000001	0.00629783504982365\\
};
\addlegendentry{$||\omega_a - \omega_c||$ [rad/s]};
\addplot [color=mycolor5,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.1	2.89943325984503e-05\\
0.2	0.00014517478988934\\
0.3	0.000228406624960947\\
0.4	0.000197579188900694\\
0.5	0.00016901555644058\\
0.6	0.000163834533057792\\
0.7	0.000151680846483955\\
0.8	0.000171483632935405\\
0.9	0.000230148192600903\\
1	0.000203740225148905\\
1.1	0.000107836200967835\\
1.2	0.000238271794142915\\
1.3	0.000439473763527176\\
1.4	0.00056719054392933\\
1.5	0.000593114318206534\\
1.6	0.000424203113718003\\
1.7	0.000419937348872152\\
1.8	0.00053739327857282\\
1.9	0.000606997341534252\\
2	0.000609205864821304\\
2.1	0.000557408257667003\\
2.2	0.000499232074304824\\
2.3	0.000348410679246996\\
2.4	0.0001999812822087\\
2.5	0.000283847784291225\\
2.6	0.000389395268349729\\
2.7	0.000476491119877943\\
2.8	0.00066148269364636\\
2.9	0.000837904341994045\\
3	0.000947740421183451\\
3.1	0.00116424007240128\\
3.2	0.00152222175635875\\
3.3	0.00201388564032356\\
3.4	0.00254427130770459\\
3.5	0.00345104394777528\\
3.6	0.00433311665612004\\
3.7	0.00503095296138929\\
3.8	0.00543324532445965\\
3.9	0.00561990916045464\\
4	0.00549002238724221\\
4.1	0.00513789348956042\\
4.2	0.00486807295330426\\
4.3	0.00448052778580686\\
4.4	0.00412757324995007\\
4.5	0.00374731867101526\\
4.6	0.00324297431875413\\
4.7	0.00306306114892915\\
4.8	0.00297436341189733\\
4.9	0.00290073531774646\\
5	0.00279922257581769\\
5.1	0.00275251537150376\\
5.2	0.00278568606974679\\
5.3	0.00293860742099117\\
5.4	0.00308254743168362\\
5.5	0.00327847568710999\\
5.6	0.00355647308439476\\
5.7	0.00386529191648479\\
5.8	0.00416036564115521\\
5.9	0.00408116199299421\\
5.99999999999999	0.00367752658389704\\
6.09999999999999	0.00325334056194131\\
6.19999999999999	0.00317098549134486\\
6.29999999999999	0.00302850114442467\\
6.39999999999999	0.00274509482436156\\
6.49999999999999	0.00288208975236786\\
6.59999999999999	0.00620838265770621\\
6.69999999999999	0.022069255303608\\
6.79999999999999	0.0573904642382614\\
6.89999999999999	0.113812020577796\\
6.99999999999999	0.184636061423963\\
7.09999999999999	0.258502362512006\\
7.19999999999999	0.326264414244605\\
7.29999999999999	0.387444500896235\\
7.39999999999999	0.450181003354819\\
7.49999999999999	0.521137831271586\\
7.59999999999999	0.597171277069106\\
7.69999999999999	0.670375083329465\\
7.79999999999999	0.734029197523433\\
7.89999999999999	0.784816655014994\\
7.99999999999999	0.820034672800901\\
8.09999999999999	0.839476599300008\\
8.19999999999999	0.84256845141223\\
8.29999999999999	0.8287099704813\\
8.39999999999999	0.79903496122323\\
8.49999999999999	0.752911580017752\\
8.59999999999999	0.694238753130291\\
8.69999999999999	0.627663818316764\\
8.79999999999998	0.558084976669649\\
8.89999999999998	0.489683819205479\\
8.99999999999998	0.425250051062618\\
9.09999999999998	0.366074527446165\\
9.19999999999998	0.312686083183304\\
9.29999999999998	0.265401763983455\\
9.39999999999998	0.224144349238285\\
9.49999999999998	0.188565870915821\\
9.59999999999998	0.158188104135947\\
9.69999999999998	0.132322372251958\\
9.79999999999998	0.110327812038807\\
9.89999999999998	0.0917861158249482\\
9.99999999999998	0.0762354314587362\\
10.1	0.0632279522037495\\
10.2	0.0523120981483895\\
10.3	0.0433467350737265\\
10.4	0.0359249324097766\\
10.5	0.0296459420128222\\
10.6	0.0242652743462019\\
10.7	0.0199873828780524\\
10.8	0.0166871901222554\\
10.9	0.0139929163459529\\
11	0.011679959450491\\
11.1	0.0097863427352567\\
11.2	0.00818143386963383\\
11.3	0.00693610147316305\\
11.4	0.00590668152267345\\
11.5	0.00510803711416111\\
11.6	0.00439435065349864\\
11.7	0.0038162936311391\\
11.8	0.00331151127368714\\
11.9	0.00282551854449682\\
12	0.00246400930292504\\
12.1	0.00201621520576204\\
12.2	0.00160479447734698\\
12.3	0.00158513904293548\\
12.4	0.00166172443460738\\
12.5	0.00174723692072263\\
12.6	0.00170009021757714\\
12.7	0.00159997702399783\\
12.8	0.00142293924152529\\
12.9	0.0014916730165415\\
13	0.00161677784720908\\
13.1	0.00173865014917503\\
13.2	0.0167574810084995\\
13.3	0.0517009826359797\\
13.4	0.107682649203434\\
13.5	0.183845395228035\\
13.6	0.27379743688799\\
13.7	0.365002764182652\\
13.8	0.445895681783851\\
13.9	0.509950178605453\\
14	0.554646795396925\\
14.1	0.578700490674327\\
14.2	0.582495830626919\\
14.3	0.571902226543366\\
14.4	0.559065857091702\\
14.5	0.555747786667231\\
14.6	0.563803548402916\\
14.7	0.57181767964644\\
14.8	0.56911077199903\\
14.9	0.551041942825337\\
15	0.519397213299647\\
15.1	0.478432582413141\\
15.2	0.43190659030885\\
15.3	0.383329894355925\\
15.4	0.335817967681354\\
15.5	0.291186617134475\\
15.6	0.250461212480302\\
15.7	0.213762700381524\\
15.8	0.181333668877912\\
15.9	0.153031793520657\\
16	0.128717632953413\\
16.1	0.107940717270267\\
16.2	0.0902693193818533\\
16.3	0.0752918323507615\\
16.4	0.062638376298299\\
16.5	0.0520841530893409\\
16.6	0.0431831915977886\\
16.7	0.0359521096217799\\
16.8	0.0303705591185009\\
16.9	0.0265969145081973\\
17	0.0252393413206469\\
17.1	0.0254159393281299\\
17.2	0.0254559435564673\\
17.3	0.0247834022680556\\
17.4	0.0236125390435098\\
17.5	0.0218233267442402\\
17.6	0.0197142658349512\\
17.7	0.0175518635906642\\
17.8	0.0153681806042999\\
17.9	0.0133344231931977\\
18	0.011377914996758\\
18.1	0.00960992577156186\\
18.2	0.00803771455687327\\
18.3	0.00669434045099568\\
18.4	0.00541530759596356\\
18.5	0.00428294701145006\\
18.6	0.00330644624429771\\
18.7	0.00250460884210118\\
18.8	0.00182982108573184\\
18.9	0.00126893238839349\\
19	0.000962863388231846\\
19.1	0.00101270988569366\\
19.2	0.00116368938944736\\
19.3	0.00138865278148803\\
19.4	0.00165796866186308\\
19.5	0.00185677704900665\\
19.6	0.00189285735616327\\
19.7	0.00183685026802994\\
19.8	0.00164819305448255\\
19.9	0.00148481876032441\\
20	0.00122387525109489\\
20.1	0.000971738265407576\\
20.2	0.000734767029184167\\
20.3	0.000671126239886539\\
20.4	0.00054886071469214\\
20.5	0.0005420756309056\\
20.6	0.000501983898084195\\
20.7	0.000518871153708453\\
20.8	0.000523237106603678\\
20.9	0.000552896142410686\\
21	0.000658233929448284\\
21.1	0.000749775783807341\\
21.2	0.00075828507980411\\
21.3	0.000737551919945964\\
21.4	0.000528603955713132\\
21.5	0.00043447474359179\\
21.6	0.000572420218043154\\
21.7	0.000964078190250552\\
21.8	0.00126991841261091\\
21.9	0.00133861268491623\\
22	0.0013512701293344\\
22.1	0.00123835859566653\\
22.2	0.00128230541433986\\
22.3	0.00138284921297348\\
22.4	0.00143556480097469\\
22.5	0.0013264667266943\\
22.6000000000001	0.00111178220717516\\
22.7000000000001	0.000879153399185398\\
22.8000000000001	0.000863722998854384\\
22.9000000000001	0.0009398896619642\\
23.0000000000001	0.000853172041848616\\
23.1000000000001	0.000604710961340694\\
23.2000000000001	0.000420056616925056\\
23.3000000000001	0.000332681526771726\\
23.4000000000001	0.000398332254244753\\
23.5000000000001	0.000468253625828759\\
23.6000000000001	0.000518556878025007\\
23.7000000000001	0.000403095150261546\\
23.8000000000001	0.00028236074473791\\
23.9000000000001	0.000362644766298847\\
24.0000000000001	0.000602446957197021\\
24.1000000000001	0.000755060386567045\\
24.2000000000001	0.000750225403393416\\
24.3000000000001	0.000617869169592383\\
24.4000000000001	0.00046113594662647\\
24.5000000000001	0.000377642434113596\\
24.6000000000001	0.000412374122969242\\
24.7000000000001	0.00039234062426867\\
24.8000000000001	0.000431399932360074\\
24.9000000000001	0.00051330820489264\\
25.0000000000001	0.000395898896015268\\
25.1000000000001	0.000298447166630364\\
25.2000000000001	0.000338051833077893\\
25.3000000000001	0.000438069047749218\\
25.4000000000001	0.000428428963318072\\
25.5000000000001	0.000455564886570272\\
25.6000000000001	0.000394669580514714\\
25.7000000000001	0.000319100419631872\\
25.8000000000001	0.000355050907331259\\
25.9000000000001	0.000487798621854843\\
26.0000000000001	0.000512079662919216\\
26.1000000000001	0.000553970711244792\\
26.2000000000001	0.000481802635272203\\
26.3000000000001	0.000334992013096243\\
26.4000000000001	0.000305980484371462\\
26.5000000000001	0.000435906069996832\\
};
\addlegendentry{$||e||$ [1]};
\end{axis}

\begin{axis}[%
width=7cm,
height=3.1cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=33,
xlabel={Time [s]},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=2.5,
at=(plot1.below south west),
anchor=above north west,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor6,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.975697932833331\\
0.2	0.951988119683394\\
0.3	0.928862206273372\\
0.4	0.906299906272064\\
0.5	0.884282007797916\\
0.6	0.862797933440361\\
0.7	0.841835450183442\\
0.8	0.821381596001746\\
0.9	0.801428805424875\\
1	0.781962332066208\\
1.1	0.762963427108221\\
1.2	0.744426252307799\\
1.3	0.726356255934958\\
1.4	0.708749794834717\\
1.5	0.691586660527173\\
1.6	0.674823473957923\\
1.7	0.658450082654986\\
1.8	0.64248426894172\\
1.9	0.626921918545889\\
2	0.611742829386106\\
2.1	0.596927314088156\\
2.2	0.582460392692556\\
2.3	0.56833381997612\\
2.4	0.554531509200095\\
2.5	0.541062291174347\\
2.6	0.527928098054914\\
2.7	0.515122964908573\\
2.8	0.502640584019931\\
2.9	0.490496403280118\\
3	0.478668084566216\\
3.1	0.467164330645133\\
3.2	0.456008216862335\\
3.3	0.4452396237674\\
3.4	0.434928352027672\\
3.5	0.425214196018428\\
3.6	0.416255479873566\\
3.7	0.40791720926\\
3.8	0.40009704178269\\
3.9	0.392633788076353\\
4	0.385351889410146\\
4.1	0.378068968412709\\
4.2	0.370706066666224\\
4.3	0.363273482747176\\
4.4	0.35581143808936\\
4.5	0.348318827801049\\
4.6	0.34078332999979\\
4.7	0.333234067977427\\
4.8	0.325790564751279\\
4.9	0.318488187419861\\
5	0.311330893983461\\
5.1	0.304312112433224\\
5.2	0.297443756486722\\
5.3	0.290743013613762\\
5.4	0.2842405888282\\
5.5	0.277962678765787\\
5.6	0.271910584207226\\
5.7	0.266090824708186\\
5.8	0.260494096351127\\
5.9	0.255086387099154\\
5.99999999999999	0.249703373652499\\
6.09999999999999	0.244282935743315\\
6.19999999999999	0.238892566049249\\
6.29999999999999	0.233598514358883\\
6.39999999999999	0.228345760100943\\
6.49999999999999	0.223179521748783\\
6.59999999999999	0.218485663417961\\
6.69999999999999	0.216161240799009\\
6.79999999999999	0.215728442260959\\
6.89999999999999	0.215643027814838\\
6.99999999999999	0.215617163217346\\
7.09999999999999	0.215605950274745\\
7.19999999999999	0.215599643795162\\
7.29999999999999	0.21559543037603\\
7.39999999999999	0.21559236602163\\
7.49999999999999	0.215590087275964\\
7.59999999999999	0.215588374837231\\
7.69999999999999	0.215587047323112\\
7.79999999999999	0.215585969185773\\
7.89999999999999	0.215585049369256\\
7.99999999999999	0.215584227064302\\
8.09999999999999	0.215583458725234\\
8.19999999999999	0.215582711778719\\
8.29999999999999	0.215581955473259\\
8.39999999999999	0.215581159041764\\
8.49999999999999	0.2155802830045\\
8.59999999999999	0.215579274456793\\
8.69999999999999	0.21557806438594\\
8.79999999999998	0.215576559042438\\
8.89999999999998	0.2155746287895\\
8.99999999999998	0.215572094639582\\
9.09999999999998	0.215568703553467\\
9.19999999999998	0.215564090600553\\
9.29999999999998	0.215557730153503\\
9.39999999999998	0.21554886109394\\
9.49999999999998	0.215536382858794\\
9.59999999999998	0.215518712236843\\
9.69999999999998	0.215493564215276\\
9.79999999999998	0.215457597961421\\
9.89999999999998	0.215405927467113\\
9.99999999999998	0.215331457460587\\
10.1	0.215224114388117\\
10.2	0.215069139508173\\
10.3	0.214846154408995\\
10.4	0.214528519938014\\
10.5	0.214077723558592\\
10.6	0.213438206229532\\
10.7	0.212543502356673\\
10.8	0.211344188207305\\
10.9	0.209798425636567\\
11	0.207854947033675\\
11.1	0.205490820923922\\
11.2	0.20271451014839\\
11.3	0.199561424796322\\
11.4	0.19612003648641\\
11.5	0.192449282652911\\
11.6	0.188632612134151\\
11.7	0.184702145968892\\
11.8	0.180718165075099\\
11.9	0.176699324956214\\
12	0.172682959220978\\
12.1	0.168689845186505\\
12.2	0.164716242308495\\
12.3	0.160809495228571\\
12.4	0.15699838955092\\
12.5	0.1532873295826\\
12.6	0.149668315165811\\
12.7	0.146126932800251\\
12.8	0.142654730103896\\
12.9	0.139256776745435\\
13	0.135954298993404\\
13.1	0.132712213124594\\
13.2	0.130545493509475\\
13.3	0.130179890438396\\
13.4	0.130119232030201\\
13.5	0.130102403715429\\
13.6	0.130095924624647\\
13.7	0.130092699567499\\
13.8	0.13009073123356\\
13.9	0.130089326321849\\
14	0.130088199079834\\
14.1	0.130087207274797\\
14.2	0.130086263626866\\
14.3	0.130085306462388\\
14.4	0.130084306375069\\
14.5	0.130083273102433\\
14.6	0.130082249910416\\
14.7	0.130081259279912\\
14.8	0.13008028081714\\
14.9	0.130079267093923\\
15	0.130078156836739\\
15.1	0.130076877901679\\
15.2	0.130075338985546\\
15.3	0.130073417280116\\
15.4	0.130070945006345\\
15.5	0.130067690523542\\
15.6	0.130063327689754\\
15.7	0.130057383831412\\
15.8	0.130049178244633\\
15.9	0.130037727520711\\
16	0.130021627112047\\
16.1	0.129998837999705\\
16.2	0.129966455293744\\
16.3	0.129920226587274\\
16.4	0.129854009595682\\
16.5	0.129759305366311\\
16.6	0.129623900994102\\
16.7	0.129431296540999\\
16.8	0.129164273844571\\
16.9	0.128812777712966\\
17	0.128398359696762\\
17.1	0.127971135243333\\
17.2	0.127552444704325\\
17.3	0.127125761390539\\
17.4	0.126672843048714\\
17.5	0.126170813468556\\
17.6	0.125588719701003\\
17.7	0.124901470154495\\
17.8	0.124076023737325\\
17.9	0.123084352952252\\
18	0.121893692609498\\
18.1	0.120475233494922\\
18.2	0.118820764253038\\
18.3	0.116943741673037\\
18.4	0.114858457591555\\
18.5	0.112595508344914\\
18.6	0.110202344149249\\
18.7	0.107734664682122\\
18.8	0.105232742061905\\
18.9	0.102734674342782\\
19	0.100267113276236\\
19.1	0.0978518578894839\\
19.2	0.0955012015311822\\
19.3	0.0932168816281689\\
19.4	0.0910028363860859\\
19.5	0.0888577616945852\\
19.6	0.086770144465632\\
19.7	0.084731586647441\\
19.8	0.0827337686734141\\
19.9	0.0807710330857026\\
20	0.078844566251074\\
20.1	0.0769507007528259\\
20.2	0.0750940478427393\\
20.3	0.0732780150650786\\
20.4	0.0715038190464753\\
20.5	0.0697713786391027\\
20.6	0.0680802530480166\\
20.7	0.0664297789357265\\
20.8	0.0648195917492202\\
20.9	0.0632487393375568\\
21	0.0617175326559733\\
21.1	0.060225087185655\\
21.2	0.0587691614728163\\
21.3	0.0573489753463868\\
21.4	0.0559611875525241\\
21.5	0.0546041200619497\\
21.6	0.0532800453924706\\
21.7	0.0519926571708829\\
21.8	0.0507449365521283\\
21.9	0.0495324008138919\\
22	0.0483497806898961\\
22.1	0.0471941969226053\\
22.2	0.0460646104782483\\
22.3	0.0449643872233381\\
22.4	0.0438929658054814\\
22.5	0.0428465470999205\\
22.6000000000001	0.0418205909040981\\
22.7000000000001	0.0408140125645301\\
22.8000000000001	0.0398292837283605\\
22.9000000000001	0.0388690926469664\\
23.0000000000001	0.0379322641417538\\
23.1000000000001	0.0370154006013185\\
23.2000000000001	0.0361181591766953\\
23.3000000000001	0.0352415577643718\\
23.4000000000001	0.0343862209595112\\
23.5000000000001	0.0335521249103263\\
23.6000000000001	0.0327387251073615\\
23.7000000000001	0.0319448527080732\\
23.8000000000001	0.0311693893633742\\
23.9000000000001	0.0304125892515697\\
24.0000000000001	0.0296752326577622\\
24.1000000000001	0.0289573966385182\\
24.2000000000001	0.0282577263300517\\
24.3000000000001	0.0275742529329431\\
24.4000000000001	0.0269060733260215\\
24.5000000000001	0.0262532510684558\\
24.6000000000001	0.0256162819384778\\
24.7000000000001	0.0249947391612166\\
24.8000000000001	0.0243882758135123\\
24.9000000000001	0.0237969859155056\\
25.0000000000001	0.023219921007647\\
25.1000000000001	0.0226562724593718\\
25.2000000000001	0.0221061610247456\\
25.3000000000001	0.0215697555905444\\
25.4000000000001	0.0210465654670385\\
25.5000000000001	0.0205360613117401\\
25.6000000000001	0.0200379219637653\\
25.7000000000001	0.0195515619026797\\
25.8000000000001	0.0190769006202854\\
25.9000000000001	0.0186141192484557\\
26.0000000000001	0.0181629276607769\\
26.1000000000001	0.0177227202712334\\
26.2000000000001	0.0172932799287529\\
26.3000000000001	0.016873711438746\\
26.4000000000001	0.0164640233748802\\
26.5000000000001	0.0160644658420945\\
};
\addlegendentry{$x$ [1]};
\addplot [color=mycolor7,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.52582574943554\\
0.2	0.525932259057805\\
0.3	0.526036814474948\\
0.4	0.526112133343458\\
0.5	0.526163475145252\\
0.6	0.526190005131284\\
0.7	0.5261968572213\\
0.8	0.526191986427031\\
0.9	0.526172160029967\\
1	0.526147410621279\\
1.1	0.526115040449486\\
1.2	0.526077656568498\\
1.3	0.526040049149922\\
1.4	0.525996676301341\\
1.5	0.525955465495959\\
1.6	0.525911818408883\\
1.7	0.525867399822066\\
1.8	0.525825660068422\\
1.9	0.525779360152198\\
2	0.525734185708869\\
2.1	0.525683923747567\\
2.2	0.52562985787537\\
2.3	0.525576645944388\\
2.4	0.52552189858348\\
2.5	0.525471021780453\\
2.6	0.52538082599763\\
2.7	0.525152787779864\\
2.8	0.524645801849276\\
2.9	0.523642187610489\\
3	0.521875474309748\\
3.1	0.51914431329909\\
3.2	0.515306758672097\\
3.3	0.510331536648844\\
3.4	0.504376038784651\\
3.5	0.49775595828201\\
3.6	0.490912573760028\\
3.7	0.484112961847058\\
3.8	0.477578175189637\\
3.9	0.471356636485921\\
4	0.465417067587742\\
4.1	0.459693857972402\\
4.2	0.454154990775317\\
4.3	0.44875837098715\\
4.4	0.443398708255638\\
4.5	0.437941680866695\\
4.6	0.432293217069055\\
4.7	0.426428423841741\\
4.8	0.42044021864008\\
4.9	0.414387080283462\\
5	0.408315195367081\\
5.1	0.40225102723004\\
5.2	0.396233449629549\\
5.3	0.390323488469563\\
5.4	0.384647533770907\\
5.5	0.379366969373459\\
5.6	0.374552890372183\\
5.7	0.370167646512021\\
5.8	0.366099285052737\\
5.9	0.36219170254317\\
5.99999999999999	0.35814788206781\\
6.09999999999999	0.353708059606237\\
6.19999999999999	0.348766850237438\\
6.29999999999999	0.343316833508086\\
6.39999999999999	0.337285787701819\\
6.49999999999999	0.330768329457446\\
6.59999999999999	0.324359582693031\\
6.69999999999999	0.320911126416711\\
6.79999999999999	0.320245060868715\\
6.89999999999999	0.320115282445603\\
6.99999999999999	0.320076594628131\\
7.09999999999999	0.320060025073618\\
7.19999999999999	0.320050785808306\\
7.29999999999999	0.320044644556982\\
7.39999999999999	0.32004018651626\\
7.49999999999999	0.320036872332336\\
7.59999999999999	0.320034383584782\\
7.69999999999999	0.320032457340662\\
7.79999999999999	0.320030896054824\\
7.89999999999999	0.320029566577569\\
7.99999999999999	0.320028380227056\\
8.09999999999999	0.320027273555434\\
8.19999999999999	0.320026199387923\\
8.29999999999999	0.320025113525471\\
8.39999999999999	0.320023971855436\\
8.49999999999999	0.320022718374243\\
8.59999999999999	0.320021277792386\\
8.69999999999999	0.320019552078736\\
8.79999999999998	0.320017408119825\\
8.89999999999998	0.320014661874486\\
8.99999999999998	0.320011059355928\\
9.09999999999998	0.320006241837389\\
9.19999999999998	0.319999692296836\\
9.29999999999998	0.319990665692624\\
9.39999999999998	0.319978082888577\\
9.49999999999998	0.319960383077125\\
9.59999999999998	0.319935319464055\\
9.69999999999998	0.319899649797188\\
9.79999999999998	0.319848631630582\\
9.89999999999998	0.31977531391737\\
9.99999999999998	0.31966958442446\\
10.1	0.319517045257157\\
10.2	0.319296537977457\\
10.3	0.318978557873064\\
10.4	0.318524241418427\\
10.5	0.317876933988811\\
10.6	0.316953668758843\\
10.7	0.315650624731416\\
10.8	0.313882790574334\\
10.9	0.31157044391972\\
11	0.308610187535773\\
11.1	0.304926884252267\\
11.2	0.300487794782449\\
11.3	0.29530057721387\\
11.4	0.289477310818025\\
11.5	0.283099040737913\\
11.6	0.276309098846396\\
11.7	0.269163917469933\\
11.8	0.261768207055575\\
11.9	0.25413795442498\\
12	0.246287627914339\\
12.1	0.238192043671122\\
12.2	0.229819794343847\\
12.3	0.221296194059724\\
12.4	0.21275237612495\\
12.5	0.2042836547422\\
12.6	0.195946989532511\\
12.7	0.187745155659562\\
12.8	0.179650021102208\\
12.9	0.171644696476088\\
13	0.163760496859158\\
13.1	0.155893614439977\\
13.2	0.150336144772001\\
13.3	0.14935068165373\\
13.4	0.149190655509691\\
13.5	0.149146982870775\\
13.6	0.149130352732496\\
13.7	0.14912215046926\\
13.8	0.149117180443465\\
13.9	0.149113652272008\\
14	0.149110832983011\\
14.1	0.14910836076869\\
14.2	0.149106015416579\\
14.3	0.14910364134752\\
14.4	0.149101161806689\\
14.5	0.149098596700283\\
14.6	0.149096052375794\\
14.7	0.149093588873143\\
14.8	0.14909115918217\\
14.9	0.149088647452685\\
15	0.149085902472678\\
15.1	0.149082746307907\\
15.2	0.149078954672641\\
15.3	0.149074226342431\\
15.4	0.149068149641656\\
15.5	0.14906015676031\\
15.6	0.149049448480682\\
15.7	0.149034868229634\\
15.8	0.149014748845281\\
15.9	0.148986682497491\\
16	0.148947226174462\\
16.1	0.14889138416206\\
16.2	0.148812035639803\\
16.3	0.148698750907588\\
16.4	0.148536452276768\\
16.5	0.14830420553318\\
16.6	0.147971948941984\\
16.7	0.147498631447033\\
16.8	0.146840681065473\\
16.9	0.145970617193079\\
17	0.144936749319845\\
17.1	0.143863927917332\\
17.2	0.142810301378582\\
17.3	0.141736220695293\\
17.4	0.140595053193536\\
17.5	0.139329441137448\\
17.6	0.137859888766671\\
17.7	0.136120460787588\\
17.8	0.134025085669549\\
17.9	0.131497722832131\\
18	0.128450948716623\\
18.1	0.124804593239713\\
18.2	0.120533077046539\\
18.3	0.115670035656129\\
18.4	0.110259050400785\\
18.5	0.104380197530199\\
18.6	0.0981525205583067\\
18.7	0.0917071931650632\\
18.8	0.0851165004388329\\
18.9	0.0784549852750127\\
19	0.0718385009660564\\
19.1	0.0654347130286192\\
19.2	0.0593899653752013\\
19.3	0.0537967152236688\\
19.4	0.0487075743676925\\
19.5	0.044089233973125\\
19.6	0.0398344787517875\\
19.7	0.0358479261772134\\
19.8	0.0320636586195241\\
19.9	0.0284405336977509\\
20	0.0249702335358167\\
20.1	0.0216416887640276\\
20.2	0.0184661148956194\\
20.3	0.0154766299360693\\
20.4	0.0127212531164137\\
20.5	0.0102431292821119\\
20.6	0.00808627593254817\\
20.7	0.00628063210856407\\
20.8	0.0048249507517888\\
20.9	0.00367924538028205\\
21	0.00277153067703462\\
21.1	0.00202894426263573\\
21.2	0.00140907520648072\\
21.3	0.000918384161246881\\
21.4	0.000606822008632048\\
21.5	0.000512824740835461\\
21.6	0.000545784913492489\\
21.7	0.000580200946965332\\
21.8	0.000579209437685426\\
21.9	0.000551354939515981\\
22	0.00050952588606533\\
22.1	0.000462388236407433\\
22.2	0.000416762759450624\\
22.3	0.000379527380679674\\
22.4	0.000357093452547924\\
22.5	0.000353852343064714\\
22.6000000000001	0.000370358409537743\\
22.7000000000001	0.000403217399860993\\
22.8000000000001	0.00044698454193654\\
22.9000000000001	0.000494853286291176\\
23.0000000000001	0.000535362116059039\\
23.1000000000001	0.000562696380594135\\
23.2000000000001	0.000577778522289459\\
23.3000000000001	0.000582485231678898\\
23.4000000000001	0.000578736324360995\\
23.5000000000001	0.000568292623677749\\
23.6000000000001	0.000552682800700671\\
23.7000000000001	0.00053318550943561\\
23.8000000000001	0.000510854578507969\\
23.9000000000001	0.000486596794674367\\
24.0000000000001	0.000461185515484569\\
24.1000000000001	0.000435238506135812\\
24.2000000000001	0.000409198855645191\\
24.3000000000001	0.000383378369164968\\
24.4000000000001	0.000358042953056557\\
24.5000000000001	0.000333428962834067\\
24.6000000000001	0.0003097329684338\\
24.7000000000001	0.000287070335520875\\
24.8000000000001	0.000265517983531236\\
24.9000000000001	0.000245136733744578\\
25.0000000000001	0.000225927547299473\\
25.1000000000001	0.000207874696575347\\
25.2000000000001	0.000190978361254271\\
25.3000000000001	0.000175226080663063\\
25.4000000000001	0.000160575926257631\\
25.5000000000001	0.000146977472721359\\
25.6000000000001	0.000134383020480824\\
25.7000000000001	0.000122734769128894\\
25.8000000000001	0.000111985716394968\\
25.9000000000001	0.000102092776658338\\
26.0000000000001	9.30021969145847e-05\\
26.1000000000001	8.46542990192113e-05\\
26.2000000000001	7.69997013172295e-05\\
26.3000000000001	6.99789767094412e-05\\
26.4000000000001	6.35507255759154e-05\\
26.5000000000001	5.76783731574511e-05\\
};
\addlegendentry{$||y_c - g||$ [m]};
\addplot [color=mycolor8,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.00378406734359807\\
0.2	0.00459481968628844\\
0.3	0.00370300775797038\\
0.4	0.00254510652056228\\
0.5	0.00169952135002632\\
0.6	0.000800240028546459\\
0.7	0.000600856810839155\\
0.8	0.000813360053044108\\
0.9	0.00113764602294503\\
1	0.00125300067789877\\
1.1	0.00161997444963097\\
1.2	0.00157518998503875\\
1.3	0.00175877727102399\\
1.4	0.00183903510077904\\
1.5	0.00173968168588854\\
1.6	0.00194563620886767\\
1.7	0.00176462404891836\\
1.8	0.00190047886350596\\
1.9	0.00207639209377019\\
2	0.00231836628517088\\
2.1	0.00309166056323657\\
2.2	0.00398279669127715\\
2.3	0.0054851562697927\\
2.4	0.00777303307328396\\
2.5	0.0118588195686038\\
2.6	0.0202615312264194\\
2.7	0.0358439008960317\\
2.8	0.0602767502303048\\
2.9	0.0977703112181438\\
3	0.146829483025437\\
3.1	0.200935951795639\\
3.2	0.256466639632683\\
3.3	0.305529097056194\\
3.4	0.340299492028911\\
3.5	0.360547115469586\\
3.6	0.368155484774317\\
3.7	0.363765489701638\\
3.8	0.351920416252093\\
3.9	0.337337585991924\\
4	0.320462380102537\\
4.1	0.301290287477166\\
4.2	0.282915130355307\\
4.3	0.269698489971178\\
4.4	0.263545004381002\\
4.5	0.262605930258921\\
4.6	0.264130354627522\\
4.7	0.266426466546619\\
4.8	0.268366515598762\\
4.9	0.268991062424263\\
5	0.268815933635678\\
5.1	0.268679404675292\\
5.2	0.268086723767981\\
5.3	0.264681111754178\\
5.4	0.25428498167351\\
5.5	0.236677523916007\\
5.6	0.217525321869933\\
5.7	0.201620154722841\\
5.8	0.19143908881903\\
5.9	0.189189618106943\\
5.99999999999999	0.196836369446635\\
6.09999999999999	0.21294847023716\\
6.19999999999999	0.233415864311332\\
6.29999999999999	0.255448402249357\\
6.39999999999999	0.276467323593922\\
6.49999999999999	0.293493793448797\\
6.59999999999999	0.304998385102923\\
6.69999999999999	0.30959711125634\\
6.79999999999999	0.310401464791404\\
6.89999999999999	0.310558791414124\\
6.99999999999999	0.310606347316857\\
7.09999999999999	0.310626952064652\\
7.19999999999999	0.310638537637189\\
7.29999999999999	0.310646276823135\\
7.39999999999999	0.310651904788856\\
7.49999999999999	0.310656089572506\\
7.59999999999999	0.310659234175766\\
7.69999999999999	0.310661671817827\\
7.79999999999999	0.310663651470705\\
7.89999999999999	0.310665340367213\\
7.99999999999999	0.310666850180741\\
8.09999999999999	0.310668260875009\\
8.19999999999999	0.310669632260578\\
8.29999999999999	0.310671020797656\\
8.39999999999999	0.310672482969901\\
8.49999999999999	0.310674091250364\\
8.59999999999999	0.310675942748944\\
8.69999999999999	0.31067816413127\\
8.79999999999998	0.310680927446892\\
8.89999999999998	0.310684470574733\\
8.99999999999998	0.310689121892289\\
9.09999999999998	0.310695345528333\\
9.19999999999998	0.310703810640553\\
9.29999999999998	0.310715480635182\\
9.39999999999998	0.310731749706794\\
9.49999999999998	0.310754632118209\\
9.59999999999998	0.31078702194388\\
9.69999999999998	0.310833088971302\\
9.79999999999998	0.310898915325463\\
9.89999999999998	0.310993366711734\\
9.99999999999998	0.311129257249961\\
10.1	0.311324658059967\\
10.2	0.311605827514435\\
10.3	0.312008601491263\\
10.4	0.312579157632979\\
10.5	0.313383788939472\\
10.6	0.314518565960768\\
10.7	0.31610226837127\\
10.8	0.318238009710216\\
10.9	0.321042249411629\\
11	0.32466094242465\\
11.1	0.329104782355797\\
11.2	0.334067995279212\\
11.3	0.338863083246896\\
11.4	0.342591877333341\\
11.5	0.344648999640178\\
11.6	0.344955972418219\\
11.7	0.344027953575466\\
11.8	0.342880169593769\\
11.9	0.34344069951406\\
12	0.348167137052981\\
12.1	0.356309545334693\\
12.2	0.364694853403582\\
12.3	0.370962784260775\\
12.4	0.372975813502458\\
12.5	0.369321501803911\\
12.6	0.361311890352085\\
12.7	0.352370548247121\\
12.8	0.344906479415212\\
12.9	0.33903764284448\\
13	0.334869120645679\\
13.1	0.331998570410664\\
13.2	0.330144884976599\\
13.3	0.329822909488898\\
13.4	0.329769264594465\\
13.5	0.329754371281636\\
13.6	0.329748635968269\\
13.7	0.329745780886842\\
13.8	0.329744038277606\\
13.9	0.32974279444122\\
14	0.329741796416966\\
14.1	0.329740918287954\\
14.2	0.329740082782346\\
14.3	0.329739235295123\\
14.4	0.329738349788282\\
14.5	0.329737434881952\\
14.6	0.32973652888518\\
14.7	0.329735651704915\\
14.8	0.32973478528399\\
14.9	0.329733887624636\\
15	0.329732904465588\\
15.1	0.329731771914808\\
15.2	0.329730409106609\\
15.3	0.329728707263222\\
15.4	0.329726517758926\\
15.5	0.329723635369521\\
15.6	0.329719771096433\\
15.7	0.329714506003238\\
15.8	0.329707236579404\\
15.9	0.329697090542723\\
16	0.329682821241883\\
16.1	0.329662617246257\\
16.2	0.32963389444644\\
16.3	0.329592863199328\\
16.4	0.329534035094434\\
16.5	0.329449784293602\\
16.6	0.329329090917133\\
16.7	0.32915692457852\\
16.8	0.328917228757078\\
16.9	0.328599657768904\\
17	0.328221465366883\\
17.1	0.327825809802294\\
17.2	0.327430306075328\\
17.3	0.327016806561526\\
17.4	0.326563130003099\\
17.5	0.326038218487787\\
17.6	0.325394520480776\\
17.7	0.324577628971943\\
17.8	0.323504636471082\\
17.9	0.32207433424915\\
18	0.320154695868199\\
18.1	0.317596666293427\\
18.2	0.314255980674025\\
18.3	0.310001324675731\\
18.4	0.304793652922359\\
18.5	0.298925248448975\\
18.6	0.293019334767189\\
18.7	0.288125016053855\\
18.8	0.284921510750253\\
18.9	0.281506589948329\\
19	0.274973735861147\\
19.1	0.264317439966879\\
19.2	0.249847211815004\\
19.3	0.231848202803789\\
19.4	0.212713063969111\\
19.5	0.195741307608451\\
19.6	0.182183483730922\\
19.7	0.17132521928691\\
19.8	0.162423564310101\\
19.9	0.154561589096773\\
20	0.146768251457464\\
20.1	0.138760358446137\\
20.2	0.130344259270145\\
20.3	0.120730014494471\\
20.4	0.109787224538613\\
20.5	0.0976689137798077\\
20.6	0.0844247797710836\\
20.7	0.0708438473685488\\
20.8	0.0574300336403756\\
20.9	0.0454504322082032\\
21	0.0365304148821508\\
21.1	0.0304977896705329\\
21.2	0.025826379889895\\
21.3	0.0210238112716366\\
21.4	0.0158301551926638\\
21.5	0.0107469076016008\\
21.6	0.00604343922349976\\
21.7	0.00233896448381219\\
21.8	0.000897631485029126\\
21.9	0.00173088199910357\\
22	0.00238290297316306\\
22.1	0.00282789135979724\\
22.2	0.00313017555866424\\
22.3	0.00331673194882726\\
22.4	0.00340764111620621\\
22.5	0.00342055450797102\\
22.6000000000001	0.00337046551368316\\
22.7000000000001	0.00326959125743719\\
22.8000000000001	0.00311535635710642\\
22.9000000000001	0.00272879808762227\\
23.0000000000001	0.00200646114652258\\
23.1000000000001	0.00137429161947856\\
23.2000000000001	0.000909747053588004\\
23.3000000000001	0.000640323759757132\\
23.4000000000001	0.000589150475784986\\
23.5000000000001	0.000676279628601989\\
23.6000000000001	0.000794883708241991\\
23.7000000000001	0.000899538297154678\\
23.8000000000001	0.000978727388287168\\
23.9000000000001	0.00103186672121706\\
24.0000000000001	0.00106177051254169\\
24.1000000000001	0.00107218487061534\\
24.2000000000001	0.00106679669891241\\
24.3000000000001	0.00104883193732682\\
24.4000000000001	0.00102104638384577\\
24.5000000000001	0.000985824253077345\\
24.6000000000001	0.000945224614062002\\
24.7000000000001	0.000900923738384121\\
24.8000000000001	0.000854298728341759\\
24.9000000000001	0.000806502021123889\\
25.0000000000001	0.000758379296192297\\
25.1000000000001	0.000710595209982706\\
25.2000000000001	0.000663736929410409\\
25.3000000000001	0.000618265625326865\\
25.4000000000001	0.00057447634493127\\
25.5000000000001	0.000532571203617201\\
25.6000000000001	0.000492696714204126\\
25.7000000000001	0.000454919755060561\\
25.8000000000001	0.000419299609567452\\
25.9000000000001	0.000385873705650045\\
26.0000000000001	0.000354611863764922\\
26.1000000000001	0.000325440177516729\\
26.2000000000001	0.000298295163004066\\
26.3000000000001	0.00027306006790227\\
26.4000000000001	0.000249667047751452\\
26.5000000000001	0.00022805167577873\\
};
\addlegendentry{$||z||$ [m/s]};
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	1.61929892607808\\
0.2	1.61961132514144\\
0.3	1.61991013088678\\
0.4	1.62011335099101\\
0.5	1.62023888853389\\
0.6	1.62028560902751\\
0.7	1.62027049260238\\
0.8	1.62021894111178\\
0.9	1.62012163154513\\
1	1.62000983563446\\
1.1	1.61987552924952\\
1.2	1.61972698418088\\
1.3	1.61957911537021\\
1.4	1.6194148409247\\
1.5	1.61925836762495\\
1.6	1.61909534790807\\
1.7	1.61893075905534\\
1.8	1.61877470413317\\
1.9	1.61860272317435\\
2	1.61842493932079\\
2.1	1.61819779468925\\
2.2	1.61786463591805\\
2.3	1.6173244043021\\
2.4	1.61632915141298\\
2.5	1.61454043346919\\
2.6	1.61150858178123\\
2.7	1.60660645210281\\
2.8	1.59917403300414\\
2.9	1.58854306479694\\
3	1.57395883728561\\
3.1	1.55495880744793\\
3.2	1.53128826833681\\
3.3	1.50305998636748\\
3.4	1.47105337820212\\
3.5	1.43665036566688\\
3.6	1.40172967535214\\
3.7	1.36713678687791\\
3.8	1.33354140493761\\
3.9	1.30098769280354\\
4	1.2692691436336\\
4.1	1.23802513711779\\
4.2	1.2071214266937\\
4.3	1.1764703869578\\
4.4	1.14571407686822\\
4.5	1.11434361957902\\
4.6	1.08200616585266\\
4.7	1.04865089075927\\
4.8	1.01489195179983\\
4.9	0.981140475886001\\
5	0.947629677876008\\
5.1	0.914141195933926\\
5.2	0.879961505404879\\
5.3	0.844462224150751\\
5.4	0.807777575100964\\
5.5	0.770460636217569\\
5.6	0.733218822365928\\
5.7	0.697111371951657\\
5.8	0.663093976934033\\
5.9	0.631628665436849\\
5.99999999999999	0.602273651394294\\
6.09999999999999	0.575271665927414\\
6.19999999999999	0.551370691318517\\
6.29999999999999	0.531042620837775\\
6.39999999999999	0.514005505469987\\
6.49999999999999	0.499873182440775\\
6.59999999999999	0.488497101398265\\
6.69999999999999	0.482961112040522\\
6.79999999999999	0.481922883378874\\
6.89999999999999	0.481721583008722\\
6.99999999999999	0.481661635515694\\
7.09999999999999	0.481635969367433\\
7.19999999999999	0.481621660072629\\
7.29999999999999	0.481612149726795\\
7.39999999999999	0.481605246456002\\
7.49999999999999	0.481600114693664\\
7.59999999999999	0.481596261195697\\
7.69999999999999	0.481593278742023\\
7.79999999999999	0.481590861415128\\
7.89999999999999	0.481588803032731\\
7.99999999999999	0.481586966277187\\
8.09999999999999	0.481585252908225\\
8.19999999999999	0.481583589885375\\
8.29999999999999	0.481581908779165\\
8.39999999999999	0.481580141297645\\
8.49999999999999	0.481578200744323\\
8.59999999999999	0.481575970572343\\
8.69999999999999	0.481573299039554\\
8.79999999999998	0.481569980112839\\
8.89999999999998	0.481565728955564\\
8.99999999999998	0.481560152519763\\
9.09999999999998	0.481552695748052\\
9.19999999999998	0.481542558800462\\
9.29999999999998	0.481528589386756\\
9.39999999999998	0.481509119108233\\
9.49999999999998	0.481481736128362\\
9.59999999999998	0.481442971180993\\
9.69999999999998	0.481387823221049\\
9.79999999999998	0.481308987984058\\
9.89999999999998	0.481195782027939\\
9.99999999999998	0.481032710764983\\
10.1	0.480797812906719\\
10.2	0.480459008861779\\
10.3	0.479971980388758\\
10.4	0.479279175458267\\
10.5	0.478297929312976\\
10.6	0.476909389889711\\
10.7	0.474969397892921\\
10.8	0.472368747713921\\
10.9	0.469010217092845\\
11	0.464762330708581\\
11.1	0.459530909717774\\
11.2	0.453285313246395\\
11.3	0.446092424491812\\
11.4	0.438265916271332\\
11.5	0.430185269297261\\
11.6	0.422305590621225\\
11.7	0.414880517163674\\
11.8	0.408090691479167\\
11.9	0.401783966368507\\
12	0.395428751585706\\
12.1	0.38828935762004\\
12.2	0.379951847901372\\
12.3	0.370611811462265\\
12.4	0.360782437608691\\
12.5	0.351184517100337\\
12.6	0.34258463216251\\
12.7	0.335288849987293\\
12.8	0.329046996328799\\
12.9	0.323401440439627\\
13	0.317982745773607\\
13.1	0.312428826630257\\
13.2	0.308312196616352\\
13.3	0.307560613891687\\
13.4	0.307437901168251\\
13.5	0.307404380108929\\
13.6	0.30739161210098\\
13.7	0.307385314004954\\
13.8	0.307381497555324\\
13.9	0.307378788195042\\
14	0.307376623141294\\
14.1	0.307374724577643\\
14.2	0.307372923401761\\
14.3	0.30737110013495\\
14.4	0.30736919582697\\
14.5	0.307367225761252\\
14.6	0.307365271613596\\
14.7	0.307363379499661\\
14.8	0.307361513315759\\
14.9	0.307359584079226\\
15	0.307357475637653\\
15.1	0.307355051300646\\
15.2	0.307352138755113\\
15.3	0.307348506555661\\
15.4	0.307343838353603\\
15.5	0.307337697750248\\
15.6	0.307329470366437\\
15.7	0.307318266872006\\
15.8	0.307302804828754\\
15.9	0.307281231035136\\
16	0.307250893441762\\
16.1	0.307207939752826\\
16.2	0.307146869954656\\
16.3	0.307059610394342\\
16.4	0.306934450958132\\
16.5	0.306755049479588\\
16.6	0.30649777644955\\
16.7	0.306130011556654\\
16.8	0.305616288979283\\
16.9	0.304932411740039\\
17	0.304112904354614\\
17.1	0.30325439705309\\
17.2	0.302402982687793\\
17.3	0.301526402023663\\
17.4	0.300585249623487\\
17.5	0.299529224362207\\
17.6	0.298286144889287\\
17.7	0.296789799550807\\
17.8	0.294947882857754\\
17.9	0.292661063659038\\
18	0.289791283245064\\
18.1	0.286155574199523\\
18.2	0.28155038944701\\
18.3	0.275769555313664\\
18.4	0.268598234993028\\
18.5	0.259900780572304\\
18.6	0.249696856096995\\
18.7	0.238206727803189\\
18.8	0.225751824372364\\
18.9	0.21272083739845\\
19	0.199435360374555\\
19.1	0.186163101198519\\
19.2	0.17315121272512\\
19.3	0.160657456721203\\
19.4	0.148936152535288\\
19.5	0.138093344784411\\
19.6	0.128090471156842\\
19.7	0.11887063120192\\
19.8	0.110388480265665\\
19.9	0.10261490569988\\
20	0.0955181665466386\\
20.1	0.0889934553602424\\
20.2	0.0828897183066408\\
20.3	0.0769079119459306\\
20.4	0.0706601578709285\\
20.5	0.0638364718888939\\
20.6	0.0561844207649129\\
20.7	0.0476676082950363\\
20.8	0.0386526689859339\\
20.9	0.029703950347785\\
21	0.021372198729156\\
21.1	0.0142093721945225\\
21.2	0.00858914223185893\\
21.3	0.0046150912457928\\
21.4	0.00233673912310895\\
21.5	0.00174840006147983\\
21.6	0.00188248330765806\\
21.7	0.00193680381555475\\
21.8	0.00184737707741583\\
21.9	0.00174643178078956\\
22	0.00178924525596611\\
22.1	0.00206115494090371\\
22.2	0.00253521198983236\\
22.3	0.00313565896861117\\
22.4	0.00380088908037041\\
22.5	0.00449273323143231\\
22.6000000000001	0.00518820823607649\\
22.7000000000001	0.00587045281342461\\
22.8000000000001	0.00652434612615174\\
22.9000000000001	0.00711852134643597\\
23.0000000000001	0.00755853045529147\\
23.1000000000001	0.00780994571329936\\
23.2000000000001	0.00790335581061573\\
23.3000000000001	0.00787078824164284\\
23.4000000000001	0.0077399480638645\\
23.5000000000001	0.00753416292202363\\
23.6000000000001	0.00727266401196221\\
23.7000000000001	0.00697096531515528\\
23.8000000000001	0.00664153422616014\\
23.9000000000001	0.00629499757995127\\
24.0000000000001	0.00594030568839447\\
24.1000000000001	0.00558443985156017\\
24.2000000000001	0.00523219196482186\\
24.3000000000001	0.00488677738372123\\
24.4000000000001	0.00455095854700886\\
24.5000000000001	0.00422721978453573\\
24.6000000000001	0.00391760660914793\\
24.7000000000001	0.00362317701685205\\
24.8000000000001	0.00334455815198202\\
24.9000000000001	0.00308222545979226\\
25.0000000000001	0.00283593222403478\\
25.1000000000001	0.00260526225256351\\
25.2000000000001	0.00239003766740515\\
25.3000000000001	0.00218994639254936\\
25.4000000000001	0.00200432600312083\\
25.5000000000001	0.00183242842119185\\
25.6000000000001	0.00167355850157501\\
25.7000000000001	0.00152690918830535\\
25.8000000000001	0.00139182255453061\\
25.9000000000001	0.00126770033846898\\
26.0000000000001	0.0011538194779939\\
26.1000000000001	0.00104939109824595\\
26.2000000000001	0.000953762379942858\\
26.3000000000001	0.000866161137240896\\
26.4000000000001	0.000786045453871313\\
26.5000000000001	0.000712937516656269\\
};
\addlegendentry{$||d_{cg}||$ [rad]};

\addplot [color=mycolor9,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.0111985815173336\\
0.2	0.0133489601205322\\
0.3	0.0103537509111927\\
0.4	0.00664188997901875\\
0.5	0.0040279711604684\\
0.6	0.00201047607169118\\
0.7	0.00244926588977522\\
0.8	0.00381246173293709\\
0.9	0.00493245094210231\\
1	0.00529092446553107\\
1.1	0.00641431777671733\\
1.2	0.00623542107954738\\
1.3	0.00675646735048896\\
1.4	0.00695940499102417\\
1.5	0.00661605472257277\\
1.6	0.00721291177555901\\
1.7	0.00663321942010014\\
1.8	0.00705823004293521\\
1.9	0.00770112975135576\\
2	0.00880122954779657\\
2.1	0.0127055537384756\\
2.2	0.0198907160328009\\
2.3	0.037638692634005\\
2.4	0.0762043726362162\\
2.5	0.138647065331837\\
2.6	0.225714214792789\\
2.7	0.339393994379401\\
2.8	0.469160884499807\\
2.9	0.611847003975016\\
3	0.769011427177925\\
3.1	0.937746305951111\\
3.2	1.12048427094783\\
3.3	1.3047459979194\\
3.4	1.47438020154136\\
3.5	1.61580327092639\\
3.6	1.71465134606164\\
3.7	1.7687903358742\\
3.8	1.78591172230331\\
3.9	1.77377642026676\\
4	1.73423519113994\\
4.1	1.67339249862913\\
4.2	1.6096885162783\\
4.3	1.56681325899784\\
4.4	1.55474755079761\\
4.5	1.56319804540169\\
4.6	1.58097194145633\\
4.7	1.60110716152485\\
4.8	1.61682897257555\\
4.9	1.62890959073535\\
5	1.6493744645454\\
5.1	1.70085766082363\\
5.2	1.79380566164602\\
5.3	1.89642229928152\\
5.4	1.97077953980912\\
5.5	1.99967193836587\\
5.6	1.96827845138598\\
5.7	1.86079023559311\\
5.8	1.69889400925735\\
5.9	1.52117203089884\\
5.99999999999999	1.33773993256393\\
6.09999999999999	1.15804588668463\\
6.19999999999999	0.994603571825199\\
6.29999999999999	0.843024685794297\\
6.39999999999999	0.703495700867169\\
6.49999999999999	0.593518268186613\\
6.59999999999999	0.52669621525608\\
6.69999999999999	0.505227302915366\\
6.79999999999999	0.502032860922575\\
6.89999999999999	0.501431405191206\\
6.99999999999999	0.501251137396952\\
7.09999999999999	0.50117325361398\\
7.19999999999999	0.501129520086967\\
7.29999999999999	0.501100329508977\\
7.39999999999999	0.501079113824129\\
7.49999999999999	0.501063344938032\\
7.59999999999999	0.501051499226952\\
7.69999999999999	0.501042318773907\\
7.79999999999999	0.501034864535997\\
7.89999999999999	0.501028506091979\\
7.99999999999999	0.501022822625994\\
8.09999999999999	0.501017512925203\\
8.19999999999999	0.501012351775712\\
8.29999999999999	0.501007126677212\\
8.39999999999999	0.501001625140022\\
8.49999999999999	0.500995574631516\\
8.59999999999999	0.500988610113845\\
8.69999999999999	0.500980255670705\\
8.79999999999998	0.5009698652103\\
8.89999999999998	0.5009565460333\\
8.99999999999998	0.500939066946243\\
9.09999999999998	0.500915689843583\\
9.19999999999998	0.500883912768085\\
9.29999999999998	0.5008401416369\\
9.39999999999998	0.500779191626305\\
9.49999999999998	0.500693605814385\\
9.59999999999998	0.50057274067157\\
9.69999999999998	0.500401406146333\\
9.79999999999998	0.500157743833258\\
9.89999999999998	0.499810523700939\\
9.99999999999998	0.499315964975927\\
10.1	0.498615269744166\\
10.2	0.497628940141547\\
10.3	0.496261978649572\\
10.4	0.49442056868478\\
10.5	0.492018745119459\\
10.6	0.489031752744424\\
10.7	0.485663208184111\\
10.8	0.482575639870036\\
10.9	0.480827572047128\\
11	0.481614341158732\\
11.1	0.485430565668584\\
11.2	0.490289252067802\\
11.3	0.490093735820701\\
11.4	0.476347391407782\\
11.5	0.445508808060822\\
11.6	0.402224317730417\\
11.7	0.35236182988133\\
11.8	0.305171795922773\\
11.9	0.278468342064847\\
12	0.291232449567631\\
12.1	0.336771631226312\\
12.2	0.389424119205166\\
12.3	0.431167369271969\\
12.4	0.451305362848842\\
12.5	0.440813420446707\\
12.6	0.407295959676754\\
12.7	0.369884087973559\\
12.8	0.337426594349018\\
12.9	0.312375617268337\\
13	0.298045183417856\\
13.1	0.29519648658531\\
13.2	0.298232003488751\\
13.3	0.299059432807844\\
13.4	0.299204809474931\\
13.5	0.299245540300506\\
13.6	0.299261268016309\\
13.7	0.299269106170947\\
13.8	0.299273893076494\\
13.9	0.299277311187859\\
14	0.299280054593241\\
14.1	0.299282469011164\\
14.2	0.299284766743713\\
14.3	0.299287097932415\\
14.4	0.299289534245415\\
14.5	0.299292052029203\\
14.6	0.299294545878747\\
14.7	0.299296960962129\\
14.8	0.299299346957613\\
14.9	0.299301819539618\\
15	0.299304528282527\\
15.1	0.299307649467651\\
15.2	0.299311406417749\\
15.3	0.299316099850776\\
15.4	0.299322141185499\\
15.5	0.299330099498656\\
15.6	0.299340777987523\\
15.7	0.299355344403076\\
15.8	0.299375488038142\\
15.9	0.299403664833527\\
16	0.299443414556658\\
16.1	0.299499939994034\\
16.2	0.299580788554637\\
16.3	0.299697275477596\\
16.4	0.299866310950291\\
16.5	0.300112506824853\\
16.6	0.300473507158377\\
16.7	0.301005037609366\\
16.8	0.301776401978857\\
16.9	0.30285157627404\\
17	0.304204499643608\\
17.1	0.305693851400987\\
17.2	0.307245533910087\\
17.3	0.308920982191925\\
17.4	0.310806381851931\\
17.5	0.313032989153125\\
17.6	0.315814814197255\\
17.7	0.319424732790899\\
17.8	0.324343089944576\\
17.9	0.331348984043243\\
18	0.341810763243721\\
18.1	0.357704303835142\\
18.2	0.380614652467686\\
18.3	0.410023589584443\\
18.4	0.443558783714921\\
18.5	0.478465755766598\\
18.6	0.51104859062188\\
18.7	0.535567091272277\\
18.8	0.54818042952015\\
18.9	0.551193333809175\\
19	0.549188319154961\\
19.1	0.544198226319223\\
19.2	0.532804126486358\\
19.3	0.50979045248951\\
19.4	0.477295669024263\\
19.5	0.440893956715467\\
19.6	0.404766191799797\\
19.7	0.37140096613356\\
19.8	0.340005449957\\
19.9	0.310527229709783\\
20	0.284256821421672\\
20.1	0.262337177613094\\
20.2	0.249120791363611\\
20.3	0.251354848374506\\
20.4	0.269645884389461\\
20.5	0.300249691081738\\
20.6	0.337579783236542\\
20.7	0.366401739621264\\
20.8	0.372667624669857\\
20.9	0.356931429865807\\
21	0.321291227574664\\
21.1	0.2659317773407\\
21.2	0.202627758226515\\
21.3	0.142009487576896\\
21.4	0.0897049847414159\\
21.5	0.0504859803828593\\
21.6	0.0264162670905748\\
21.7	0.0166111007231033\\
21.8	0.0173840224671587\\
21.9	0.0211251788740946\\
22	0.0248433719041856\\
22.1	0.027764742670875\\
22.2	0.02969586927581\\
22.3	0.0306926109161777\\
22.4	0.0309029454158674\\
22.5	0.0304810334033096\\
22.6000000000001	0.0295591416001249\\
22.7000000000001	0.0282429471056698\\
22.8000000000001	0.026475029207933\\
22.9000000000001	0.0222255101552861\\
23.0000000000001	0.0142275218590816\\
23.1000000000001	0.00712098825348955\\
23.2000000000001	0.00212526316362177\\
23.3000000000001	0.00387974656517537\\
23.4000000000001	0.00715941449284877\\
23.5000000000001	0.00973214706367351\\
23.6000000000001	0.0116327500699005\\
23.7000000000001	0.0129699733058649\\
23.8000000000001	0.0138452123519181\\
23.9000000000001	0.0143448928703616\\
24.0000000000001	0.0145434742825718\\
24.1000000000001	0.0145048307019478\\
24.2000000000001	0.0142819793818893\\
24.3000000000001	0.0139175267444218\\
24.4000000000001	0.0134462863252599\\
24.5000000000001	0.0128975283071985\\
24.6000000000001	0.012295968673109\\
24.7000000000001	0.0116611575340669\\
24.8000000000001	0.0110088804340019\\
24.9000000000001	0.0103522057070775\\
25.0000000000001	0.00970035537412884\\
25.1000000000001	0.00906044301237721\\
25.2000000000001	0.00843880683136333\\
25.3000000000001	0.00784031000848112\\
25.4000000000001	0.00726780455287201\\
25.5000000000001	0.00672308776771403\\
25.6000000000001	0.00620736665581573\\
25.7000000000001	0.00572092824067164\\
25.8000000000001	0.00526405395308539\\
25.9000000000001	0.00483681691099145\\
26.0000000000001	0.00443848801148884\\
26.1000000000001	0.00406783829735166\\
26.2000000000001	0.00372382005730247\\
26.3000000000001	0.00340475140823931\\
26.4000000000001	0.00310960408934069\\
26.5000000000001	0.0028374188562338\\
};
\addlegendentry{$||\omega_z||$ [rad/s]};
\end{axis}
\end{tikzpicture}%

==> figs/handover_states.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.70000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.8cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=35,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.5,
name=plot1,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	2.36291800522429e-05\\
0.2	6.92066247862516e-05\\
0.3	7.62174993971941e-05\\
0.4	0.00012694741337888\\
0.5	9.21961421963352e-05\\
0.6	6.96578219738926e-05\\
0.7	6.97523025274064e-05\\
0.8	6.32445702696722e-05\\
0.9	0.00010587533333349\\
1	9.6461989482812e-05\\
1.1	4.28363581606362e-05\\
1.2	7.69243443960335e-05\\
1.3	0.000115954657316904\\
1.4	0.000103099238602042\\
1.5	9.83465976476553e-05\\
1.6	0.000125034725666965\\
1.7	0.000133666248985989\\
1.8	9.63266812610768e-05\\
1.9	4.45576383640093e-05\\
2	5.65576889610503e-05\\
2.1	5.08948678748342e-05\\
2.2	5.76502568423649e-05\\
2.3	8.84639246160285e-05\\
2.4	4.70910201707555e-05\\
2.5	9.50066594829544e-05\\
2.6	0.00016777896275074\\
2.7	0.00011189175514631\\
2.8	0.000169054391606062\\
2.9	5.12432776712611e-05\\
3	8.20322124603105e-05\\
3.1	0.000255082125027603\\
3.2	0.00034352157094894\\
3.3	0.000373783207234447\\
3.4	0.000560199269855584\\
3.5	0.000578731912192947\\
3.6	0.00074441707550314\\
3.7	0.000513290406475416\\
3.8	0.00048886384407972\\
3.9	0.000381267844052305\\
4	0.000447135791537653\\
4.1	0.000552726094313687\\
4.2	0.000511630914961136\\
4.3	0.000590399026684529\\
4.4	0.000480395361666764\\
4.5	0.000514622640398061\\
4.6	0.000526913745892657\\
4.7	0.000488193956045522\\
4.8	0.000440466587096357\\
4.9	0.000403041540981636\\
5	0.000446942439728957\\
5.1	0.000533812799661124\\
5.2	0.000630573701944089\\
5.3	0.000770132801638657\\
5.4	0.000925759132229636\\
5.5	0.00111226002276026\\
5.6	0.00122716710406575\\
5.7	0.00150767652258431\\
5.8	0.00189470659914579\\
5.9	0.00233374131718207\\
5.99999999999999	0.00231010895097746\\
6.09999999999999	0.00182979451759228\\
6.19999999999999	0.0023677795528918\\
6.29999999999999	0.00240136536104584\\
6.39999999999999	0.00209385515430118\\
6.49999999999999	0.00265600770091743\\
6.59999999999999	0.00465815383014282\\
6.69999999999999	0.00687754325305579\\
6.79999999999999	0.0114674954331753\\
6.89999999999999	0.0163338912486066\\
6.99999999999999	0.020027199740047\\
7.09999999999999	0.0255622675348443\\
7.19999999999999	0.0338001233869944\\
7.29999999999999	0.0418932473675117\\
7.39999999999999	0.0485081759945406\\
7.49999999999999	0.0551776395403449\\
7.59999999999999	0.0614948487536491\\
7.69999999999999	0.0664895436061736\\
7.79999999999999	0.0703833164701352\\
7.89999999999999	0.073144404604858\\
7.99999999999999	0.0736492788177589\\
8.09999999999999	0.06563487079594\\
8.19999999999999	0.0511416485309433\\
8.29999999999999	0.0377032756761529\\
8.39999999999999	0.0271950442594941\\
8.49999999999999	0.019526232905257\\
8.59999999999999	0.0137485928127867\\
8.69999999999999	0.00962344621066905\\
8.79999999999998	0.00685080756376432\\
8.89999999999998	0.00475504242420377\\
8.99999999999998	0.00336852003161208\\
9.09999999999998	0.00236195236410037\\
9.19999999999998	0.00165259904539827\\
9.29999999999998	0.00126013076581381\\
9.39999999999998	0.000943581653715972\\
9.49999999999998	0.000659095136947528\\
9.59999999999998	0.000495287733052686\\
9.69999999999998	0.000430231467235606\\
9.79999999999998	0.000671491139528254\\
9.89999999999998	0.00140724537607211\\
9.99999999999998	0.00115201507276151\\
10.1	0.000823183252172524\\
10.2	0.000617618989306436\\
10.3	0.000493419674346625\\
10.4	0.000375537263509495\\
10.5	0.000293774089655904\\
10.6	0.000207653781535793\\
10.7	0.000149993772705778\\
10.8	0.000181086776343325\\
10.9	0.000130999762906328\\
11	0.000170077398247653\\
11.1	0.000238596283874184\\
11.2	9.28021459555388e-05\\
11.3	0.0002110477760793\\
11.4	0.000170614205118965\\
11.5	0.000212736205508306\\
11.6	0.000139771728659954\\
11.7	0.00021088942329338\\
11.8	0.000333570771324535\\
11.9	0.000293194904360923\\
12	0.000226602447412515\\
12.1	0.000114303837656001\\
12.2	0.000117678376046024\\
12.3	5.89198220567035e-05\\
12.4	7.25696923782896e-05\\
12.5	0.000152919397549511\\
12.6	0.000166408856049375\\
12.7	0.0001176495551047\\
12.8	5.63190456115504e-05\\
12.9	0.000149597991293136\\
13	0.000199142387457721\\
13.1	0.000231329278254387\\
13.2	0.000304643921609549\\
13.3	0.000546680381942941\\
13.4	0.000615112065538832\\
13.5	0.000551646704085685\\
13.6	0.000414597621637109\\
13.7	0.00029810714547535\\
13.8	0.000429269802214283\\
13.9	0.000391050748234709\\
14	0.000427046623753799\\
14.1	0.000300762780658253\\
14.2	0.000331045733003975\\
14.3	0.000501912021002128\\
14.4	0.000582883128867587\\
14.5	0.000666631250862918\\
14.6	0.00078340427302241\\
14.7	0.00058006874857375\\
14.8	0.00121969742883075\\
14.9	0.000944950815219957\\
15	0.000664007142676494\\
15.1	0.000510506238168238\\
15.2	0.000398827076404845\\
15.3	0.000217376858191108\\
15.4	0.00024399455052332\\
15.5	0.000201854070109454\\
15.6	8.90010453717396e-05\\
15.7	0.000127171981476631\\
15.8	0.000261531370104164\\
15.9	0.000123698779283553\\
16	8.10867970527901e-05\\
16.1	8.0166994867952e-05\\
16.2	0.000117828062371777\\
16.3	0.000408931840287521\\
16.4	0.000694554391107155\\
16.5	0.000669811770657727\\
16.6	0.000460606885821027\\
16.7	0.000293633182731788\\
16.8	0.000266682838312232\\
16.9	0.000333298995145508\\
17	0.000439083372415801\\
17.1	0.000523977182566473\\
17.2	0.000602052523957277\\
17.3	0.000661799522385364\\
17.4	0.000700674407141173\\
17.5	0.000673038954870995\\
17.6	0.000517398027447649\\
17.7	0.000334073586025499\\
17.8	0.000223287442002984\\
17.9	0.000341833697637503\\
18	0.000414204448431505\\
18.1	0.000585709812435261\\
18.2	0.0011111385773011\\
18.3	0.00105791868990766\\
18.4	0.000780715723281951\\
18.5	0.000625415648579298\\
18.6	0.000542927177034827\\
18.7	0.000501502537325646\\
18.8	0.000464845018992131\\
18.9	0.000495351596832653\\
19	0.000414680141683269\\
19.1	0.00023060478647737\\
19.2	9.89188816974674e-05\\
19.3	0.000206285939563522\\
19.4	0.000514386992336261\\
19.5	0.000839511464859113\\
19.6	0.0008335759106207\\
19.7	0.000624023163685183\\
19.8	0.000443735757096525\\
19.9	0.000359375049187197\\
20	0.000336594080763786\\
20.1	0.000370864336701963\\
20.2	0.000319080012847296\\
20.3	0.000240424638812635\\
20.4	0.000125392642402602\\
20.5	7.62074937449582e-05\\
20.6	6.22229402129286e-05\\
20.7	0.000116616780025271\\
20.8	0.00017625805398489\\
20.9	0.000179857385021811\\
21	0.00014432876404311\\
21.1	0.000116678531281419\\
21.2	0.000167697861114013\\
21.3	0.000174812364909075\\
21.4	0.00011042357271295\\
21.5	0.000100141634131544\\
21.6	8.75288957780176e-05\\
21.7	6.48337857626331e-05\\
21.8	0.000164692768173948\\
21.9	0.000201176961094798\\
22	0.00019298630244224\\
22.1	0.000158253575513914\\
22.2	0.00013719128496688\\
22.3	8.61074607244785e-05\\
22.4	0.000179398742165062\\
22.5	0.000309947420922857\\
22.6000000000001	0.0003032866004792\\
22.7000000000001	0.00020123235664987\\
22.8000000000001	0.000120423018252325\\
22.9000000000001	7.70127594911175e-05\\
23.0000000000001	9.85306350300198e-05\\
23.1000000000001	0.000273993912719187\\
23.2000000000001	0.000304061447429432\\
23.3000000000001	0.000282274413414414\\
23.4000000000001	0.000186641429699569\\
23.5000000000001	0.000108341723868118\\
23.6000000000001	5.89822389112932e-05\\
23.7000000000001	0.00026871884147915\\
23.8000000000001	0.000370850687100899\\
23.9000000000001	0.000363558636064248\\
24.0000000000001	0.000285610047394778\\
24.1000000000001	0.000172776967532947\\
24.2000000000001	7.39558680961395e-05\\
24.3000000000001	9.88087013355432e-05\\
24.4000000000001	0.000287967637089503\\
24.5000000000001	0.000332018411899604\\
24.6000000000001	0.000315638504632723\\
24.7000000000001	0.000205588835249937\\
24.8000000000001	0.000163024912643435\\
24.9000000000001	9.4198114025836e-05\\
25.0000000000001	0.000189342673075789\\
25.1000000000001	0.000393005763016338\\
25.2000000000001	0.00039372286123321\\
25.3000000000001	0.000296241639725249\\
25.4000000000001	0.000169881679135389\\
25.5000000000001	8.38428518206094e-05\\
25.6000000000001	8.7633420366212e-05\\
25.7000000000001	0.000300274467976819\\
25.8000000000001	0.000351161408230425\\
25.9000000000001	0.000325083018653542\\
26.0000000000001	0.000178606359119556\\
26.1000000000001	9.69503480964193e-05\\
26.2000000000001	9.37243792568413e-05\\
26.3000000000001	0.000354030986519994\\
26.4000000000001	0.000568249391680159\\
26.5000000000001	0.000555804010059717\\
};
\addlegendentry{$||y_a - y_c||$ [m]};

\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.00064374861530267\\
0.2	0.00108014659029868\\
0.3	0.00270941362958663\\
0.4	0.00185738167381814\\
0.5	0.000305251989153101\\
0.6	0.000169653066056472\\
0.7	0.000807301259389848\\
0.8	0.000737711790682242\\
0.9	0.000831954918118457\\
1	0.000750134301049021\\
1.1	0.000314784962776387\\
1.2	0.000856925969929921\\
1.3	0.000798035952532977\\
1.4	0.000736993608052201\\
1.5	0.000864985456418654\\
1.6	0.000341754157767911\\
1.7	0.000848042666610015\\
1.8	0.00194580236293514\\
1.9	0.00106894725744647\\
2	0.000494751396653705\\
2.1	0.000313116306169911\\
2.2	0.00130557512354152\\
2.3	0.000784917517625419\\
2.4	0.000858604221380573\\
2.5	0.00122308443411149\\
2.6	0.000692384437047606\\
2.7	0.00275191665029353\\
2.8	0.00140651949389573\\
2.9	0.00179239608808761\\
3	0.00256895127425444\\
3.1	0.00049889174610156\\
3.2	0.0031846648417447\\
3.3	0.00151941209629613\\
3.4	0.000948743457648004\\
3.5	0.00469679413154129\\
3.6	0.000804883523091034\\
3.7	0.00128222895211623\\
3.8	0.00323089331531381\\
3.9	0.00315892446581503\\
4	0.00352379383997433\\
4.1	0.00216237440065582\\
4.2	0.00270042989050977\\
4.3	0.00148644839877289\\
4.4	0.00251146566413482\\
4.5	0.0043334999858367\\
4.6	0.00206641966071945\\
4.7	0.00210113336858584\\
4.8	0.00257421764528764\\
4.9	0.00141510594247956\\
5	0.00285065035855901\\
5.1	0.00100201019074752\\
5.2	0.00163126409898824\\
5.3	0.00140251379258414\\
5.4	0.00393137502492899\\
5.5	0.00270328185546012\\
5.6	0.0023407866535152\\
5.7	0.00237506950003856\\
5.8	0.00666819268059041\\
5.9	0.00431173342782111\\
5.99999999999999	0.00491146928116861\\
6.09999999999999	0.00232056919180343\\
6.19999999999999	0.00524702607399699\\
6.29999999999999	0.00239406166152092\\
6.39999999999999	0.00372346871841486\\
6.49999999999999	0.0139825722259458\\
6.59999999999999	0.0200367711751017\\
6.69999999999999	0.0337340598290686\\
6.79999999999999	0.0567105165415641\\
6.89999999999999	0.0495309687245644\\
6.99999999999999	0.0369286597574567\\
7.09999999999999	0.0675070884778125\\
7.19999999999999	0.0856984511716481\\
7.29999999999999	0.078662594315146\\
7.39999999999999	0.0644520634198737\\
7.49999999999999	0.0664992076919688\\
7.59999999999999	0.0574821914206141\\
7.69999999999999	0.0489617751619133\\
7.79999999999999	0.0483551269890915\\
7.89999999999999	0.0473625328935203\\
7.99999999999999	0.0297354524876238\\
8.09999999999999	0.110923482605865\\
8.19999999999999	0.143462951889714\\
8.29999999999999	0.125384379590587\\
8.39999999999999	0.0989238073719638\\
8.49999999999999	0.0678002207433882\\
8.59999999999999	0.0473700259693218\\
8.69999999999999	0.0351045434000397\\
8.79999999999998	0.0254796194121995\\
8.89999999999998	0.0193511813400416\\
8.99999999999998	0.0123044262801285\\
9.09999999999998	0.00965002153461383\\
9.19999999999998	0.00408578138810512\\
9.29999999999998	0.00311956396436463\\
9.39999999999998	0.00407561280232129\\
9.49999999999998	0.00186352690224476\\
9.59999999999998	0.00417927088929558\\
9.69999999999998	0.002687083657342\\
9.79999999999998	0.00939751181549531\\
9.89999999999998	0.00398927891012396\\
9.99999999999998	0.00676840878465358\\
10.1	0.00277996230946349\\
10.2	0.00227694617255398\\
10.3	0.00496879958093039\\
10.4	0.00164840170624877\\
10.5	0.00173688769333529\\
10.6	0.0022442873098373\\
10.7	0.000587352278613832\\
10.8	0.000891588314116355\\
10.9	0.0025816189142451\\
11	0.00201308118269872\\
11.1	0.0024650189016341\\
11.2	0.00579685834939564\\
11.3	0.00151428984699315\\
11.4	0.00173666533816498\\
11.5	0.00175206150697832\\
11.6	0.00199600084242614\\
11.7	0.00271386615565529\\
11.8	0.00288465380009386\\
11.9	0.00340220830869266\\
12	0.000995455546595754\\
12.1	0.00183305727873116\\
12.2	0.00261176193761573\\
12.3	0.0018922806355048\\
12.4	0.000538386860906052\\
12.5	0.000891154364756389\\
12.6	0.00195729104426366\\
12.7	0.00102731173042934\\
12.8	0.000782840047164468\\
12.9	0.00316969414769703\\
13	0.00161459642922966\\
13.1	0.00321306233661692\\
13.2	0.00665164496713788\\
13.3	0.000807026007234564\\
13.4	0.00259190032301557\\
13.5	0.00307330041967566\\
13.6	0.00294823715150487\\
13.7	0.0047095568660035\\
13.8	0.00209071514968001\\
13.9	0.00125452131150338\\
14	0.00161851693043748\\
14.1	0.00350872515599045\\
14.2	0.00357354092557484\\
14.3	0.00141965788447703\\
14.4	0.00364721928341448\\
14.5	0.00727136932452151\\
14.6	0.00409823167581581\\
14.7	0.0116722477225122\\
14.8	0.00265859317755298\\
14.9	0.00440236785822562\\
15	0.00151170998566851\\
15.1	0.00293644632641925\\
15.2	0.00160150679892263\\
15.3	0.0013894387545567\\
15.4	0.00122027466050835\\
15.5	0.00263910509719484\\
15.6	0.00231253006133136\\
15.7	0.00218594031232637\\
15.8	0.000933637367534887\\
15.9	0.00240793273972701\\
16	0.00116186071861565\\
16.1	0.00106679235755146\\
16.2	0.00317115164416281\\
16.3	0.00412220124065545\\
16.4	0.00145610783538501\\
16.5	0.0012429528042615\\
16.6	0.00190918625029475\\
16.7	0.00149261640552229\\
16.8	0.00151423786814487\\
16.9	0.000592695794359077\\
17	0.00136596213486142\\
17.1	0.00111543505581571\\
17.2	0.000775448758406333\\
17.3	0.00113026904103504\\
17.4	0.000246933582655976\\
17.5	0.000396469439237947\\
17.6	0.00228755026486626\\
17.7	0.00199245018368284\\
17.8	0.00242440922096808\\
17.9	0.000945409228080561\\
18	0.00115075059263622\\
18.1	0.00631699413974052\\
18.2	0.00474992860889331\\
18.3	0.0044346088244963\\
18.4	0.00383217850314082\\
18.5	0.00288115192764754\\
18.6	0.00287995480516703\\
18.7	0.0011727862647465\\
18.8	0.00194756024184452\\
18.9	0.00173920969833501\\
19	0.00126511483804591\\
19.1	0.0014655389073533\\
19.2	0.000786703598757011\\
19.3	0.00108590887074353\\
19.4	0.00378618485144657\\
19.5	0.00166284458154705\\
19.6	0.00124172362674627\\
19.7	0.00274757442641297\\
19.8	0.00214304889727303\\
19.9	0.00117114555584151\\
20	0.00196912341712935\\
20.1	0.000686905139754757\\
20.2	0.000933904747130353\\
20.3	0.00149526409807951\\
20.4	0.00129682009938039\\
20.5	0.000545749055297611\\
20.6	0.000343638864827053\\
20.7	0.00125859095174345\\
20.8	0.000282544981230973\\
20.9	0.000571665008895003\\
21	0.00114775648380049\\
21.1	0.00154694510132362\\
21.2	0.000620312833237788\\
21.3	0.000573930931599452\\
21.4	0.00068052619752347\\
21.5	0.000585555719492974\\
21.6	0.000342626431532559\\
21.7	0.00123719914020088\\
21.8	0.00161764988315705\\
21.9	0.000150430817876983\\
22	0.00143974797917252\\
22.1	0.0012931792726985\\
22.2	0.000315760926310146\\
22.3	0.000746652835319377\\
22.4	0.00277299460778284\\
22.5	0.000786048674373982\\
22.6000000000001	0.00039130597739761\\
22.7000000000001	0.00250512662688554\\
22.8000000000001	0.00081359813213433\\
22.9000000000001	0.000798750574472424\\
23.0000000000001	0.00132480451160683\\
23.1000000000001	0.00176322612633633\\
23.2000000000001	0.00058864113475325\\
23.3000000000001	0.00156824666451853\\
23.4000000000001	0.00172613135781394\\
23.5000000000001	0.000870013730432781\\
23.6000000000001	0.0009809592798887\\
23.7000000000001	0.002719054965236\\
23.8000000000001	0.0023086881979731\\
23.9000000000001	0.00108198508023745\\
24.0000000000001	0.002117771831778\\
24.1000000000001	0.00120591772275969\\
24.2000000000001	0.00198623236800798\\
24.3000000000001	0.000497871045195882\\
24.4000000000001	0.00188845191820896\\
24.5000000000001	0.00107050837705304\\
24.6000000000001	0.00105532132895164\\
24.7000000000001	0.00235090660773034\\
24.8000000000001	0.00116814291018672\\
24.9000000000001	0.00033277611250802\\
25.0000000000001	0.0035910641515425\\
25.1000000000001	0.00131305977799764\\
25.2000000000001	0.000404069681188913\\
25.3000000000001	0.00217966360609932\\
25.4000000000001	0.001615058152755\\
25.5000000000001	0.00083064430459249\\
25.6000000000001	0.000430196394351917\\
25.7000000000001	0.00230710134431621\\
25.8000000000001	0.000984778292310389\\
25.9000000000001	0.000395319813056058\\
26.0000000000001	0.00196553415253955\\
26.1000000000001	0.000903408310671678\\
26.2000000000001	0.000855550171598809\\
26.3000000000001	0.00451998528916032\\
26.4000000000001	0.00114035727721619\\
26.5000000000001	0.000573068511337295\\
};
\addlegendentry{$||\dot{y}_a-\dot{y}_c||$ [m/s]};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.000369741942412151\\
0.2	0.000735584585673946\\
0.3	0.000363207956946317\\
0.4	0.000485247481610779\\
0.5	0.00044750904582697\\
0.6	0.000534224133998922\\
0.7	0.000528261653061201\\
0.8	0.000471129095772996\\
0.9	0.000233760686672292\\
1	0.000265796247132\\
1.1	0.00078126541842049\\
1.2	0.000634350179636452\\
1.3	0.00021179838407778\\
1.4	0.000192614228497886\\
1.5	0.000252047044406873\\
1.6	0.000290378133669392\\
1.7	0.000629938384988982\\
1.8	0.000633361673176009\\
1.9	0.000485728520417533\\
2	0.000402734821159497\\
2.1	0.000422957026271695\\
2.2	0.000337346353928719\\
2.3	0.000293231439165287\\
2.4	0.000297773727914935\\
2.5	0.000201794601103953\\
2.6	0.000324201695037544\\
2.7	0.000558155999883128\\
2.8	0.00101845483845768\\
2.9	0.000332214102977071\\
3	0.000560564443050036\\
3.1	0.000617019279692702\\
3.2	0.000560808194978182\\
3.3	0.00084192271856128\\
3.4	0.000894334778026021\\
3.5	0.00126093167593751\\
3.6	0.00118643714890591\\
3.7	0.00179503955593755\\
3.8	0.00144982259948629\\
3.9	0.00224773675567191\\
4	0.00279291797239321\\
4.1	0.00377514944406459\\
4.2	0.00487552556282593\\
4.3	0.00509261562862961\\
4.4	0.00533482843388839\\
4.5	0.00574191396594513\\
4.6	0.00674790981275812\\
4.7	0.00657539293772178\\
4.8	0.0059122242076979\\
4.9	0.00547958889104245\\
5	0.00500915494569656\\
5.1	0.0064745625196532\\
5.2	0.00623970346444314\\
5.3	0.00563004567352045\\
5.4	0.00614408450679709\\
5.5	0.00593832800733114\\
5.6	0.00681426929950969\\
5.7	0.00625970935539276\\
5.8	0.00490926583038728\\
5.9	0.00381520708304826\\
5.99999999999999	0.0304623200310267\\
6.09999999999999	0.0869457869990539\\
6.19999999999999	0.173770328566384\\
6.29999999999999	0.261843035825426\\
6.39999999999999	0.325746833781632\\
6.49999999999999	0.361947963771641\\
6.59999999999999	0.369503993321306\\
6.69999999999999	0.352450068516821\\
6.79999999999999	0.324040668737773\\
6.89999999999999	0.289781775617882\\
6.99999999999999	0.254260454466409\\
7.09999999999999	0.219846221240886\\
7.19999999999999	0.186823283293515\\
7.29999999999999	0.159527388392907\\
7.39999999999999	0.135004183528892\\
7.49999999999999	0.113612016250017\\
7.59999999999999	0.0952989429798045\\
7.69999999999999	0.0800784699515924\\
7.79999999999999	0.067520041204877\\
7.89999999999999	0.0549386407838848\\
7.99999999999999	0.0447442808422918\\
8.09999999999999	0.0393535510565116\\
8.19999999999999	0.0334734521972435\\
8.29999999999999	0.0275106968214855\\
8.39999999999999	0.0232319291687088\\
8.49999999999999	0.0189427699425399\\
8.59999999999999	0.0154746574640229\\
8.69999999999999	0.0127782720557504\\
8.79999999999998	0.0110874909499645\\
8.89999999999998	0.00823855521449902\\
8.99999999999998	0.0060914129546943\\
9.09999999999998	0.00506153558755652\\
9.19999999999998	0.00367687635258209\\
9.29999999999998	0.00276022200458003\\
9.39999999999998	0.00341154542868021\\
9.49999999999998	0.00436607519559684\\
9.59999999999998	0.00308681633102479\\
9.69999999999998	0.0035694027244661\\
9.79999999999998	0.00434321439909552\\
9.89999999999998	0.00556996917267019\\
9.99999999999998	0.00488493244418071\\
10.1	0.00689622581904848\\
10.2	0.00989448138120733\\
10.3	0.0108793416676839\\
10.4	0.0101480704043377\\
10.5	0.00807217416716107\\
10.6	0.00579084023989082\\
10.7	0.00583441384038424\\
10.8	0.00563732206802063\\
10.9	0.00503762583714172\\
11	0.00479530188330115\\
11.1	0.00412011852597938\\
11.2	0.00345176419764843\\
11.3	0.00480860842485888\\
11.4	0.00479561077482314\\
11.5	0.00476607179814011\\
11.6	0.00392764045735772\\
11.7	0.00384734649106575\\
11.8	0.00474341419358021\\
11.9	0.004753034716003\\
12	0.00429800154227884\\
12.1	0.00320354106497034\\
12.2	0.0031165076944929\\
12.3	0.00356051543011598\\
12.4	0.00348788042995654\\
12.5	0.0031119329122248\\
12.6	0.00234289905138837\\
12.7	0.00183357751771772\\
12.8	0.00285701802345607\\
12.9	0.00268548313287867\\
13	0.00177938381937775\\
13.1	0.00229945864543906\\
13.2	0.0024637446073031\\
13.3	0.00479689969214419\\
13.4	0.0060180169720108\\
13.5	0.00611416956730754\\
13.6	0.005875631023808\\
13.7	0.00504819116882838\\
13.8	0.00477538677118357\\
13.9	0.00393103918274563\\
14	0.00384027236307961\\
14.1	0.0030059836486675\\
14.2	0.00272567074984953\\
14.3	0.00332266266862366\\
14.4	0.00392311853756544\\
14.5	0.0191998313540479\\
14.6	0.062541049534719\\
14.7	0.143041644303873\\
14.8	0.253306939232627\\
14.9	0.373274952481144\\
15	0.494345349927434\\
15.1	0.598107938649286\\
15.2	0.674724030224264\\
15.3	0.723906863863691\\
15.4	0.746069882369786\\
15.5	0.751653206712588\\
15.6	0.744351701347433\\
15.7	0.728067016161335\\
15.8	0.700499997455224\\
15.9	0.655261727071012\\
16	0.593214865370834\\
16.1	0.526285928138118\\
16.2	0.459910221030846\\
16.3	0.395597180555868\\
16.4	0.338022198994826\\
16.5	0.287090291774941\\
16.6	0.242169231217901\\
16.7	0.203178957553998\\
16.8	0.169740707925494\\
16.9	0.141416698532606\\
17	0.11787986767264\\
17.1	0.0982534766590235\\
17.2	0.0822448232489942\\
17.3	0.0685706118139799\\
17.4	0.0566642468401639\\
17.5	0.0471002674192624\\
17.6	0.0395077859880885\\
17.7	0.0327602914682596\\
17.8	0.0264009855951106\\
17.9	0.0218733826560602\\
18	0.0187749412075505\\
18.1	0.0159813420561501\\
18.2	0.0131853937832207\\
18.3	0.0105155252538187\\
18.4	0.0085160552091735\\
18.5	0.00699236729333297\\
18.6	0.0057821983050267\\
18.7	0.00451817139686238\\
18.8	0.00390571747596456\\
18.9	0.00333072271887095\\
19	0.00296089123692025\\
19.1	0.00249179969075696\\
19.2	0.00198646713847772\\
19.3	0.00112392382134783\\
19.4	0.000882612089685139\\
19.5	0.00144877060749276\\
19.6	0.00148672714873615\\
19.7	0.00244043924072741\\
19.8	0.00269402456521828\\
19.9	0.00250789511572109\\
20	0.00243469096445804\\
20.1	0.00161298041114279\\
20.2	0.00114647417391956\\
20.3	0.000704159655973404\\
20.4	0.000646321535157067\\
20.5	0.000522166516876058\\
20.6	0.00054030597365824\\
20.7	0.000925494602378455\\
20.8	0.000546998513722475\\
20.9	0.000361470298482127\\
21	0.000536520413338641\\
21.1	0.000863062235010733\\
21.2	0.000829576767509218\\
21.3	0.000751543658380406\\
21.4	0.00022917813441518\\
21.5	0.000428125897032485\\
21.6	0.000469165360745786\\
21.7	0.000580631690570342\\
21.8	0.000752649122529779\\
21.9	0.000760095050221615\\
22	0.00061623056106713\\
22.1	0.000213565993027314\\
22.2	0.000345297452445143\\
22.3	0.000504675265869534\\
22.4	0.00071736409404055\\
22.5	0.000734820421420776\\
22.6000000000001	0.000454343068420567\\
22.7000000000001	0.000252860590709952\\
22.8000000000001	0.000365968658070992\\
22.9000000000001	0.000141132289747778\\
23.0000000000001	0.00011738705394677\\
23.1000000000001	0.000329962287080976\\
23.2000000000001	0.000248353528534351\\
23.3000000000001	0.000191214407436048\\
23.4000000000001	0.000182044228144956\\
23.5000000000001	0.000143041466808439\\
23.6000000000001	0.000394291705584937\\
23.7000000000001	0.000445792344956516\\
23.8000000000001	0.000556556203462687\\
23.9000000000001	0.000666500390777536\\
24.0000000000001	0.000494104965727682\\
24.1000000000001	0.000276078304506645\\
24.2000000000001	0.000643997767691846\\
24.3000000000001	0.00074674980361252\\
24.4000000000001	0.000879584708974927\\
24.5000000000001	0.000389812470107104\\
24.6000000000001	0.000378659219773881\\
24.7000000000001	0.000180958118633048\\
24.8000000000001	0.000407644548846314\\
24.9000000000001	0.000617313122328414\\
25.0000000000001	0.00070784457445115\\
25.1000000000001	0.000628150076044413\\
25.2000000000001	0.000291356620969896\\
25.3000000000001	0.000306237320718232\\
25.4000000000001	0.000533382423165176\\
25.5000000000001	0.000207708541509279\\
25.6000000000001	0.000268943057721349\\
25.7000000000001	0.000533405956562845\\
25.8000000000001	0.000328060633056535\\
25.9000000000001	0.000381769403604263\\
26.0000000000001	0.000591063110534144\\
26.1000000000001	0.000568664688346302\\
26.2000000000001	0.000465553480805636\\
26.3000000000001	0.000494502762833802\\
26.4000000000001	0.000189369381501016\\
26.5000000000001	0.00019657978747797\\
};
\addlegendentry{$||d_{ac}||$ [rad]};

\addplot [color=mycolor4,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.00432051715116747\\
0.2	0.0055386258762012\\
0.3	0.0192181081444737\\
0.4	0.00186717985486919\\
0.5	0.00499839377635428\\
0.6	0.00114290756665452\\
0.7	0.00365892733564624\\
0.8	0.00281327999389624\\
0.9	0.00246458069443659\\
1	0.00519001518633698\\
1.1	0.00284253418946586\\
1.2	0.00498287563031276\\
1.3	0.00729467601070537\\
1.4	0.00506839724577069\\
1.5	0.00604320513161353\\
1.6	0.00400599578984531\\
1.7	0.0022173178939129\\
1.8	0.00470513406141931\\
1.9	0.00283178877898374\\
2	0.00405302597226011\\
2.1	0.00379098858512736\\
2.2	0.00761368302007583\\
2.3	0.00179218316673607\\
2.4	0.00261731108915196\\
2.5	0.00184412045959181\\
2.6	0.00156061804482371\\
2.7	0.0103755202197397\\
2.8	0.00461674193570078\\
2.9	0.00549018207346553\\
3	0.0100768882345627\\
3.1	0.007508431592917\\
3.2	0.00763471998124757\\
3.3	0.0142545320477843\\
3.4	0.00710757487905056\\
3.5	0.00626934219565298\\
3.6	0.00892751492603282\\
3.7	0.00481512761667342\\
3.8	0.0120843702477448\\
3.9	0.00679641615569937\\
4	0.0261113622529685\\
4.1	0.0132327191142512\\
4.2	0.0147911573668454\\
4.3	0.00899269120218097\\
4.4	0.0207358681695692\\
4.5	0.0230899973671336\\
4.6	0.00989050874381869\\
4.7	0.0038545242520035\\
4.8	0.00626525322086282\\
4.9	0.00708898083228542\\
5	0.0283339330908032\\
5.1	0.00763510432059582\\
5.2	0.0146820648477806\\
5.3	0.0188731194874206\\
5.4	0.0102163876101552\\
5.5	0.0401399561981371\\
5.6	0.0345749267045061\\
5.7	0.0309832727947191\\
5.8	0.0361985646911534\\
5.9	0.0846434524305703\\
5.99999999999999	0.356594434293622\\
6.09999999999999	0.585142358113941\\
6.19999999999999	0.881780377284235\\
6.29999999999999	0.805591012910658\\
6.39999999999999	0.553507856420206\\
6.49999999999999	0.271936241413154\\
6.59999999999999	0.0549137956813294\\
6.69999999999999	0.21269042325667\\
6.79999999999999	0.303678373267055\\
6.89999999999999	0.364153795356512\\
6.99999999999999	0.341521706285462\\
7.09999999999999	0.308843768759141\\
7.19999999999999	0.310238517080169\\
7.29999999999999	0.259003419194533\\
7.39999999999999	0.248435730945346\\
7.49999999999999	0.201916423854547\\
7.59999999999999	0.17499706242248\\
7.69999999999999	0.150853320815573\\
7.79999999999999	0.12872895117922\\
7.89999999999999	0.139364519971937\\
7.99999999999999	0.0840519545283465\\
8.09999999999999	0.0632518190347551\\
8.19999999999999	0.0582676621807346\\
8.29999999999999	0.0650375273556829\\
8.39999999999999	0.0333577665709577\\
8.49999999999999	0.037541746357258\\
8.59999999999999	0.026434091156512\\
8.69999999999999	0.0255365152982369\\
8.79999999999998	0.0276389611953064\\
8.89999999999998	0.0285545771454577\\
8.99999999999998	0.0185155551154569\\
9.09999999999998	0.0239658572837\\
9.19999999999998	0.0427358136620815\\
9.29999999999998	0.0187495903091092\\
9.39999999999998	0.042239487021299\\
9.49999999999998	0.0160470786656248\\
9.59999999999998	0.0598560369906557\\
9.69999999999998	0.00761148899801288\\
9.79999999999998	0.0115881053223026\\
9.89999999999998	0.0238437245899832\\
9.99999999999998	0.084821061024913\\
10.1	0.0179181027223331\\
10.2	0.0118789352743123\\
10.3	0.0169566267963074\\
10.4	0.0091312809152647\\
10.5	0.0114662427650525\\
10.6	0.0468528809427509\\
10.7	0.0212174109582474\\
10.8	0.0109002618286412\\
10.9	0.0141692938866432\\
11	0.00811855532807708\\
11.1	0.0325394653989588\\
11.2	0.0673528369871949\\
11.3	0.0191615025854957\\
11.4	0.0246482495648895\\
11.5	0.0259357155856488\\
11.6	0.0193202594190465\\
11.7	0.023354917348481\\
11.8	0.0217262627843192\\
11.9	0.0285385222052565\\
12	0.0141004030864121\\
12.1	0.0395980530520961\\
12.2	0.0416905607921054\\
12.3	0.00464741385097076\\
12.4	0.0138629618563488\\
12.5	0.0147494203908046\\
12.6	0.0143655511549224\\
12.7	0.0426703330535922\\
12.8	0.0114576227062675\\
12.9	0.0140538199792615\\
13	0.0243079786453779\\
13.1	0.00454968253329928\\
13.2	0.0502960884204636\\
13.3	0.015091866848943\\
13.4	0.0310728230566255\\
13.5	0.0227859927415467\\
13.6	0.00995517068962126\\
13.7	0.0509336980132376\\
13.8	0.0215473260946303\\
13.9	0.00984128859493698\\
14	0.0256451870146248\\
14.1	0.00610682954966647\\
14.2	0.0324504471308564\\
14.3	0.0118860546623742\\
14.4	0.040165628698505\\
14.5	0.263879024640528\\
14.6	0.554977768553145\\
14.7	0.841134203685428\\
14.8	1.12867060653905\\
14.9	1.2239469245472\\
15	1.22050086071044\\
15.1	1.01563941576871\\
15.2	0.711039111099456\\
15.3	0.534239859462248\\
15.4	0.486618930868393\\
15.5	0.437761495324084\\
15.6	0.417604119574475\\
15.7	0.331680976797395\\
15.8	0.409517721549191\\
15.9	0.565167126685034\\
16	0.690760657522952\\
16.1	0.698163725068233\\
16.2	0.643426887890843\\
16.3	0.569153207093132\\
16.4	0.519851941180667\\
16.5	0.502643475893733\\
16.6	0.441728867562734\\
16.7	0.373502596684806\\
16.8	0.303010754293921\\
16.9	0.276614583885336\\
17	0.227183698229783\\
17.1	0.197228507011135\\
17.2	0.146455432092289\\
17.3	0.113661444147276\\
17.4	0.100639931305862\\
17.5	0.0979450004833811\\
17.6	0.079229236997567\\
17.7	0.0671637501616855\\
17.8	0.052467860943142\\
17.9	0.0452558734935549\\
18	0.0296723812412231\\
18.1	0.019649858087345\\
18.2	0.0390400641496824\\
18.3	0.0242081011827597\\
18.4	0.027500827072812\\
18.5	0.00743100735742544\\
18.6	0.0171917510056548\\
18.7	0.0164921161806424\\
18.8	0.00341392246514284\\
18.9	0.00674447176923895\\
19	0.019577265785498\\
19.1	0.00858222986696677\\
19.2	0.0059131771943472\\
19.3	0.00537679884319562\\
19.4	0.00382623906081217\\
19.5	0.0116000440988033\\
19.6	0.00717450187302949\\
19.7	0.013895727845074\\
19.8	0.00672991568491333\\
19.9	0.00577849060100259\\
20	0.00602234302075757\\
20.1	0.00915100989203329\\
20.2	0.00655475164473688\\
20.3	0.00376565373443245\\
20.4	0.0029187727136726\\
20.5	0.00191823978386374\\
20.6	0.00438764846145783\\
20.7	0.00274505852926213\\
20.8	0.00121877624315116\\
20.9	0.00562097125866227\\
21	0.00714139146136092\\
21.1	0.00366525019675198\\
21.2	0.00296674153989138\\
21.3	0.00257640620920744\\
21.4	0.00720616996244378\\
21.5	0.00401345836840854\\
21.6	0.00175804133446755\\
21.7	0.00418973039156531\\
21.8	0.00594660211631395\\
21.9	0.00176808444313711\\
22	0.00614361216200444\\
22.1	0.0030968929420704\\
22.2	0.00204876327585068\\
22.3	0.00272838492266041\\
22.4	0.00388387097620599\\
22.5	0.00120634686938311\\
22.6000000000001	0.00473384221261579\\
22.7000000000001	0.00409496795125974\\
22.8000000000001	0.00228805161909092\\
22.9000000000001	0.0032348802792391\\
23.0000000000001	0.00240443007610624\\
23.1000000000001	0.00677918222476791\\
23.2000000000001	0.00135317193349385\\
23.3000000000001	0.00265449096701641\\
23.4000000000001	0.00381320265127732\\
23.5000000000001	0.00728080490352963\\
23.6000000000001	0.00301246881893952\\
23.7000000000001	0.00401923804085955\\
23.8000000000001	0.00949975963163219\\
23.9000000000001	0.00288584569158873\\
24.0000000000001	0.00519774614167297\\
24.1000000000001	0.00513284627280402\\
24.2000000000001	0.00377809834211201\\
24.3000000000001	0.00433936933057048\\
24.4000000000001	0.00552672631935835\\
24.5000000000001	0.0055591147940846\\
24.6000000000001	0.0044374700185674\\
24.7000000000001	0.00584733211878962\\
24.8000000000001	0.00900502625318057\\
24.9000000000001	0.00184197074310442\\
25.0000000000001	0.00776972384374132\\
25.1000000000001	0.00484933182144131\\
25.2000000000001	0.00501487428480389\\
25.3000000000001	0.00954116717860233\\
25.4000000000001	0.00174551878185082\\
25.5000000000001	0.00501756388706974\\
25.6000000000001	0.00331968186798746\\
25.7000000000001	0.00462429855303949\\
25.8000000000001	0.00560804443912234\\
25.9000000000001	0.00451862039234763\\
26.0000000000001	0.00440250931221109\\
26.1000000000001	0.00279533752388481\\
26.2000000000001	0.00257566660365539\\
26.3000000000001	0.00921316746306611\\
26.4000000000001	0.00538762863078635\\
26.5000000000001	0.00131789414481491\\
};
\addlegendentry{$||\omega_a - \omega_c||$ [rad/s]};

\addplot [color=mycolor5,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.1	6.38844540458389e-05\\
0.2	0.00026325150789415\\
0.3	0.000370952792952236\\
0.4	0.000164140651227359\\
0.5	0.000166365448496215\\
0.6	0.000254674060315324\\
0.7	0.000356368227977712\\
0.8	0.00041370794352967\\
0.9	0.000357770171527734\\
1	0.000241093173956432\\
1.1	0.000218576621773739\\
1.2	0.0003946782373642\\
1.3	0.0003802073628647\\
1.4	0.00023903961789339\\
1.5	0.00019939350029564\\
1.6	0.000218010034800086\\
1.7	0.000292947805128633\\
1.8	0.000421585151295507\\
1.9	0.000457132288159473\\
2	0.00043712187196915\\
2.1	0.000355748579537488\\
2.2	0.000302393826346797\\
2.3	0.000285178427822531\\
2.4	0.000225148452917859\\
2.5	0.000170919469044353\\
2.6	0.00014572705852366\\
2.7	0.000196405560608771\\
2.8	0.000392826164996406\\
2.9	0.000477118077795853\\
3	0.000425435473526922\\
3.1	0.000466560319376467\\
3.2	0.000524066237029909\\
3.3	0.000496353986151976\\
3.4	0.000640329236271699\\
3.5	0.000912808559753979\\
3.6	0.00115523562392786\\
3.7	0.0012750229987015\\
3.8	0.00137422441542785\\
3.9	0.00150801369231182\\
4	0.00200049922775882\\
4.1	0.00253419842050207\\
4.2	0.00307002143229892\\
4.3	0.00375507369698125\\
4.4	0.00451050568371256\\
4.5	0.0051487546452791\\
4.6	0.00569447628872637\\
4.7	0.00592496772225766\\
4.8	0.00586169216023801\\
4.9	0.00568306308170184\\
5	0.00562178276642804\\
5.1	0.00567791517635833\\
5.2	0.00584563875488221\\
5.3	0.00585090464060667\\
5.4	0.00603690802186308\\
5.5	0.00636210129557403\\
5.6	0.00673999882547754\\
5.7	0.00668293295721663\\
5.8	0.0062074844856133\\
5.9	0.00492662456969854\\
5.99999999999999	0.00559876333297867\\
6.09999999999999	0.0266956557102908\\
6.19999999999999	0.0689808203355009\\
6.29999999999999	0.130631701237319\\
6.39999999999999	0.197882467320141\\
6.49999999999999	0.257642085399343\\
6.59999999999999	0.3017660232677\\
6.69999999999999	0.325320741531148\\
6.79999999999999	0.3301342997174\\
6.89999999999999	0.3204335581546\\
6.99999999999999	0.300434039114762\\
7.09999999999999	0.274598994156326\\
7.19999999999999	0.246004872355393\\
7.29999999999999	0.217595228822983\\
7.39999999999999	0.191350760253754\\
7.49999999999999	0.167508511818466\\
7.59999999999999	0.147077953680467\\
7.69999999999999	0.130279002082424\\
7.79999999999999	0.11698705256517\\
7.89999999999999	0.106619678511662\\
7.99999999999999	0.0980368724638166\\
8.09999999999999	0.0907726985209447\\
8.19999999999999	0.0815003302721649\\
8.29999999999999	0.0701287758884801\\
8.39999999999999	0.0583015387451942\\
8.49999999999999	0.0472687442994196\\
8.59999999999999	0.0376780278819031\\
8.69999999999999	0.0297827446102791\\
8.79999999999998	0.0235938504430555\\
8.89999999999998	0.0185216819197071\\
8.99999999999998	0.0143742857744269\\
9.09999999999998	0.0109693560839284\\
9.19999999999998	0.00827034512924003\\
9.29999999999998	0.00616306758970177\\
9.39999999999998	0.00442321362418492\\
9.49999999999998	0.00346884696689145\\
9.59999999999998	0.00347893264480143\\
9.69999999999998	0.0034261522179237\\
9.79999999999998	0.0033812496625814\\
9.89999999999998	0.00380502220775858\\
9.99999999999998	0.004229860002219\\
10.1	0.00442920324540656\\
10.2	0.00572228597550738\\
10.3	0.00725741858354713\\
10.4	0.00844950696107643\\
10.5	0.00863287961140075\\
10.6	0.0080556287029603\\
10.7	0.0072463126020924\\
10.8	0.00641314378646501\\
10.9	0.00571255250238645\\
11	0.00530091109333997\\
11.1	0.0051120782405007\\
11.2	0.00488323552370684\\
11.3	0.00458459918629855\\
11.4	0.00441976877506781\\
11.5	0.00447450329146978\\
11.6	0.00457086075606051\\
11.7	0.00449174851073138\\
11.8	0.00425310993813825\\
11.9	0.00415995168315188\\
12	0.00411447233170546\\
12.1	0.00406373875921303\\
12.2	0.00395510551557986\\
12.3	0.00377174976580787\\
12.4	0.00354081312832408\\
12.5	0.00333018858467534\\
12.6	0.00315575084582593\\
12.7	0.00293574045867005\\
12.8	0.00263650680792904\\
12.9	0.00250285359349319\\
13	0.00219438997727281\\
13.1	0.00211349452825136\\
13.2	0.00243457123183814\\
13.3	0.00298420388906665\\
13.4	0.00375238237042384\\
13.5	0.0045687884611075\\
13.6	0.00517988185597715\\
13.7	0.00545686140000444\\
13.8	0.00507196366765419\\
13.9	0.00451177080413076\\
14	0.00418585974961115\\
14.1	0.00390063812061379\\
14.2	0.00370113693160539\\
14.3	0.00341263942302194\\
14.4	0.00322067539952174\\
14.5	0.00499894545511361\\
14.6	0.0186240310451895\\
14.7	0.0526210693488933\\
14.8	0.112289485700874\\
14.9	0.194332298433274\\
15	0.292210529033104\\
15.1	0.396116759838607\\
15.2	0.494174974099847\\
15.3	0.577309052184487\\
15.4	0.640059160407613\\
15.5	0.68265693000033\\
15.6	0.707401188136928\\
15.7	0.716997276544727\\
15.8	0.714563942039458\\
15.9	0.698786609285869\\
16	0.667684174950747\\
16.1	0.62302636120646\\
16.2	0.569407124252567\\
16.3	0.511155130734586\\
16.4	0.452210916183555\\
16.5	0.39550132637797\\
16.6	0.342292512831101\\
16.7	0.293572645792958\\
16.8	0.250037557728334\\
16.9	0.21186378425821\\
17	0.178668890660348\\
17.1	0.150150291869323\\
17.2	0.125871164126887\\
17.3	0.105322866295253\\
17.4	0.087928918055301\\
17.5	0.073417758667033\\
17.6	0.0612751616644744\\
17.7	0.0511194466805286\\
17.8	0.0423109397108214\\
17.9	0.034997954930502\\
18	0.0290719823158707\\
18.1	0.024335636712189\\
18.2	0.0204636215650538\\
18.3	0.0168914946337348\\
18.4	0.0139344819381956\\
18.5	0.0114703798031917\\
18.6	0.00945006478325007\\
18.7	0.00762469000819994\\
18.8	0.0061067291761484\\
18.9	0.00484890874133739\\
19	0.00389535022339257\\
19.1	0.00322696663247607\\
19.2	0.00271333252436569\\
19.3	0.00219924749628067\\
19.4	0.00166465233991672\\
19.5	0.00131328628527237\\
19.6	0.00130763435018668\\
19.7	0.00154885104758272\\
19.8	0.0019591871132918\\
19.9	0.00214299375070978\\
20	0.00226963595290523\\
20.1	0.00215200873687011\\
20.2	0.00183961520685503\\
20.3	0.00147933881257943\\
20.4	0.00116526907773598\\
20.5	0.000932374858399786\\
20.6	0.000746687978435093\\
20.7	0.00077312414265874\\
20.8	0.000745421930910615\\
20.9	0.000616423566713148\\
21	0.00043382511574442\\
21.1	0.000352535490158831\\
21.2	0.000498588286404256\\
21.3	0.000615732049003977\\
21.4	0.000536399403427971\\
21.5	0.000445990206857304\\
21.6	0.000441425583534254\\
21.7	0.000473617751480104\\
21.8	0.000548776663518122\\
21.9	0.000613573401283373\\
22	0.00065417151524103\\
22.1	0.000523430494466798\\
22.2	0.00039759720308269\\
22.3	0.000367018129451383\\
22.4	0.000428357625493576\\
22.5	0.000563360543346677\\
22.6000000000001	0.000568544147173889\\
22.7000000000001	0.000474093422253351\\
22.8000000000001	0.000341723634530263\\
22.9000000000001	0.000281123418431504\\
23.0000000000001	0.000204689482388527\\
23.1000000000001	0.00019485291699007\\
23.2000000000001	0.000251078795752071\\
23.3000000000001	0.00029144568946794\\
23.4000000000001	0.000240113020171408\\
23.5000000000001	0.000189129190939891\\
23.6000000000001	0.00016367027776813\\
23.7000000000001	0.000237096479405493\\
23.8000000000001	0.000328352990986118\\
23.9000000000001	0.00042824121506081\\
24.0000000000001	0.000492208105187886\\
24.1000000000001	0.000435496320381931\\
24.2000000000001	0.000289157744224455\\
24.3000000000001	0.000394012662054138\\
24.4000000000001	0.000589998271532533\\
24.5000000000001	0.000571467086763705\\
24.6000000000001	0.000500560423628089\\
24.7000000000001	0.00041308945278424\\
24.8000000000001	0.000359431018170357\\
24.9000000000001	0.000384033301985451\\
25.0000000000001	0.000462047056730515\\
25.1000000000001	0.000576234998384548\\
25.2000000000001	0.000526895654503766\\
25.3000000000001	0.000403049533094479\\
25.4000000000001	0.00033924995114609\\
25.5000000000001	0.000302361993974791\\
25.6000000000001	0.000254275263097698\\
25.7000000000001	0.000352591852015973\\
25.8000000000001	0.000420011633125999\\
25.9000000000001	0.00042653533486424\\
26.0000000000001	0.000439741087243996\\
26.1000000000001	0.000480867931693249\\
26.2000000000001	0.000480763436731366\\
26.3000000000001	0.000501304648491453\\
26.4000000000001	0.000456512390480022\\
26.5000000000001	0.000469580051638601\\
};
\addlegendentry{$||e||$ [1]};
\end{axis}

\begin{axis}[%
width=7cm,
height=3.1cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
separate axis lines,
xmax=35,
xlabel={Time [s]},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=4,
at=(plot1.below south west),
anchor=above north west,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor6,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.975698040784631\\
0.2	0.951992893911966\\
0.3	0.928887501667392\\
0.4	0.906329691045593\\
0.5	0.88430898481183\\
0.6	0.862827404528726\\
0.7	0.841878491363891\\
0.8	0.82144947881695\\
0.9	0.801516732048782\\
1	0.782057423329711\\
1.1	0.763058684888823\\
1.2	0.744533133276173\\
1.3	0.726468707823042\\
1.4	0.70883176513449\\
1.5	0.691613105249647\\
1.6	0.674812585038026\\
1.7	0.658422913924701\\
1.8	0.64244241822853\\
1.9	0.626860343793357\\
2	0.611656782025014\\
2.1	0.596816135809731\\
2.2	0.582327235475179\\
2.3	0.568187546345464\\
2.4	0.554388516090377\\
2.5	0.540921074076848\\
2.6	0.527778483003087\\
2.7	0.514955926340475\\
2.8	0.502450761137133\\
2.9	0.490265902633093\\
3	0.478373543714444\\
3.1	0.466770820454475\\
3.2	0.455455510806078\\
3.3	0.444416266688637\\
3.4	0.433648089580749\\
3.5	0.423170328069728\\
3.6	0.412996340963984\\
3.7	0.40309947550079\\
3.8	0.393476313663968\\
3.9	0.38410223857607\\
4	0.375041231456886\\
4.1	0.366353643613978\\
4.2	0.358070925265222\\
4.3	0.35026679614878\\
4.4	0.343000033818395\\
4.5	0.336229708733399\\
4.6	0.329886132550183\\
4.7	0.32387725811884\\
4.8	0.318035634543053\\
4.9	0.312240563144561\\
5	0.306477841712506\\
5.1	0.300779517601051\\
5.2	0.295251088705841\\
5.3	0.289904022075024\\
5.4	0.284707284664213\\
5.5	0.279702861069174\\
5.6	0.274919764084668\\
5.7	0.270297592055252\\
5.8	0.265667629724223\\
5.9	0.260786825570619\\
5.99999999999999	0.255437380561996\\
6.09999999999999	0.252937993539613\\
6.19999999999999	0.252580995661003\\
6.29999999999999	0.252509457135222\\
6.39999999999999	0.252485184589308\\
6.49999999999999	0.252473011635644\\
6.59999999999999	0.25246507476418\\
6.69999999999999	0.252458807394427\\
6.79999999999999	0.252453079191818\\
6.89999999999999	0.2524472602673\\
6.99999999999999	0.252440861795493\\
7.09999999999999	0.252433392276126\\
7.19999999999999	0.252424267886616\\
7.29999999999999	0.252412738805617\\
7.39999999999999	0.252397916990981\\
7.49999999999999	0.252378662858718\\
7.59999999999999	0.252353622339115\\
7.69999999999999	0.252321418439088\\
7.79999999999999	0.252280952261002\\
7.89999999999999	0.252231640952577\\
7.99999999999999	0.252172863918374\\
8.09999999999999	0.252104230146446\\
8.19999999999999	0.252022379328902\\
8.29999999999999	0.251916800407665\\
8.39999999999999	0.251769869276682\\
8.49999999999999	0.251554146172808\\
8.59999999999999	0.251226578948591\\
8.69999999999999	0.250722885158774\\
8.79999999999998	0.249956463871125\\
8.89999999999998	0.24881904765699\\
8.99999999999998	0.247162923664288\\
9.09999999999998	0.244823653063359\\
9.19999999999998	0.241716048570569\\
9.29999999999998	0.237851014398128\\
9.39999999999998	0.233314482873857\\
9.49999999999998	0.228370316618757\\
9.59999999999998	0.223409729658598\\
9.69999999999998	0.218548126982679\\
9.79999999999998	0.2137702500268\\
9.89999999999998	0.209146781342116\\
9.99999999999998	0.204781678563521\\
10.1	0.200558946858827\\
10.2	0.19662753725878\\
10.3	0.19322254434362\\
10.4	0.190326375466821\\
10.5	0.187674833211376\\
10.6	0.184996483693264\\
10.7	0.182147316963612\\
10.8	0.179105975415926\\
10.9	0.175918119755493\\
11	0.172635887083704\\
11.1	0.169331526318101\\
11.2	0.166025906281137\\
11.3	0.162699640174511\\
11.4	0.159409641376814\\
11.5	0.156182972003354\\
11.6	0.153036839589217\\
11.7	0.149946003852341\\
11.8	0.146865979143194\\
11.9	0.14382711711073\\
12	0.140843166994665\\
12.1	0.137914533984876\\
12.2	0.135015538320809\\
12.3	0.1321491259803\\
12.4	0.129312001760438\\
12.5	0.12650569888378\\
12.6	0.123728186288347\\
12.7	0.120975627491504\\
12.8	0.1182348628442\\
12.9	0.115535036675279\\
13	0.112875832951781\\
13.1	0.110252417359592\\
13.2	0.107701533824914\\
13.3	0.105247673318491\\
13.4	0.102940883193778\\
13.5	0.100813850946516\\
13.6	0.0988382439205472\\
13.7	0.0969660100407696\\
13.8	0.0951109419801027\\
13.9	0.0932218373582438\\
14	0.0913157039574949\\
14.1	0.0894127955918971\\
14.2	0.0875136688070681\\
14.3	0.0856193685366507\\
14.4	0.0837385842114476\\
14.5	0.0819404097558395\\
14.6	0.0808997818369479\\
14.7	0.0806923352487129\\
14.8	0.0806564018588282\\
14.9	0.080646942100773\\
15	0.0806433699823528\\
15.1	0.0806416381526199\\
15.2	0.0806406208397772\\
15.3	0.0806399255041674\\
15.4	0.0806393898615783\\
15.5	0.0806389371699783\\
15.6	0.0806385276647435\\
15.7	0.0806381377793109\\
15.8	0.0806377519909568\\
15.9	0.080637356708072\\
16	0.0806369341697626\\
16.1	0.080636460222213\\
16.2	0.080635904413426\\
16.3	0.0806352270482349\\
16.4	0.0806343738332955\\
16.5	0.0806332705029083\\
16.6	0.0806318122524973\\
16.7	0.0806298476373606\\
16.8	0.0806271589397484\\
16.9	0.0806234354618885\\
17	0.0806182261503254\\
17.1	0.0806108805194472\\
17.2	0.0806004684336329\\
17.3	0.080585664345893\\
17.4	0.0805645523076217\\
17.5	0.0805344048852821\\
17.6	0.0804914121808791\\
17.7	0.0804303275681352\\
17.8	0.0803432692048584\\
17.9	0.0802186632471912\\
18	0.0800424916455689\\
18.1	0.0797997262320009\\
18.2	0.0794733168970211\\
18.3	0.0790374897715012\\
18.4	0.0784617621162615\\
18.5	0.0777264151484528\\
18.6	0.0768187230014222\\
18.7	0.0757324765147146\\
18.8	0.0744752203294603\\
18.9	0.0730811547395188\\
19	0.0715885376500535\\
19.1	0.070043386494939\\
19.2	0.0684787930023853\\
19.3	0.0669103469978699\\
19.4	0.0653421451460253\\
19.5	0.0637881602580359\\
19.6	0.0622630107186962\\
19.7	0.0607784917680303\\
19.8	0.0593452284123365\\
19.9	0.0579614505099938\\
20	0.0566174257162304\\
20.1	0.0553065450926484\\
20.2	0.0540140910882362\\
20.3	0.0527367742438509\\
20.4	0.0514768553205301\\
20.5	0.0502393883863577\\
20.6	0.0490268667708851\\
20.7	0.0478418839272963\\
20.8	0.0466860677945302\\
20.9	0.0455568029657395\\
21	0.0444528261323756\\
21.1	0.0433739211472807\\
21.2	0.0423217117531257\\
21.3	0.0412964107639517\\
21.4	0.0402963450295428\\
21.5	0.0393193138373473\\
21.6	0.0383656046214004\\
21.7	0.0374351331940084\\
21.8	0.0365276951711211\\
21.9	0.0356429502079621\\
22	0.0347802364313639\\
22.1	0.0339380337272041\\
22.2	0.0331149813749959\\
22.3	0.0323113158442494\\
22.4	0.0315272508032075\\
22.5	0.0307629427993298\\
22.6000000000001	0.0300178352872237\\
22.7000000000001	0.0292903619368951\\
22.8000000000001	0.0285797052363802\\
22.9000000000001	0.0278858280268503\\
23.0000000000001	0.0272085430801731\\
23.1000000000001	0.0265475328050335\\
23.2000000000001	0.0259027020287572\\
23.3000000000001	0.0252736750300909\\
23.4000000000001	0.0246599302611782\\
23.5000000000001	0.0240609177342249\\
23.6000000000001	0.0234763471766507\\
23.7000000000001	0.0229060392000159\\
23.8000000000001	0.0223498265783008\\
23.9000000000001	0.0218074233294528\\
24.0000000000001	0.0212786078651922\\
24.1000000000001	0.0207626756816972\\
24.2000000000001	0.0202587399436804\\
24.3000000000001	0.0197669249151707\\
24.4000000000001	0.0192876720905422\\
24.5000000000001	0.0188206133522982\\
24.6000000000001	0.0183645103926574\\
24.7000000000001	0.0179191821645664\\
24.8000000000001	0.0174843267342345\\
24.9000000000001	0.0170599712054327\\
25.0000000000001	0.0166461003411275\\
25.1000000000001	0.0162426427685231\\
25.2000000000001	0.0158491708428059\\
25.3000000000001	0.0154648416114481\\
25.4000000000001	0.0150894827915605\\
25.5000000000001	0.0147231700692476\\
25.6000000000001	0.0143656300041595\\
25.7000000000001	0.0140168139343017\\
25.8000000000001	0.0136766932014633\\
25.9000000000001	0.0133449043919789\\
26.0000000000001	0.0130211964282934\\
26.1000000000001	0.012705415470586\\
26.2000000000001	0.012397362173803\\
26.3000000000001	0.0120967785598194\\
26.4000000000001	0.0118034636286248\\
26.5000000000001	0.0115172129654199\\
};
\addlegendentry{$x$ [1]};

\addplot [color=mycolor7,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.275444484560374\\
0.2	0.275503995777052\\
0.3	0.275564244625825\\
0.4	0.275610572218216\\
0.5	0.275645354400442\\
0.6	0.275667849886543\\
0.7	0.27568049429331\\
0.8	0.275687275324011\\
0.9	0.275686324881999\\
1	0.27568274351112\\
1.1	0.275675028616379\\
1.2	0.275664389845478\\
1.3	0.275653268845635\\
1.4	0.275638625517746\\
1.5	0.275624562747473\\
1.6	0.275608757547875\\
1.7	0.275592242549343\\
1.8	0.275577152164774\\
1.9	0.275560493075397\\
2	0.275546369535287\\
2.1	0.275532047815568\\
2.2	0.275517889629317\\
2.3	0.275503973196322\\
2.4	0.275482616024421\\
2.5	0.275448911220941\\
2.6	0.27538332839765\\
2.7	0.275255230844728\\
2.8	0.275025697471479\\
2.9	0.274637997123497\\
3	0.274030480018372\\
3.1	0.273162800015659\\
3.2	0.272021963207412\\
3.3	0.270632032512888\\
3.4	0.269067221613497\\
3.5	0.267424905950385\\
3.6	0.265752876661419\\
3.7	0.264020941683607\\
3.8	0.262159553009472\\
3.9	0.260053145900795\\
4	0.25757831296676\\
4.1	0.254663428370805\\
4.2	0.251264058320551\\
4.3	0.247409606565445\\
4.4	0.243230260579796\\
4.5	0.23884979964751\\
4.6	0.234373400747015\\
4.7	0.229896611719578\\
4.8	0.225452768572273\\
4.9	0.22108869516695\\
5	0.216908860663714\\
5.1	0.213048387882085\\
5.2	0.209664952798585\\
5.3	0.206792853854869\\
5.4	0.204389117368827\\
5.5	0.202426306284509\\
5.6	0.200847009421019\\
5.7	0.199552275467937\\
5.8	0.198418554063488\\
5.9	0.197323075936077\\
5.99999999999999	0.196145808699857\\
6.09999999999999	0.195548342226285\\
6.19999999999999	0.195460699141504\\
6.29999999999999	0.195443461713899\\
6.39999999999999	0.195437718092588\\
6.49999999999999	0.195434873622561\\
6.59999999999999	0.1954330349952\\
6.69999999999999	0.195431592841483\\
6.79999999999999	0.195430281171736\\
6.89999999999999	0.195428953447419\\
6.99999999999999	0.195427497461825\\
7.09999999999999	0.195425801096447\\
7.19999999999999	0.195423732008451\\
7.29999999999999	0.195421119959258\\
7.39999999999999	0.195417762853105\\
7.49999999999999	0.195413402431197\\
7.59999999999999	0.195407728540223\\
7.69999999999999	0.195400423522447\\
7.79999999999999	0.195391229775509\\
7.89999999999999	0.195380006183824\\
7.99999999999999	0.195366608699445\\
8.09999999999999	0.195350941238832\\
8.19999999999999	0.195332281283187\\
8.29999999999999	0.195308260283146\\
8.39999999999999	0.195274859078903\\
8.49999999999999	0.195225778357758\\
8.59999999999999	0.19515102488783\\
8.69999999999999	0.195035358355573\\
8.79999999999998	0.194857404085112\\
8.89999999999998	0.194588918536869\\
8.99999999999998	0.194187831278476\\
9.09999999999998	0.193599218403099\\
9.19999999999998	0.192775429317183\\
9.29999999999998	0.191687707131975\\
9.39999999999998	0.19033882425127\\
9.49999999999998	0.188802351062778\\
9.59999999999998	0.187196546590163\\
9.69999999999998	0.185541753747551\\
9.79999999999998	0.183798640352428\\
9.89999999999998	0.181947676344426\\
9.99999999999998	0.179994253646383\\
10.1	0.177881472998547\\
10.2	0.17570855397898\\
10.3	0.173684087381911\\
10.4	0.171880507777698\\
10.5	0.170188856711971\\
10.6	0.168462389407657\\
10.7	0.166627724727796\\
10.8	0.164691900341889\\
10.9	0.162697113235167\\
11	0.160671653723463\\
11.1	0.158636884106362\\
11.2	0.156560687619457\\
11.3	0.154351985766405\\
11.4	0.151959747187982\\
11.5	0.149365483221854\\
11.6	0.146604278780667\\
11.7	0.143714159966009\\
11.8	0.1407538091686\\
11.9	0.137914164548113\\
12	0.135386454920843\\
12.1	0.133267554501092\\
12.2	0.13155333349156\\
12.3	0.13020337264757\\
12.4	0.12911143045463\\
12.5	0.128113999370688\\
12.6	0.127034305907763\\
12.7	0.125717375708834\\
12.8	0.124005272106166\\
12.9	0.121796597465833\\
13	0.119008486266964\\
13.1	0.115559602733408\\
13.2	0.111511450624142\\
13.3	0.106999851088459\\
13.4	0.102246556162061\\
13.5	0.097476858300595\\
13.6	0.0927631220685082\\
13.7	0.0880745355347897\\
13.8	0.0832286992806192\\
13.9	0.0780566344603738\\
14	0.0725512132371107\\
14.1	0.0667373795096812\\
14.2	0.0605764672370335\\
14.3	0.0540473166378552\\
14.4	0.0472061420414935\\
14.5	0.0403723035637203\\
14.6	0.0361822222413916\\
14.7	0.0353166062624667\\
14.8	0.0351685555731177\\
14.9	0.035130224292066\\
15	0.0351159195458667\\
15.1	0.035109043642888\\
15.2	0.0351050322420213\\
15.3	0.0351023052211284\\
15.4	0.0351002134622987\\
15.5	0.0350984512389485\\
15.6	0.0350968608701487\\
15.7	0.0350953494194395\\
15.8	0.0350938558786357\\
15.9	0.0350923278853142\\
16	0.0350906975580453\\
16.1	0.0350888723582429\\
16.2	0.0350867354854321\\
16.3	0.0350841350262054\\
16.4	0.0350808633161782\\
16.5	0.035076636399706\\
16.6	0.0350710544343257\\
16.7	0.0350635396070612\\
16.8	0.0350532607883228\\
16.9	0.0350390317851582\\
17	0.0350191319990852\\
17.1	0.0349910785032719\\
17.2	0.0349513207965977\\
17.3	0.0348947985625137\\
17.4	0.0348142018908264\\
17.5	0.0346991008934697\\
17.6	0.0345349448092131\\
17.7	0.0343016859234729\\
17.8	0.0339693960294194\\
17.9	0.0334937550699687\\
18	0.032821089915978\\
18.1	0.0318940793372927\\
18.2	0.0306490628053249\\
18.3	0.0289942287966051\\
18.4	0.0268237236266337\\
18.5	0.0240904085128289\\
18.6	0.0208010962353911\\
18.7	0.017033838412319\\
18.8	0.0129750853636576\\
18.9	0.00897453279418399\\
19	0.00541526684498511\\
19.1	0.00262732288335007\\
19.2	0.000999000933774201\\
19.3	0.00123195958374922\\
19.4	0.00170235010002509\\
19.5	0.00184568403464743\\
19.6	0.00177691542102034\\
19.7	0.00161101237128676\\
19.8	0.00142288965995591\\
19.9	0.00124628660636637\\
20	0.00108927219652148\\
20.1	0.000951528726354007\\
20.2	0.000829934855485731\\
20.3	0.000722533120274871\\
20.4	0.000627985406080216\\
20.5	0.000545217333277355\\
20.6	0.000473016100594402\\
20.7	0.000410238390325247\\
20.8	0.000355790116962995\\
20.9	0.000308503347828904\\
21	0.000267428377979376\\
21.1	0.000231776161235744\\
21.2	0.000200905251541746\\
21.3	0.000174204376349095\\
21.4	0.000151094294033175\\
21.5	0.000131064715597887\\
21.6	0.000113716446647579\\
21.7	9.86855835439424e-05\\
21.8	8.56650003536339e-05\\
21.9	7.43889176139401e-05\\
22	6.46224016046045e-05\\
22.1	5.61544409047585e-05\\
22.2	4.88049191058431e-05\\
22.3	4.24321248192687e-05\\
22.4	3.6911038361496e-05\\
22.5	3.21311346379397e-05\\
22.6000000000001	2.79920003015928e-05\\
22.7000000000001	2.44017230150733e-05\\
22.8000000000001	2.12853128266392e-05\\
22.9000000000001	1.85810760118547e-05\\
23.0000000000001	1.62346645068626e-05\\
23.1000000000001	1.41982135428477e-05\\
23.2000000000001	1.24307558888643e-05\\
23.3000000000001	1.08959400729236e-05\\
23.4000000000001	9.56199847682103e-06\\
23.5000000000001	8.40143758921037e-06\\
23.6000000000001	7.39101985073589e-06\\
23.7000000000001	6.51076428390692e-06\\
23.8000000000001	5.7433530385812e-06\\
23.9000000000001	5.07361692385087e-06\\
24.0000000000001	4.48851996169461e-06\\
24.1000000000001	3.97634192431708e-06\\
24.2000000000001	3.52688841615349e-06\\
24.3000000000001	3.1322296856829e-06\\
24.4000000000001	2.78569269548169e-06\\
24.5000000000001	2.48091632304679e-06\\
24.6000000000001	2.21188716574156e-06\\
24.7000000000001	1.97409439370135e-06\\
24.8000000000001	1.76357465651389e-06\\
24.9000000000001	1.57704028124562e-06\\
25.0000000000001	1.41160369204034e-06\\
25.1000000000001	1.26472293124739e-06\\
25.2000000000001	1.13408113039995e-06\\
25.3000000000001	1.01754440753221e-06\\
25.4000000000001	9.13472680694836e-07\\
25.5000000000001	8.20499801795044e-07\\
25.6000000000001	7.37339782698312e-07\\
25.7000000000001	6.62912594403017e-07\\
25.8000000000001	5.9627422886917e-07\\
25.9000000000001	5.36530402190883e-07\\
26.0000000000001	4.82916199644917e-07\\
26.1000000000001	4.34774534463965e-07\\
26.2000000000001	3.91519315895113e-07\\
26.3000000000001	3.52623042655728e-07\\
26.4000000000001	3.17628383930755e-07\\
26.5000000000001	2.86126552025847e-07\\
};
\addlegendentry{$||y_c - g||$ [m]};

\addplot [color=mycolor8,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.002097597313344\\
0.2	0.00261405052518855\\
0.3	0.0022240668230942\\
0.4	0.00168466973266914\\
0.5	0.00129842274683115\\
0.6	0.000864207764700885\\
0.7	0.000713395910332511\\
0.8	0.000597716298324113\\
0.9	0.000598795933080642\\
1	0.000609339198761716\\
1.1	0.000702098225618695\\
1.2	0.00068192237533475\\
1.3	0.000745531280704287\\
1.4	0.000779661015781414\\
1.5	0.000737476123446094\\
1.6	0.000827719546871725\\
1.7	0.000732788226065175\\
1.8	0.000754462055039136\\
1.9	0.00072133196577112\\
2	0.000611007005061265\\
2.1	0.000674225455240472\\
2.2	0.000625826759643621\\
2.3	0.00101472840554128\\
2.4	0.00219638625344083\\
2.5	0.00476071040434481\\
2.6	0.0101138596479287\\
2.7	0.0196085929410162\\
2.8	0.0338956379576818\\
2.9	0.0551567749613924\\
3	0.0830579753883354\\
3.1	0.115937723339829\\
3.2	0.153154968647773\\
3.3	0.188901537168262\\
3.4	0.2178733877989\\
3.5	0.23874207844361\\
3.6	0.252467959773486\\
3.7	0.26096615439927\\
3.8	0.266516725644896\\
3.9	0.272311003078089\\
4	0.279662370171846\\
4.1	0.287509966633221\\
4.2	0.296057544411564\\
4.3	0.305277789603427\\
4.4	0.314018932691548\\
4.5	0.321079759289336\\
4.6	0.324694518458332\\
4.7	0.322650874070004\\
4.8	0.313631589365459\\
4.9	0.298167872326256\\
5	0.277124563455255\\
5.1	0.250755976118396\\
5.2	0.221396237961034\\
5.3	0.192399738864483\\
5.4	0.165835601718828\\
5.5	0.143035416864305\\
5.6	0.124864779248859\\
5.7	0.111732251089833\\
5.8	0.103568509540009\\
5.9	0.0998198475604744\\
5.99999999999999	0.100192126812213\\
6.09999999999999	0.101825712141396\\
6.19999999999999	0.102132614478472\\
6.29999999999999	0.102196216725667\\
6.39999999999999	0.102217952703308\\
6.49999999999999	0.102228883005271\\
6.59999999999999	0.102236020188123\\
6.69999999999999	0.102241661928882\\
6.79999999999999	0.102246822821434\\
6.89999999999999	0.102252069837761\\
6.99999999999999	0.102257844534545\\
7.09999999999999	0.102264592602836\\
7.19999999999999	0.102272845539152\\
7.29999999999999	0.102283288946733\\
7.39999999999999	0.10229674032559\\
7.49999999999999	0.102314256669141\\
7.59999999999999	0.102337108834102\\
7.69999999999999	0.102366617319163\\
7.79999999999999	0.102403885970915\\
7.89999999999999	0.10244958536393\\
7.99999999999999	0.102504464184186\\
8.09999999999999	0.102569104095881\\
8.19999999999999	0.102646973531368\\
8.29999999999999	0.102748662325621\\
8.39999999999999	0.10289249055445\\
8.49999999999999	0.103108462674053\\
8.59999999999999	0.103447109783964\\
8.69999999999999	0.103992174380485\\
8.79999999999998	0.104874899888654\\
8.89999999999998	0.106291773661646\\
8.99999999999998	0.108542682099502\\
9.09999999999998	0.111984081377005\\
9.19999999999998	0.116783358321938\\
9.29999999999998	0.122793587028967\\
9.39999999999998	0.129655063949779\\
9.49999999999998	0.136832414220956\\
9.59999999999998	0.144195873768655\\
9.69999999999998	0.152149279460485\\
9.79999999999998	0.160980799478615\\
9.89999999999998	0.171676037766119\\
9.99999999999998	0.184021662064376\\
10.1	0.196673760403854\\
10.2	0.208256559162591\\
10.3	0.217441069944437\\
10.4	0.223651973599056\\
10.5	0.227234430489029\\
10.6	0.228335566238311\\
10.7	0.226816138842116\\
10.8	0.22286336714976\\
10.9	0.217084450685653\\
11	0.210271383794259\\
11.1	0.203710351347408\\
11.2	0.199408870915096\\
11.3	0.199458454396884\\
11.4	0.203713354451834\\
11.5	0.210108929064856\\
11.6	0.21691734197535\\
11.7	0.221946315358937\\
11.8	0.221630386132847\\
11.9	0.212890814041705\\
12	0.196902820403655\\
12.1	0.176713837211827\\
12.2	0.153849185080763\\
12.3	0.130983212716767\\
12.4	0.112085190540201\\
12.5	0.10030503658515\\
12.6	0.0972524961656822\\
12.7	0.105216362096411\\
12.8	0.124693354928577\\
12.9	0.151248471782477\\
13	0.182424019379401\\
13.1	0.214991376747798\\
13.2	0.242604083893241\\
13.3	0.262453055716288\\
13.4	0.275019463116945\\
13.5	0.281636651999524\\
13.6	0.284168241289293\\
13.7	0.284728117947001\\
13.8	0.285221913230899\\
13.9	0.287073364451577\\
14	0.290464442175932\\
14.1	0.295313716229003\\
14.2	0.302006052438727\\
14.3	0.309307204997978\\
14.4	0.314759337821858\\
14.5	0.316215719057937\\
14.6	0.314391338012948\\
14.7	0.313710970669999\\
14.8	0.31358102230973\\
14.9	0.313546210506556\\
15	0.313533000174115\\
15.1	0.313526582792271\\
15.2	0.313522809215816\\
15.3	0.313520228323724\\
15.4	0.313518239259478\\
15.5	0.313516557611736\\
15.6	0.313515035906889\\
15.7	0.313513586680932\\
15.8	0.31351215227388\\
15.9	0.313510682142118\\
16	0.313509110169312\\
16.1	0.313507346357264\\
16.2	0.313505277113795\\
16.3	0.313502754182421\\
16.4	0.313499574494462\\
16.5	0.313495459752737\\
16.6	0.313490016283078\\
16.7	0.313482673443897\\
16.8	0.313472607245136\\
16.9	0.313458634353253\\
17	0.313439022098332\\
17.1	0.313411240824108\\
17.2	0.313371608908435\\
17.3	0.313314746888488\\
17.4	0.313232611086312\\
17.5	0.31311318214399\\
17.6	0.312938477009454\\
17.7	0.312681285057736\\
17.8	0.312296275297668\\
17.9	0.311706714508118\\
18	0.310793732009417\\
18.1	0.309377903809273\\
18.2	0.3071748862149\\
18.3	0.303679047702691\\
18.4	0.298073082877091\\
18.5	0.289317197569898\\
18.6	0.276211627213476\\
18.7	0.257336162646846\\
18.8	0.23075988832638\\
18.9	0.195316418677325\\
19	0.153554679320425\\
19.1	0.111019253792055\\
19.2	0.071896060087629\\
19.3	0.0393192105703473\\
19.4	0.016362657799335\\
19.5	0.00477621185644714\\
19.6	0.00592130866288521\\
19.7	0.00779520621132609\\
19.8	0.00781299950995866\\
19.9	0.00710721392802985\\
20	0.00627589340622669\\
20.1	0.00549990910735769\\
20.2	0.00480554372386531\\
20.3	0.00419050679233225\\
20.4	0.00364803344776558\\
20.5	0.00317171269017788\\
20.6	0.00275492236949218\\
20.7	0.00239168651888746\\
20.8	0.00207598963135658\\
20.9	0.00180126931831864\\
21	0.00156217329916394\\
21.1	0.00135424003941294\\
21.2	0.0011738372420713\\
21.3	0.00101747156476138\\
21.4	0.000881827267273347\\
21.5	0.00076409372917573\\
21.6	0.000662490411247096\\
21.7	0.000574648562496536\\
21.8	0.000498491069674542\\
21.9	0.000432470936971062\\
22	0.000375235699017078\\
22.1	0.00032556538441815\\
22.2	0.000282425310261458\\
22.3	0.000244998385965597\\
22.4	0.000212561067962389\\
22.5	0.000184472967281274\\
22.6000000000001	0.000160148764111124\\
22.7000000000001	0.000139053938364487\\
22.8000000000001	0.000120752572214088\\
22.9000000000001	0.000104885348410246\\
23.0000000000001	9.11340070079174e-05\\
23.1000000000001	7.92182817343367e-05\\
23.2000000000001	6.88976150867746e-05\\
23.3000000000001	5.99579517874496e-05\\
23.4000000000001	5.22118528987747e-05\\
23.5000000000001	4.54970318217241e-05\\
23.6000000000001	3.96757965656943e-05\\
23.7000000000001	3.46294336776837e-05\\
23.8000000000001	3.02546626482033e-05\\
23.9000000000001	2.64608240584375e-05\\
24.0000000000001	2.31697246199495e-05\\
24.1000000000001	2.03109979934024e-05\\
24.2000000000001	1.78235609493487e-05\\
24.3000000000001	1.56595624153389e-05\\
24.4000000000001	1.37781771759993e-05\\
24.5000000000001	1.21406006079431e-05\\
24.6000000000001	1.07108496596774e-05\\
24.7000000000001	9.46149239277692e-06\\
24.8000000000001	8.36843548537795e-06\\
24.9000000000001	7.41157169274537e-06\\
25.0000000000001	6.5732693541264e-06\\
25.1000000000001	5.83808621995134e-06\\
25.2000000000001	5.19206756252461e-06\\
25.3000000000001	4.62267139596962e-06\\
25.4000000000001	4.12014207526461e-06\\
25.5000000000001	3.67630919368069e-06\\
25.6000000000001	3.2836565321473e-06\\
25.7000000000001	2.93591275529483e-06\\
25.8000000000001	2.62763231118691e-06\\
25.9000000000001	2.35380283822908e-06\\
26.0000000000001	2.11019166176229e-06\\
26.1000000000001	1.8931979708297e-06\\
26.2000000000001	1.69965904772717e-06\\
26.3000000000001	1.52679079047068e-06\\
26.4000000000001	1.37220233367214e-06\\
26.5000000000001	1.23380470199529e-06\\
};
\addlegendentry{$||z||$ [m/s]};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	3.96477988523536\\
0.2	3.96553648374895\\
0.3	3.96625583639403\\
0.4	3.96673924866385\\
0.5	3.96703065996087\\
0.6	3.96712763529173\\
0.7	3.96707195142648\\
0.8	3.96692639315371\\
0.9	3.96666837552919\\
1	3.9663745804404\\
1.1	3.96602626096857\\
1.2	3.96564356545158\\
1.3	3.96526361817592\\
1.4	3.96484404844466\\
1.5	3.96444503723509\\
1.6	3.96403344764287\\
1.7	3.96362298661644\\
1.8	3.9632428410699\\
1.9	3.96284871449044\\
2	3.96249879881347\\
2.1	3.96215504732598\\
2.2	3.96182872247888\\
2.3	3.96154037221777\\
2.4	3.96123582083609\\
2.5	3.96096423189911\\
2.6	3.96069948076081\\
2.7	3.9605119436025\\
2.8	3.96053812918479\\
2.9	3.96097271244902\\
3	3.96216841782715\\
3.1	3.96411694050557\\
3.2	3.96649901251434\\
3.3	3.96869754947392\\
3.4	3.9695605312084\\
3.5	3.96775381631184\\
3.6	3.96238736606594\\
3.7	3.9530784356411\\
3.8	3.93962071628558\\
3.9	3.92157320330809\\
4	3.89855445982436\\
4.1	3.87068554471332\\
4.2	3.83850210366141\\
4.3	3.80304525926859\\
4.4	3.76564416048323\\
4.5	3.7271751019792\\
4.6	3.6880258915232\\
4.7	3.64802376617754\\
4.8	3.60599469064357\\
4.9	3.56076594761569\\
5	3.51203000544119\\
5.1	3.46016988312281\\
5.2	3.40653098212166\\
5.3	3.35191445411153\\
5.4	3.29667722321138\\
5.5	3.24203419510288\\
5.6	3.18897890872644\\
5.7	3.13736284562243\\
5.8	3.08556861409957\\
5.9	3.0310901144909\\
5.99999999999999	2.97097600641064\\
6.09999999999999	2.94087120524977\\
6.19999999999999	2.93650052699876\\
6.29999999999999	2.93564250038652\\
6.39999999999999	2.93535672351263\\
6.49999999999999	2.93521521903587\\
6.59999999999999	2.93512376094298\\
6.69999999999999	2.93505202922256\\
6.79999999999999	2.93498679134709\\
6.89999999999999	2.93492075855591\\
6.99999999999999	2.93484835101078\\
7.09999999999999	2.93476399467615\\
7.19999999999999	2.93466111178588\\
7.29999999999999	2.93453124352779\\
7.39999999999999	2.93436435273254\\
7.49999999999999	2.93414761955094\\
7.59999999999999	2.93386566042117\\
7.69999999999999	2.93350274314146\\
7.79999999999999	2.93304615176669\\
7.89999999999999	2.93248899215145\\
7.99999999999999	2.9318242634019\\
8.09999999999999	2.93104738788902\\
8.19999999999999	2.93012280839232\\
8.29999999999999	2.92893369515886\\
8.39999999999999	2.92728231554046\\
8.49999999999999	2.92486018059944\\
8.59999999999999	2.92118141942056\\
8.69999999999999	2.91551421734901\\
8.79999999999998	2.90685541118625\\
8.89999999999998	2.89393151856981\\
8.99999999999998	2.87493634041774\\
9.09999999999998	2.84769858983656\\
9.19999999999998	2.81065129454617\\
9.29999999999998	2.76298304970124\\
9.39999999999998	2.70442012060012\\
9.49999999999998	2.636895124476\\
9.59999999999998	2.56514949703791\\
9.69999999999998	2.49128725003334\\
9.79999999999998	2.41553773184556\\
9.89999999999998	2.33946436111019\\
9.99999999999998	2.26545255849162\\
10.1	2.19231700202473\\
10.2	2.12326980323313\\
10.3	2.0634982728477\\
10.4	2.01319687360665\\
10.5	1.96792222372895\\
10.6	1.92301112837811\\
10.7	1.87608593655468\\
10.8	1.82689966495282\\
10.9	1.77622029542152\\
11	1.72474601351829\\
11.1	1.6734135344262\\
11.2	1.62244011273457\\
11.3	1.5714773405336\\
11.4	1.52133157109402\\
11.5	1.47235929540683\\
11.6	1.42471226967747\\
11.7	1.37791463470703\\
11.8	1.33137212369995\\
11.9	1.28585628936464\\
12	1.24205229427312\\
12.1	1.20030358133803\\
12.2	1.1604165166884\\
12.3	1.12244977829909\\
12.4	1.08617834517245\\
12.5	1.05119216090453\\
12.6	1.01684249914775\\
12.7	0.982215450959496\\
12.8	0.945869398660138\\
12.9	0.906936784401062\\
13	0.86451287851056\\
13.1	0.817767367145897\\
13.2	0.767476660148191\\
13.3	0.715228538638137\\
13.4	0.663520411222611\\
13.5	0.614486238914218\\
13.6	0.568582743231465\\
13.7	0.525369835527672\\
13.8	0.483271708984654\\
13.9	0.441302266045518\\
14	0.39995215995213\\
14.1	0.359636242179909\\
14.2	0.32005439268347\\
14.3	0.280857265620368\\
14.4	0.241913438723459\\
14.5	0.204298877499165\\
14.6	0.181580360025411\\
14.7	0.176907496499213\\
14.8	0.176108854999746\\
14.9	0.175902108708578\\
15	0.175824956503526\\
15.1	0.175787872094395\\
15.2	0.175766237224034\\
15.3	0.175751529529842\\
15.4	0.175740248046021\\
15.5	0.175730743872576\\
15.6	0.175722166580635\\
15.7	0.175714014933814\\
15.8	0.175705959897375\\
15.9	0.175697719068077\\
16	0.17568892634784\\
16.1	0.175679082661183\\
16.2	0.175667558089753\\
16.3	0.17565353335502\\
16.4	0.175635888522263\\
16.5	0.175613092240109\\
16.6	0.175582988228142\\
16.7	0.175542460516942\\
16.8	0.175487027230529\\
16.9	0.175410292122361\\
17	0.175302977918007\\
17.1	0.175151698238912\\
17.2	0.174937313683346\\
17.3	0.174632551443263\\
17.4	0.174198025251622\\
17.5	0.173577560634118\\
17.6	0.172692834488555\\
17.7	0.17143602531327\\
17.8	0.169646326993499\\
17.9	0.167085926881389\\
18	0.163467604331398\\
18.1	0.158486001500304\\
18.2	0.151803800283948\\
18.3	0.142935720643882\\
18.4	0.131326057678293\\
18.5	0.116738960194118\\
18.6	0.0992323271797475\\
18.7	0.0792526499696987\\
18.8	0.0578443413787381\\
18.9	0.0369509499904374\\
19	0.0186696008329367\\
19.1	0.00455899491064039\\
19.2	0.00505253655546311\\
19.3	0.0104781368914318\\
19.4	0.0126819247972232\\
19.5	0.0128189616737169\\
19.6	0.0119153618725939\\
19.7	0.0106207908219372\\
19.8	0.00930404439689636\\
19.9	0.00811327397020847\\
20	0.00707123227924231\\
20.1	0.00616472222929472\\
20.2	0.00536876921770239\\
20.3	0.00466816120031458\\
20.4	0.0040526886453256\\
20.5	0.00351441365141571\\
20.6	0.00304487683270947\\
20.7	0.00263642064717577\\
20.8	0.00228190770706343\\
20.9	0.00197378549067728\\
21	0.00170593308136037\\
21.1	0.00147327230972721\\
21.2	0.00127168040961851\\
21.3	0.0010972235560344\\
21.4	0.000946170102014156\\
21.5	0.000815258648148439\\
21.6	0.000702198584669925\\
21.7	0.00060501437865659\\
21.8	0.000521619662419571\\
21.9	0.000450103650016154\\
22	0.000388784451131861\\
22.1	0.000336166268683018\\
22.2	0.000290978406023484\\
22.3	0.00025221398595328\\
22.4	0.000218990272308356\\
22.5	0.000190532620088825\\
22.6000000000001	0.000166146141133234\\
22.7000000000001	0.000145204720974736\\
22.8000000000001	0.00012719785519068\\
22.9000000000001	0.000111705922731064\\
23.0000000000001	9.8363592696719e-05\\
23.1000000000001	8.68534760630503e-05\\
23.2000000000001	7.69070461764324e-05\\
23.3000000000001	6.82904270003075e-05\\
23.4000000000001	6.0803016531853e-05\\
23.5000000000001	5.42745549952461e-05\\
23.6000000000001	4.85639462169867e-05\\
23.7000000000001	4.35527141646958e-05\\
23.8000000000001	3.91408218316531e-05\\
23.9000000000001	3.5242968275307e-05\\
24.0000000000001	3.17878328466617e-05\\
24.1000000000001	2.87126772445796e-05\\
24.2000000000001	2.59640038838243e-05\\
24.3000000000001	2.35018919847029e-05\\
24.4000000000001	2.12939321542248e-05\\
24.5000000000001	1.93090320327386e-05\\
24.6000000000001	1.75171590086565e-05\\
24.7000000000001	1.58969349175925e-05\\
24.8000000000001	1.44295602622252e-05\\
24.9000000000001	1.30997865429496e-05\\
25.0000000000001	1.18941214848475e-05\\
25.1000000000001	1.0800506571258e-05\\
25.2000000000001	9.80749126133381e-06\\
25.3000000000001	8.90395626322695e-06\\
25.4000000000001	8.08165456815872e-06\\
25.5000000000001	7.33373824972774e-06\\
25.6000000000001	6.6533190630324e-06\\
25.7000000000001	6.03456160339592e-06\\
25.8000000000001	5.47221911655224e-06\\
25.9000000000001	4.96097766745981e-06\\
26.0000000000001	4.49619243914357e-06\\
26.1000000000001	4.07378502575217e-06\\
26.2000000000001	3.68998701825171e-06\\
26.3000000000001	3.3412793071425e-06\\
26.4000000000001	3.02454083401151e-06\\
26.5000000000001	2.73689565388661e-06\\
};
\addlegendentry{$||d_{cg}||$ [rad]};

\addplot [color=mycolor9,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.0271390182091641\\
0.2	0.0321717092693887\\
0.3	0.0246067212445029\\
0.4	0.0151688973022356\\
0.5	0.00818387221441238\\
0.6	0.00161689834113535\\
0.7	0.0043315881153567\\
0.8	0.00876465095837588\\
0.9	0.0118812397741797\\
1	0.0128344796667535\\
1.1	0.0157740552832673\\
1.2	0.0153436246867637\\
1.3	0.0166674952559832\\
1.4	0.0171911063297199\\
1.5	0.0162727462363174\\
1.6	0.0176874657746327\\
1.7	0.0160135285418078\\
1.8	0.0163556773812871\\
1.9	0.0158712017181555\\
2	0.0141868168520756\\
2.1	0.0148930491166846\\
2.2	0.0129025649714025\\
2.3	0.0136263696189109\\
2.4	0.0152714263634112\\
2.5	0.018628482510022\\
2.6	0.0247096664620957\\
2.7	0.028896784993056\\
2.8	0.0263338803457969\\
2.9	0.0393628638634909\\
3	0.101441381507329\\
3.1	0.177951199688852\\
3.2	0.258344386958126\\
3.3	0.319375915426526\\
3.4	0.346153363031588\\
3.5	0.375749285391996\\
3.6	0.458065314458369\\
3.7	0.591122895239219\\
3.8	0.759403528137932\\
3.9	0.965563123201558\\
4	1.19837448668766\\
4.1	1.43114882386188\\
4.2	1.64987025073616\\
4.3	1.84388539981617\\
4.4	2.0039573180405\\
4.5	2.13269078445978\\
4.6	2.24423029005372\\
4.7	2.35674102030298\\
4.8	2.48280823707759\\
4.9	2.61979302644059\\
5	2.7555275699751\\
5.1	2.87996997991157\\
5.2	2.98410522693698\\
5.3	3.05996679965568\\
5.4	3.10084138228559\\
5.5	3.10729032144093\\
5.6	3.08859884245709\\
5.7	3.05249637987698\\
5.8	3.0025730142332\\
5.9	2.94499206775604\\
5.99999999999999	2.89825661830439\\
6.09999999999999	2.8900321875502\\
6.19999999999999	2.88975865591415\\
6.29999999999999	2.88973141623374\\
6.39999999999999	2.88972424279702\\
6.49999999999999	2.88972103657628\\
6.59999999999999	2.88971908610559\\
6.69999999999999	2.88971762369941\\
6.79999999999999	2.88971634696363\\
6.89999999999999	2.88971510842057\\
6.99999999999999	2.88971381437384\\
7.09999999999999	2.88971239351739\\
7.19999999999999	2.88971078900945\\
7.29999999999999	2.88970896773311\\
7.39999999999999	2.88970696420531\\
7.49999999999999	2.8897049290207\\
7.59999999999999	2.88970324142196\\
7.69999999999999	2.889702665409\\
7.79999999999999	2.88970448542445\\
7.89999999999999	2.8897105338034\\
7.99999999999999	2.88972323996872\\
8.09999999999999	2.88974564091178\\
8.19999999999999	2.88978299545111\\
8.29999999999999	2.88984822404338\\
8.39999999999999	2.88997084960212\\
8.49999999999999	2.89021775891493\\
8.59999999999999	2.89074381791707\\
8.69999999999999	2.89190425681396\\
8.79999999999998	2.8944694090876\\
8.89999999999998	2.89997950028821\\
8.99999999999998	2.91136537569623\\
9.09999999999998	2.93349044090392\\
9.19999999999998	2.97283944215005\\
9.29999999999998	3.03794329421944\\
9.39999999999998	3.13499599427503\\
9.49999999999998	3.24974774491877\\
9.59999999999998	3.35576483189059\\
9.69999999999998	3.44178111201991\\
9.79999999999998	3.50283991290331\\
9.89999999999998	3.53861579322492\\
9.99999999999998	3.55029430265476\\
10.1	3.53119704064588\\
10.2	3.47365109808991\\
10.3	3.39183439715992\\
10.4	3.30575150382848\\
10.5	3.21911123907487\\
10.6	3.12784493509897\\
10.7	3.03131009500257\\
10.8	2.93576310699721\\
10.9	2.85199736924076\\
11	2.78805155172691\\
11.1	2.74119142951528\\
11.2	2.7001910711452\\
11.3	2.6559451732924\\
11.4	2.60791145834216\\
11.5	2.56390671577582\\
11.6	2.53266753588944\\
11.7	2.50971084682438\\
11.8	2.4806212299069\\
11.9	2.43561114421152\\
12	2.37468628232345\\
12.1	2.30166371416676\\
12.2	2.21849198223016\\
12.3	2.12859972988213\\
12.4	2.0351458446981\\
12.5	1.94130326516337\\
12.6	1.85533645700702\\
12.7	1.79507969618569\\
12.8	1.78382171111163\\
12.9	1.83373711017081\\
13	1.94684618202196\\
13.1	2.09695078798011\\
13.2	2.23119335514512\\
13.3	2.31894593054152\\
13.4	2.35414742542261\\
13.5	2.34202620172448\\
13.6	2.293845994751\\
13.7	2.22425296405848\\
13.8	2.14209166193626\\
13.9	2.05224217066694\\
14	1.96246179994485\\
14.1	1.88402655948282\\
14.2	1.82441383198792\\
14.3	1.77986164553166\\
14.4	1.74630878972533\\
14.5	1.71865314408786\\
14.6	1.6968766592753\\
14.7	1.69133282804296\\
14.8	1.69032085162055\\
14.9	1.69005182220468\\
15	1.68994994981745\\
15.1	1.68990050439617\\
15.2	1.68987144219506\\
15.3	1.68985157092561\\
15.4	1.68983625938389\\
15.5	1.6898233163362\\
15.6	1.68981160592266\\
15.7	1.6898004546962\\
15.8	1.68978941885673\\
15.9	1.68977810956658\\
16	1.68976601841178\\
16.1	1.68975245361167\\
16.2	1.68973654244704\\
16.3	1.68971714648829\\
16.4	1.68969270737087\\
16.5	1.68966109115845\\
16.6	1.68961928230488\\
16.7	1.68956291550459\\
16.8	1.68948569923248\\
16.9	1.68937862237268\\
17	1.68922853815056\\
17.1	1.68901635096317\\
17.2	1.68871447145066\\
17.3	1.68828299407921\\
17.4	1.68766304660298\\
17.5	1.68676827700934\\
17.6	1.68547267836424\\
17.7	1.68359156529089\\
17.8	1.68082679420839\\
17.9	1.67669249257431\\
18	1.67047559547935\\
18.1	1.66115547167913\\
18.2	1.64716172876148\\
18.3	1.62570580896207\\
18.4	1.59231633660133\\
18.5	1.54136282530555\\
18.6	1.46625154339891\\
18.7	1.35878607160397\\
18.8	1.20715137637729\\
18.9	1.00384112790183\\
19	0.765136763115737\\
19.1	0.527854737187814\\
19.2	0.319165856608982\\
19.3	0.152745000929215\\
19.4	0.0394314939763001\\
19.5	0.0230849697294077\\
19.6	0.0493581106172731\\
19.7	0.0562522733626711\\
19.8	0.053373743269783\\
19.9	0.0475054298456657\\
20	0.0415188165956504\\
20.1	0.0361656387460173\\
20.2	0.0314758950653429\\
20.3	0.0273822801588694\\
20.4	0.0238092048353502\\
20.5	0.020697784410162\\
20.6	0.0179892389485904\\
20.7	0.0156330504642543\\
20.8	0.0135853887026809\\
20.9	0.0118024093969758\\
21	0.01024924748197\\
21.1	0.00889711604599583\\
21.2	0.00772267410937728\\
21.3	0.00670346385436866\\
21.4	0.00581796823686528\\
21.5	0.00504437988305779\\
21.6	0.00435445749055951\\
21.7	0.0037491644283717\\
21.8	0.00322729859780708\\
21.9	0.00277812920573854\\
22	0.00239163678324714\\
22.1	0.00205883669639382\\
22.2	0.00177213260289501\\
22.3	0.00152549657619334\\
22.4	0.00131361650906971\\
22.5	0.00113181538852567\\
22.6000000000001	0.000975859433774667\\
22.7000000000001	0.000841925413290838\\
22.8000000000001	0.000726893813201574\\
22.9000000000001	0.000628189905397824\\
23.0000000000001	0.00054354859553764\\
23.1000000000001	0.000470988693740471\\
23.2000000000001	0.000408816087105638\\
23.3000000000001	0.000355537021340968\\
23.4000000000001	0.000309853923329338\\
23.5000000000001	0.000270651418060038\\
23.6000000000001	0.000236987666884321\\
23.7000000000001	0.000208056884527203\\
23.8000000000001	0.000183165259103768\\
23.9000000000001	0.000161711879066133\\
24.0000000000001	0.00014318508110854\\
24.1000000000001	0.000127133710880884\\
24.2000000000001	0.000113172869379162\\
24.3000000000001	0.000101003670057044\\
24.4000000000001	9.03766465996947e-05\\
24.5000000000001	8.10618912010709e-05\\
24.6000000000001	7.28513993080632e-05\\
24.7000000000001	6.55902501146516e-05\\
24.8000000000001	5.91459327028815e-05\\
24.9000000000001	5.34112235740927e-05\\
25.0000000000001	4.82946200715776e-05\\
25.1000000000001	4.37178986596537e-05\\
25.2000000000001	3.96111250029443e-05\\
25.3000000000001	3.59115210200267e-05\\
25.4000000000001	3.25722767506029e-05\\
25.5000000000001	2.95552279190018e-05\\
25.6000000000001	2.68246316269615e-05\\
25.7000000000001	2.43512017164256e-05\\
25.8000000000001	2.21094433993613e-05\\
25.9000000000001	2.00749231824999e-05\\
26.0000000000001	1.82269406120324e-05\\
26.1000000000001	1.65477472809016e-05\\
26.2000000000001	1.50213240347856e-05\\
26.3000000000001	1.36331187097851e-05\\
26.4000000000001	1.23703773386042e-05\\
26.5000000000001	1.12216214588658e-05\\
};
\addlegendentry{$||\omega_z||$ [rad/s]};

\end{axis}
\end{tikzpicture}%

==> figs/result_quat_spheres.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.04981057946566in,
height=1.04981057946566in,
view={45}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1.1,
xmax=1.1,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.1,
ymax=1.1,
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1.1,
zmax=1.1,
zlabel={Re[$q$]},
zmajorgrids,
name=plot3,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style = {at={(.85,0.2)}}
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
forget plot,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=21]
table[row sep=crcr,header=false] {%
%
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	-0.048340908203385	-0.987688340595138\\
-0.293892626146237	-0.0954915028125263	-0.951056516295154\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.559016994374947	-0.18163563200134	-0.809016994374947\\
-0.672498511963957	-0.218508012224411	-0.707106781186547\\
-0.769420884293813	-0.25	-0.587785252292473\\
-0.847397560890843	-0.275336158073158	-0.453990499739547\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.951056516295154	-0.309016994374948	0\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.275336158073158	0.453990499739547\\
-0.769420884293813	-0.25	0.587785252292473\\
-0.672498511963957	-0.218508012224411	0.707106781186547\\
-0.559016994374947	-0.18163563200134	0.809016994374947\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.293892626146237	-0.0954915028125263	0.951056516295154\\
-0.148778017349658	-0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	-0.0919498715009102	-0.987688340595138\\
-0.25	-0.18163563200134	-0.951056516295154\\
-0.367286029574069	-0.266848920427796	-0.891006524188368\\
-0.475528258147577	-0.345491502812526	-0.809016994374947\\
-0.572061402817684	-0.415626937777454	-0.707106781186547\\
-0.654508497187474	-0.475528258147577	-0.587785252292473\\
-0.720839420167342	-0.523720494614299	-0.453990499739547\\
-0.769420884293813	-0.559016994374948	-0.309016994374947\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.809016994374947	-0.587785252292473	0\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.769420884293813	-0.559016994374948	0.309016994374947\\
-0.720839420167342	-0.523720494614299	0.453990499739547\\
-0.654508497187474	-0.475528258147577	0.587785252292473\\
-0.572061402817684	-0.415626937777454	0.707106781186547\\
-0.475528258147577	-0.345491502812526	0.809016994374947\\
-0.367286029574069	-0.266848920427796	0.891006524188368\\
-0.25	-0.18163563200134	0.951056516295154\\
-0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	-0.1265581407235	-0.987688340595138\\
-0.18163563200134	-0.25	-0.951056516295154\\
-0.266848920427795	-0.367286029574069	-0.891006524188368\\
-0.345491502812526	-0.475528258147577	-0.809016994374947\\
-0.415626937777453	-0.572061402817684	-0.707106781186547\\
-0.475528258147577	-0.654508497187474	-0.587785252292473\\
-0.523720494614299	-0.720839420167342	-0.453990499739547\\
-0.559016994374947	-0.769420884293813	-0.309016994374947\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.587785252292473	-0.809016994374947	0\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.559016994374947	-0.769420884293813	0.309016994374947\\
-0.523720494614299	-0.720839420167342	0.453990499739547\\
-0.475528258147577	-0.654508497187474	0.587785252292473\\
-0.415626937777453	-0.572061402817684	0.707106781186547\\
-0.345491502812526	-0.475528258147577	0.809016994374947\\
-0.266848920427795	-0.367286029574069	0.891006524188368\\
-0.18163563200134	-0.25	0.951056516295154\\
-0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	-0.148778017349658	-0.987688340595138\\
-0.0954915028125263	-0.293892626146237	-0.951056516295154\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-0.18163563200134	-0.559016994374947	-0.809016994374947\\
-0.21850801222441	-0.672498511963957	-0.707106781186547\\
-0.25	-0.769420884293813	-0.587785252292473\\
-0.275336158073158	-0.847397560890843	-0.453990499739547\\
-0.293892626146236	-0.904508497187474	-0.309016994374947\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.309016994374947	-0.951056516295154	0\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.293892626146236	-0.904508497187474	0.309016994374947\\
-0.275336158073158	-0.847397560890843	0.453990499739547\\
-0.25	-0.769420884293813	0.587785252292473\\
-0.21850801222441	-0.672498511963957	0.707106781186547\\
-0.18163563200134	-0.559016994374947	0.809016994374947\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-0.0954915028125263	-0.293892626146237	0.951056516295154\\
-0.0483409082033849	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	-0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	-0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	-0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	-0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	-0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	-0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	-0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	-0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	-0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	-1	0\\
6.04784682432498e-17	-0.987688340595138	0.156434465040231\\
5.82354159244546e-17	-0.951056516295154	0.309016994374947\\
5.45584143933347e-17	-0.891006524188368	0.453990499739547\\
4.95380036308546e-17	-0.809016994374947	0.587785252292473\\
4.32978028117747e-17	-0.707106781186548	0.707106781186547\\
3.59914663902998e-17	-0.587785252292473	0.809016994374947\\
2.77989006174672e-17	-0.453990499739547	0.891006524188368\\
1.89218336521708e-17	-0.309016994374947	0.951056516295154\\
9.57884834439237e-18	-0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	-0.148778017349658	-0.987688340595138\\
0.0954915028125263	-0.293892626146237	-0.951056516295154\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.18163563200134	-0.559016994374947	-0.809016994374947\\
0.218508012224411	-0.672498511963957	-0.707106781186547\\
0.25	-0.769420884293813	-0.587785252292473\\
0.275336158073158	-0.847397560890843	-0.453990499739547\\
0.293892626146237	-0.904508497187474	-0.309016994374947\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.309016994374947	-0.951056516295154	0\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.293892626146237	-0.904508497187474	0.309016994374947\\
0.275336158073158	-0.847397560890843	0.453990499739547\\
0.25	-0.769420884293813	0.587785252292473\\
0.218508012224411	-0.672498511963957	0.707106781186547\\
0.18163563200134	-0.559016994374947	0.809016994374947\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.0954915028125263	-0.293892626146237	0.951056516295154\\
0.048340908203385	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	-0.1265581407235	-0.987688340595138\\
0.18163563200134	-0.25	-0.951056516295154\\
0.266848920427796	-0.367286029574069	-0.891006524188368\\
0.345491502812526	-0.475528258147577	-0.809016994374947\\
0.415626937777453	-0.572061402817684	-0.707106781186547\\
0.475528258147577	-0.654508497187474	-0.587785252292473\\
0.523720494614299	-0.720839420167342	-0.453990499739547\\
0.559016994374947	-0.769420884293813	-0.309016994374947\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.587785252292473	-0.809016994374947	0\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.559016994374947	-0.769420884293813	0.309016994374947\\
0.523720494614299	-0.720839420167342	0.453990499739547\\
0.475528258147577	-0.654508497187474	0.587785252292473\\
0.415626937777453	-0.572061402817684	0.707106781186547\\
0.345491502812526	-0.475528258147577	0.809016994374947\\
0.266848920427796	-0.367286029574069	0.891006524188368\\
0.18163563200134	-0.25	0.951056516295154\\
0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	-0.0919498715009102	-0.987688340595138\\
0.25	-0.18163563200134	-0.951056516295154\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.475528258147577	-0.345491502812526	-0.809016994374947\\
0.572061402817684	-0.415626937777453	-0.707106781186547\\
0.654508497187474	-0.475528258147577	-0.587785252292473\\
0.720839420167342	-0.523720494614299	-0.453990499739547\\
0.769420884293813	-0.559016994374947	-0.309016994374947\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.809016994374947	-0.587785252292473	0\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.769420884293813	-0.559016994374947	0.309016994374947\\
0.720839420167342	-0.523720494614299	0.453990499739547\\
0.654508497187474	-0.475528258147577	0.587785252292473\\
0.572061402817684	-0.415626937777453	0.707106781186547\\
0.475528258147577	-0.345491502812526	0.809016994374947\\
0.367286029574069	-0.266848920427796	0.891006524188368\\
0.25	-0.18163563200134	0.951056516295154\\
0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	-0.0483409082033849	-0.987688340595138\\
0.293892626146237	-0.0954915028125263	-0.951056516295154\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.559016994374947	-0.18163563200134	-0.809016994374947\\
0.672498511963957	-0.218508012224411	-0.707106781186547\\
0.769420884293813	-0.25	-0.587785252292473\\
0.847397560890843	-0.275336158073158	-0.453990499739547\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.951056516295154	-0.309016994374947	0\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.847397560890843	-0.275336158073158	0.453990499739547\\
0.769420884293813	-0.25	0.587785252292473\\
0.672498511963957	-0.218508012224411	0.707106781186547\\
0.559016994374947	-0.18163563200134	0.809016994374947\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.293892626146237	-0.0954915028125263	0.951056516295154\\
0.148778017349658	-0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.156434465040231	0	-0.987688340595138\\
0.309016994374947	0	-0.951056516295154\\
0.453990499739547	0	-0.891006524188368\\
0.587785252292473	0	-0.809016994374947\\
0.707106781186548	0	-0.707106781186547\\
0.809016994374947	0	-0.587785252292473\\
0.891006524188368	0	-0.453990499739547\\
0.951056516295154	0	-0.309016994374947\\
0.987688340595138	0	-0.156434465040231\\
1	0	0\\
0.987688340595138	0	0.156434465040231\\
0.951056516295154	0	0.309016994374947\\
0.891006524188368	0	0.453990499739547\\
0.809016994374947	0	0.587785252292473\\
0.707106781186548	0	0.707106781186547\\
0.587785252292473	0	0.809016994374947\\
0.453990499739547	0	0.891006524188368\\
0.309016994374947	0	0.951056516295154\\
0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	0.0483409082033849	-0.987688340595138\\
0.293892626146237	0.0954915028125263	-0.951056516295154\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.559016994374947	0.18163563200134	-0.809016994374947\\
0.672498511963957	0.218508012224411	-0.707106781186547\\
0.769420884293813	0.25	-0.587785252292473\\
0.847397560890843	0.275336158073158	-0.453990499739547\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.951056516295154	0.309016994374947	0\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.275336158073158	0.453990499739547\\
0.769420884293813	0.25	0.587785252292473\\
0.672498511963957	0.218508012224411	0.707106781186547\\
0.559016994374947	0.18163563200134	0.809016994374947\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.293892626146237	0.0954915028125263	0.951056516295154\\
0.148778017349658	0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	0.0919498715009102	-0.987688340595138\\
0.25	0.18163563200134	-0.951056516295154\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.475528258147577	0.345491502812526	-0.809016994374947\\
0.572061402817684	0.415626937777453	-0.707106781186547\\
0.654508497187474	0.475528258147577	-0.587785252292473\\
0.720839420167342	0.523720494614299	-0.453990499739547\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.809016994374947	0.587785252292473	0\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.720839420167342	0.523720494614299	0.453990499739547\\
0.654508497187474	0.475528258147577	0.587785252292473\\
0.572061402817684	0.415626937777453	0.707106781186547\\
0.475528258147577	0.345491502812526	0.809016994374947\\
0.367286029574069	0.266848920427796	0.891006524188368\\
0.25	0.18163563200134	0.951056516295154\\
0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	0.1265581407235	-0.987688340595138\\
0.18163563200134	0.25	-0.951056516295154\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.345491502812526	0.475528258147577	-0.809016994374947\\
0.415626937777453	0.572061402817684	-0.707106781186547\\
0.475528258147577	0.654508497187474	-0.587785252292473\\
0.523720494614299	0.720839420167342	-0.453990499739547\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.587785252292473	0.809016994374947	0\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.523720494614299	0.720839420167342	0.453990499739547\\
0.475528258147577	0.654508497187474	0.587785252292473\\
0.415626937777453	0.572061402817684	0.707106781186547\\
0.345491502812526	0.475528258147577	0.809016994374947\\
0.266848920427796	0.367286029574069	0.891006524188368\\
0.18163563200134	0.25	0.951056516295154\\
0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	0.148778017349658	-0.987688340595138\\
0.0954915028125263	0.293892626146237	-0.951056516295154\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
0.18163563200134	0.559016994374947	-0.809016994374947\\
0.218508012224411	0.672498511963957	-0.707106781186547\\
0.25	0.769420884293813	-0.587785252292473\\
0.275336158073158	0.847397560890843	-0.453990499739547\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.309016994374947	0.951056516295154	0\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.275336158073158	0.847397560890843	0.453990499739547\\
0.25	0.769420884293813	0.587785252292473\\
0.218508012224411	0.672498511963957	0.707106781186547\\
0.18163563200134	0.559016994374947	0.809016994374947\\
0.140290779704295	0.431770623113389	0.891006524188368\\
0.0954915028125263	0.293892626146237	0.951056516295154\\
0.048340908203385	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	1	0\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
4.32978028117747e-17	0.707106781186548	0.707106781186547\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
1.89218336521708e-17	0.309016994374947	0.951056516295154\\
9.57884834439237e-18	0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	0.148778017349658	-0.987688340595138\\
-0.0954915028125263	0.293892626146237	-0.951056516295154\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.18163563200134	0.559016994374947	-0.809016994374947\\
-0.21850801222441	0.672498511963957	-0.707106781186547\\
-0.25	0.769420884293813	-0.587785252292473\\
-0.275336158073158	0.847397560890843	-0.453990499739547\\
-0.293892626146236	0.904508497187474	-0.309016994374947\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.309016994374947	0.951056516295154	0\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.275336158073158	0.847397560890843	0.453990499739547\\
-0.25	0.769420884293813	0.587785252292473\\
-0.21850801222441	0.672498511963957	0.707106781186547\\
-0.18163563200134	0.559016994374947	0.809016994374947\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.0954915028125263	0.293892626146237	0.951056516295154\\
-0.0483409082033849	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	0.1265581407235	-0.987688340595138\\
-0.18163563200134	0.25	-0.951056516295154\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.345491502812526	0.475528258147577	-0.809016994374947\\
-0.415626937777453	0.572061402817684	-0.707106781186547\\
-0.475528258147577	0.654508497187474	-0.587785252292473\\
-0.523720494614299	0.720839420167342	-0.453990499739547\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.587785252292473	0.809016994374947	0\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.523720494614299	0.720839420167342	0.453990499739547\\
-0.475528258147577	0.654508497187474	0.587785252292473\\
-0.415626937777453	0.572061402817684	0.707106781186547\\
-0.345491502812526	0.475528258147577	0.809016994374947\\
-0.266848920427795	0.367286029574069	0.891006524188368\\
-0.18163563200134	0.25	0.951056516295154\\
-0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	0.0919498715009102	-0.987688340595138\\
-0.25	0.18163563200134	-0.951056516295154\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.475528258147577	0.345491502812526	-0.809016994374947\\
-0.572061402817684	0.415626937777454	-0.707106781186547\\
-0.654508497187474	0.475528258147577	-0.587785252292473\\
-0.720839420167342	0.523720494614299	-0.453990499739547\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.809016994374947	0.587785252292473	0\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.720839420167342	0.523720494614299	0.453990499739547\\
-0.654508497187474	0.475528258147577	0.587785252292473\\
-0.572061402817684	0.415626937777454	0.707106781186547\\
-0.475528258147577	0.345491502812526	0.809016994374947\\
-0.367286029574069	0.266848920427796	0.891006524188368\\
-0.25	0.18163563200134	0.951056516295154\\
-0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	0.048340908203385	-0.987688340595138\\
-0.293892626146237	0.0954915028125263	-0.951056516295154\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.559016994374947	0.18163563200134	-0.809016994374947\\
-0.672498511963957	0.218508012224411	-0.707106781186547\\
-0.769420884293813	0.25	-0.587785252292473\\
-0.847397560890843	0.275336158073158	-0.453990499739547\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.951056516295154	0.309016994374948	0\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.847397560890843	0.275336158073158	0.453990499739547\\
-0.769420884293813	0.25	0.587785252292473\\
-0.672498511963957	0.218508012224411	0.707106781186547\\
-0.559016994374947	0.18163563200134	0.809016994374947\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.293892626146237	0.0954915028125263	0.951056516295154\\
-0.148778017349658	0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
};
\addplot3 [color=black!5!blue,solid,line width=3.0pt]
 table[row sep=crcr] {%
0.635697502714995	-0.416394082821178	0.724572048062461\\
0.635581859226068	-0.416420430851762	0.724658350529384\\
0.635417399943892	-0.416451142302267	0.724784915629238\\
0.635175735688055	-0.416462644470976	0.724990103762376\\
0.634798001332741	-0.416380589050549	0.725367977350721\\
0.634207522238474	-0.416097425792047	0.72604665895889\\
0.633283160964205	-0.41549833860495	0.727195688006819\\
0.631830230186103	-0.414459495026364	0.729049989510642\\
0.62962115296514	-0.412878087099269	0.731853051460535\\
0.626378803117333	-0.410709107303707	0.73584483702958\\
0.621750796028181	-0.407945190730746	0.74128717039888\\
0.615465831642967	-0.4046254348244	0.748318159323424\\
0.607293092014104	-0.400839055526945	0.756982927123338\\
0.597122435320399	-0.396716128656692	0.767177365737991\\
0.585109004295974	-0.392435059165633	0.778551332559029\\
0.571674390009705	-0.388216454108621	0.790554474129621\\
0.557548825959865	-0.384232571406636	0.802498995476643\\
0.543144472979027	-0.380461878981542	0.814090191633685\\
0.528821798415187	-0.376874351485835	0.825114070121858\\
0.514664606271793	-0.373411716411817	0.835574073973984\\
0.500618168784507	-0.37002954765489	0.845552826821106\\
0.486528570958182	-0.366697049853679	0.855174381790052\\
0.472316292884306	-0.363430233638491	0.864485849944057\\
0.457886659263958	-0.360287807750903	0.873517316859912\\
0.442977124534188	-0.357334759333873	0.882373581263189\\
0.427255829900759	-0.354583952561079	0.891191716973389\\
0.410504701286633	-0.351982965293079	0.900052155358268\\
0.392689447556371	-0.349448290662118	0.908944932287537\\
0.374156067627823	-0.346923846245021	0.917687900085778\\
0.355151453806634	-0.344356049330508	0.92616756375319\\
0.33582632065866	-0.341695682984287	0.934325822495969\\
0.316103503391619	-0.338830979751741	0.942216611137811\\
0.29564357941426	-0.335557671318499	0.949997854297804\\
0.274182919149813	-0.331617513186927	0.957785754641509\\
0.25199176711717	-0.326768641114372	0.965516651585789\\
0.229685980668978	-0.320815994425263	0.973047505523271\\
0.207985116441399	-0.31368807015486	0.980225477112984\\
0.18786710989646	-0.305471160176914	0.986860334251672\\
0.170271704998929	-0.296347964305503	0.992816916923126\\
0.155643653536284	-0.286582300424294	0.998070958498141\\
0.143816319453101	-0.276241703463933	1.00274991275308\\
0.134891720967841	-0.265576592364358	1.00686309754726\\
0.128883785974076	-0.255108226831337	1.01035081150854\\
0.125269748929263	-0.245409664583601	1.01320362540418\\
0.123216007991852	-0.236747068506478	1.01551397869657\\
0.12197681167217	-0.229283140016519	1.01737451271322\\
0.120907734326835	-0.223284527332279	1.018835285821\\
0.120219581711226	-0.220447752705863	1.01953422723326\\
0.120073063546457	-0.219924743808506	1.01966443817137\\
0.120043963514096	-0.219823699609381	1.01968965274434\\
0.120035252962485	-0.219793631823188	1.0196971596784\\
0.120031517262505	-0.219780761802215	1.0197003734457\\
0.120029432886903	-0.219773587427227	1.01970216510029\\
0.120028046892481	-0.219768819489668	1.0197033558537\\
0.120027040509348	-0.219765358762799	1.01970422017094\\
0.120026292201868	-0.219762786218128	1.01970486268033\\
0.120025730187814	-0.219760854518687	1.01970534514344\\
0.120025295151502	-0.219759359491774	1.01970571854803\\
0.120024942509172	-0.219758147768421	1.01970602119683\\
0.120024642202945	-0.219757115985895	1.01970627890467\\
0.120024374209722	-0.219756195306862	1.0197065088641\\
0.120024124201363	-0.219755336485123	1.01970672337492\\
0.120023881522731	-0.21975450290794	1.01970693158177\\
0.120023636188636	-0.219753660275334	1.0197071420519\\
0.120023378231221	-0.219752774357692	1.01970736333522\\
0.120023094993284	-0.219751801702176	1.01970760628568\\
0.120022769455785	-0.219750683896775	1.01970788549421\\
0.12002237945408	-0.219749344893196	1.01970821995765\\
0.12002189488393	-0.219747681439202	1.01970863546925\\
0.120021274110398	-0.219745550799281	1.01970916768696\\
0.120020459650348	-0.21974275602791	1.01970986581408\\
0.120019370270262	-0.219739019030785	1.0197107993325\\
0.120017888804014	-0.219733939129692	1.01971206836125\\
0.120015846236127	-0.219726939202614	1.01971381712757\\
0.120012997402794	-0.219717183870159	1.01971625443874\\
0.120008986971345	-0.219703465993195	1.01971968210714\\
0.12000330189744	-0.219684050191571	1.0197245341881\\
0.119995198655754	-0.21965643694413	1.0197314362167\\
0.119983583189401	-0.219616979838286	1.01974130147393\\
0.119966838183998	-0.219560354514914	1.01975546503141\\
0.119942581282415	-0.219478858172424	1.01977586165326\\
0.119907356640459	-0.219361614943506	1.01980523028315\\
0.119855957169991	-0.219192821981056	1.01984756523848\\
0.119780832167887	-0.218950836265357	1.01990837017051\\
0.11967141906655	-0.218607953363094	1.01999476184194\\
0.119511256684207	-0.218125067108542	1.02011691223342\\
0.119274010047598	-0.217447380254956	1.02028934491517\\
0.118921312389228	-0.216511879267454	1.0205294349482\\
0.118409031102964	-0.215278951765376	1.02084978046726\\
0.117680175497693	-0.21372294069429	1.02126092695051\\
0.11665163131944	-0.211812470324047	1.02177682217094\\
0.115230796481245	-0.209542787654495	1.02240583120612\\
0.113337763173877	-0.206938393612242	1.02314762018388\\
0.110943807619206	-0.204051122024919	1.02398955617297\\
0.108156764970492	-0.20100086708182	1.02489061154031\\
0.105170205235801	-0.197900080625732	1.02580445798358\\
0.10222815152964	-0.194881271485495	1.02667945097729\\
0.0994787228541811	-0.192014477468906	1.02748937908946\\
0.0970133327861928	-0.189359295006247	1.02821761833595\\
0.0947928520554474	-0.186850765197325	1.02888342718909\\
0.0926516634334828	-0.184268307290152	1.02954400595187\\
0.0903559662531168	-0.181306127308694	1.0302736954629\\
0.0877777532637748	-0.177788752762051	1.03110922089916\\
0.0849855112942658	-0.173793177634829	1.0320239310586\\
0.0821208909873202	-0.16954390462132	1.03296225665278\\
0.0793275305291865	-0.165385000690049	1.03385441163004\\
0.0767295405180839	-0.161697089651784	1.0346335722419\\
0.0743639387610736	-0.158638559576281	1.03527958157567\\
0.0721700391705942	-0.156094992220901	1.03582133539026\\
0.0700480931733059	-0.153850877413222	1.03630264506174\\
0.0679049957786196	-0.151737110277082	1.03675684753614\\
0.06561977416564	-0.149599976819585	1.03721448706332\\
0.0638968788085529	-0.148021043459639	1.03754853359814\\
0.0635830654439789	-0.14773171584522	1.03760904676192\\
0.0635319008171059	-0.147684423724919	1.03761891297702\\
0.0635179277884116	-0.147671502536482	1.03762160742155\\
0.0635126058950857	-0.147666580642456	1.03762263364567\\
0.0635099808259543	-0.147664152757511	1.03762313983734\\
0.0635083901372769	-0.147662681518058	1.03762344656868\\
0.0635072608905922	-0.147661637053419	1.03762366432001\\
0.0635063585133126	-0.147660802415755	1.03762383832404\\
0.0635055672108369	-0.147660070507977	1.03762399090943\\
0.0635048165018558	-0.147659376141035	1.03762413566701\\
0.0635040565887861	-0.147658673255183	1.03762428219914\\
0.0635032629022048	-0.14765793912435	1.03762443524347\\
0.0635024418124217	-0.147657179640116	1.03762459357158\\
0.0635016273607096	-0.147656426289351	1.03762475061941\\
0.0635008387670073	-0.14765569685045	1.03762490268087\\
0.0635000609837918	-0.147654977405101	1.03762505265754\\
0.0634992569251592	-0.147654233648919	1.0376252077005\\
0.0634983781822372	-0.147653420802462	1.03762537714416\\
0.0634973677874932	-0.147652486167586	1.03762557197314\\
0.0634961539284063	-0.147651363311472	1.03762580603441\\
0.0634946401505043	-0.147649963002109	1.03762609792624\\
0.0634926946191087	-0.147648163270938	1.03762647306857\\
0.0634901354757013	-0.147645795859017	1.03762696652623\\
0.0634867067031385	-0.147642623875628	1.03762762766183\\
0.063482037729464	-0.14763830439779	1.03762852792329\\
0.0634755942205833	-0.147632342885464	1.03762977032875\\
0.063466604115121	-0.147624024624634	1.03763150372168\\
0.0634539627223122	-0.147612326659822	1.03763394105672\\
0.0634360657651826	-0.147595762759641	1.03763739156588\\
0.0634106235869841	-0.14757221031929	1.03764229653469\\
0.0633742768138566	-0.147538552114652	1.03764930331892\\
0.0633221568422662	-0.147490263823084	1.03765934994594\\
0.0632474783991125	-0.147421024507377	1.03767374352893\\
0.063140450563583	-0.147321680104477	1.03769437026218\\
0.0629876068862106	-0.14717955948624	1.03772382580732\\
0.0627744408620487	-0.146980798777735	1.03776491286086\\
0.0624913871692061	-0.146715734657491	1.03781950248277\\
0.062153478847341	-0.14639731064621	1.03788475877755\\
0.0618012516711939	-0.146062701395844	1.03795293368862\\
0.0614539610720109	-0.145729716443509	1.03802035645446\\
0.061098731599963	-0.145385618523233	1.03808957557789\\
0.0607201836036222	-0.1450146552858	1.03816367161228\\
0.0602991934272344	-0.144596452430516	1.03824653778211\\
0.0598090419477986	-0.144101408714655	1.03834371116107\\
0.0592271992531372	-0.143501408840108	1.03846015066999\\
0.0585237700201023	-0.142756559471917	1.03860268296899\\
0.0576706492573001	-0.141822058149576	1.03877841719804\\
0.0566319916077522	-0.14063425041916	1.03899702845368\\
0.0553656032228661	-0.139106496282814	1.03927091399292\\
0.0538328988048869	-0.137138737128419	1.0396129018943\\
0.0519984499291498	-0.13462772011586	1.04003439278774\\
0.0498136521940225	-0.131469791063408	1.040545190798\\
0.0472283622242995	-0.12760465520923	1.04114673978769\\
0.044225434429257	-0.123043975162986	1.04182738067572\\
0.0409110163053737	-0.117864805295289	1.04256135379054\\
0.0375626814879001	-0.112144595088891	1.04331808896031\\
0.0345294187493434	-0.105985063700367	1.04406651393159\\
0.0320326112105486	-0.0995010531204287	1.0447839261048\\
0.0301576908909465	-0.0928181613253236	1.04545459136603\\
0.0288403946350214	-0.0860884057628621	1.0460674060645\\
0.0278596305239241	-0.079515150910284	1.04661415132932\\
0.0269564623023166	-0.0733209622398597	1.04708996062247\\
0.0259462261675795	-0.0676354330193416	1.04749808665598\\
0.0247022922947019	-0.0624967435936133	1.0478472950748\\
0.0231752968642307	-0.0579047974222392	1.04814595360128\\
0.0214058322951635	-0.0538241737966343	1.04840104380855\\
0.0194842520493634	-0.0502005919713062	1.04861826442601\\
0.0175308303849596	-0.0469625804256004	1.04880273932984\\
0.0156767599462397	-0.0439966298648114	1.04896069314256\\
0.0139967323214524	-0.0411915723459026	1.04909834898926\\
0.0124147628548478	-0.0384102125178988	1.04922377462465\\
0.0107769841780678	-0.0354885980193159	1.04934475556065\\
0.00900969784919204	-0.0322744801207552	1.04946518916904\\
0.0071445060841343	-0.0286145002368856	1.04958571179728\\
0.0052831719210608	-0.0244590450724023	1.04970178775145\\
0.00360994844167441	-0.0199676913834976	1.04980391482079\\
0.0023187833239273	-0.0154206387501535	1.04988419701624\\
0.00145851507229898	-0.0111249905643504	1.04994004939269\\
0.000937341191613087	-0.00740073425787107	1.04997349991509\\
0.000640531796597123	-0.00446356108277328	1.04999031726082\\
0.000513746135925729	-0.00236782809489568	1.04999720449867\\
0.00109938107211545	-0.000544398261970097	1.04999928332918\\
7.72602193501487e-05	0.000914652650586837	1.04999959878154\\
-3.40273054334096e-05	0.000987717636605262	1.04999953488371\\
-9.18019756893671e-05	0.00101266927482581	1.04999950765385\\
-0.000126567184136052	0.000961578935846449	1.04999955206976\\
-0.000148258811575872	0.000904810458858541	1.04999959968438\\
-0.000172110072516853	0.000923451878983475	1.04999957981646\\
-0.000207975646997313	0.00106193213312953	1.04999944240284\\
-0.000243259090943216	0.00130856737786345	1.04999915641701\\
-0.000231377393202142	0.00162987905246969	1.04999870950339\\
-4.17287944912867e-05	0.00199502920602926	1.04999810386361\\
0.000844857503786453	0.00220218099102347	1.04999735076555\\
0.00271612966285646	0.000204353237543568	1.04999646707949\\
0.00260403635159551	-0.00164851925999307	1.04999547683737\\
0.00250294002638222	-0.00233833368909035	1.04999441307408\\
0.00253257508967527	-0.00274824407060807	1.04999334913034\\
0.00258009587141337	-0.00301494073999962	1.04999250151495\\
0.00259901878692173	-0.00317125089464753	1.04999199438334\\
0.00258539703179256	-0.00324530523407355	1.04999180173758\\
0.00254321529388859	-0.00325679991918271	1.04999186916388\\
0.00247786716057995	-0.00322054382985397	1.04999213724283\\
0.00239463921232137	-0.00314818984486238	1.04999254978488\\
0.00229820344611748	-0.0030490089282151	1.04999305797966\\
0.0021924596844512	-0.00293033889827867	1.04999362199705\\
0.00208061004034045	-0.00279800456519028	1.04999421057086\\
0.00196546264634165	-0.00265689873458801	1.04999479896126\\
0.00184941402217752	-0.00251111178637167	1.04999536855425\\
0.00173431995230623	-0.00236384105219928	1.0499959068443\\
0.00162141023704461	-0.0022173126827733	1.049996406924\\
0.00151147571107844	-0.00207304524223694	1.0499968656737\\
0.00140521230559638	-0.00193233008438664	1.04999728165306\\
0.00130326175717697	-0.00179631602991284	1.04999765464382\\
0.00120615194415495	-0.00166594891215138	1.04999798562269\\
0.00111412070457283	-0.00154174380038331	1.04999827702769\\
0.00102728818227706	-0.00142402122476638	1.04999853182876\\
0.000945740646195147	-0.00131302757745002	1.04999875311031\\
0.000869350864227308	-0.00120869551304411	1.04999894442053\\
0.000797948657914575	-0.0011108787679555	1.049999109155\\
0.000731445045423988	-0.00101952664765452	1.04999925026333\\
0.000669715193155482	-0.000934527355477374	1.04999937054276\\
0.000612531039136345	-0.000855616696877221	1.04999947272644\\
0.000559642452192873	-0.000782490904485849	1.04999955928958\\
0.000510819145359207	-0.000714866131066976	1.04999963239528\\
0.000465799375110403	-0.000652408755042192	1.04999969399698\\
0.000424369634535946	-0.000594846883460589	1.04999974574644\\
0.000386336645286821	-0.000541932646205414	1.04999978907284\\
0.000351470533791739	-0.0004933637774799	1.04999982526696\\
0.000319522778999611	-0.000448808857522874	1.04999985546466\\
0.000290287761910066	-0.000407993592762979	1.04999988060678\\
0.00026352444153249	-0.000370591971772953	1.04999990153164\\
0.000239063047552016	-0.000336375635210121	1.0499999189049\\
0.000216754067203681	-0.00030514310837096	1.04999993328826\\
};
\addlegendentry{$q_c \bar{q}_g$}
 \addplot3 [color=black!5!green,line width=3.0pt,mark size=5.0pt,only marks,mark=asterisk,mark options={solid}]
 table[row sep=crcr] {%
0.736316850402792	-0.316025770616493	0.724239894010558\\
};
 \addplot3 [color=blue,line width=3.0pt,mark size=4pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0	0	1.05\\
};
 \end{axis}



\begin{axis}[%
width=1.04981057946566in,
height=1.04981057946566in,
view={135}{20},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1.1,
xmax=1.1,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.1,
ymax=1.1,
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1.1,
zmax=1.1,
zmajorgrids,
name=plot4,
at=(plot3.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=21]
table[row sep=crcr,header=false] {%
%
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	-0.048340908203385	-0.987688340595138\\
-0.293892626146237	-0.0954915028125263	-0.951056516295154\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.559016994374947	-0.18163563200134	-0.809016994374947\\
-0.672498511963957	-0.218508012224411	-0.707106781186547\\
-0.769420884293813	-0.25	-0.587785252292473\\
-0.847397560890843	-0.275336158073158	-0.453990499739547\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.951056516295154	-0.309016994374948	0\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.275336158073158	0.453990499739547\\
-0.769420884293813	-0.25	0.587785252292473\\
-0.672498511963957	-0.218508012224411	0.707106781186547\\
-0.559016994374947	-0.18163563200134	0.809016994374947\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.293892626146237	-0.0954915028125263	0.951056516295154\\
-0.148778017349658	-0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	-0.0919498715009102	-0.987688340595138\\
-0.25	-0.18163563200134	-0.951056516295154\\
-0.367286029574069	-0.266848920427796	-0.891006524188368\\
-0.475528258147577	-0.345491502812526	-0.809016994374947\\
-0.572061402817684	-0.415626937777454	-0.707106781186547\\
-0.654508497187474	-0.475528258147577	-0.587785252292473\\
-0.720839420167342	-0.523720494614299	-0.453990499739547\\
-0.769420884293813	-0.559016994374948	-0.309016994374947\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.809016994374947	-0.587785252292473	0\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.769420884293813	-0.559016994374948	0.309016994374947\\
-0.720839420167342	-0.523720494614299	0.453990499739547\\
-0.654508497187474	-0.475528258147577	0.587785252292473\\
-0.572061402817684	-0.415626937777454	0.707106781186547\\
-0.475528258147577	-0.345491502812526	0.809016994374947\\
-0.367286029574069	-0.266848920427796	0.891006524188368\\
-0.25	-0.18163563200134	0.951056516295154\\
-0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	-0.1265581407235	-0.987688340595138\\
-0.18163563200134	-0.25	-0.951056516295154\\
-0.266848920427795	-0.367286029574069	-0.891006524188368\\
-0.345491502812526	-0.475528258147577	-0.809016994374947\\
-0.415626937777453	-0.572061402817684	-0.707106781186547\\
-0.475528258147577	-0.654508497187474	-0.587785252292473\\
-0.523720494614299	-0.720839420167342	-0.453990499739547\\
-0.559016994374947	-0.769420884293813	-0.309016994374947\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.587785252292473	-0.809016994374947	0\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.559016994374947	-0.769420884293813	0.309016994374947\\
-0.523720494614299	-0.720839420167342	0.453990499739547\\
-0.475528258147577	-0.654508497187474	0.587785252292473\\
-0.415626937777453	-0.572061402817684	0.707106781186547\\
-0.345491502812526	-0.475528258147577	0.809016994374947\\
-0.266848920427795	-0.367286029574069	0.891006524188368\\
-0.18163563200134	-0.25	0.951056516295154\\
-0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	-0.148778017349658	-0.987688340595138\\
-0.0954915028125263	-0.293892626146237	-0.951056516295154\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-0.18163563200134	-0.559016994374947	-0.809016994374947\\
-0.21850801222441	-0.672498511963957	-0.707106781186547\\
-0.25	-0.769420884293813	-0.587785252292473\\
-0.275336158073158	-0.847397560890843	-0.453990499739547\\
-0.293892626146236	-0.904508497187474	-0.309016994374947\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.309016994374947	-0.951056516295154	0\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.293892626146236	-0.904508497187474	0.309016994374947\\
-0.275336158073158	-0.847397560890843	0.453990499739547\\
-0.25	-0.769420884293813	0.587785252292473\\
-0.21850801222441	-0.672498511963957	0.707106781186547\\
-0.18163563200134	-0.559016994374947	0.809016994374947\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-0.0954915028125263	-0.293892626146237	0.951056516295154\\
-0.0483409082033849	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	-0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	-0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	-0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	-0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	-0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	-0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	-0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	-0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	-0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	-1	0\\
6.04784682432498e-17	-0.987688340595138	0.156434465040231\\
5.82354159244546e-17	-0.951056516295154	0.309016994374947\\
5.45584143933347e-17	-0.891006524188368	0.453990499739547\\
4.95380036308546e-17	-0.809016994374947	0.587785252292473\\
4.32978028117747e-17	-0.707106781186548	0.707106781186547\\
3.59914663902998e-17	-0.587785252292473	0.809016994374947\\
2.77989006174672e-17	-0.453990499739547	0.891006524188368\\
1.89218336521708e-17	-0.309016994374947	0.951056516295154\\
9.57884834439237e-18	-0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	-0.148778017349658	-0.987688340595138\\
0.0954915028125263	-0.293892626146237	-0.951056516295154\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.18163563200134	-0.559016994374947	-0.809016994374947\\
0.218508012224411	-0.672498511963957	-0.707106781186547\\
0.25	-0.769420884293813	-0.587785252292473\\
0.275336158073158	-0.847397560890843	-0.453990499739547\\
0.293892626146237	-0.904508497187474	-0.309016994374947\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.309016994374947	-0.951056516295154	0\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.293892626146237	-0.904508497187474	0.309016994374947\\
0.275336158073158	-0.847397560890843	0.453990499739547\\
0.25	-0.769420884293813	0.587785252292473\\
0.218508012224411	-0.672498511963957	0.707106781186547\\
0.18163563200134	-0.559016994374947	0.809016994374947\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.0954915028125263	-0.293892626146237	0.951056516295154\\
0.048340908203385	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	-0.1265581407235	-0.987688340595138\\
0.18163563200134	-0.25	-0.951056516295154\\
0.266848920427796	-0.367286029574069	-0.891006524188368\\
0.345491502812526	-0.475528258147577	-0.809016994374947\\
0.415626937777453	-0.572061402817684	-0.707106781186547\\
0.475528258147577	-0.654508497187474	-0.587785252292473\\
0.523720494614299	-0.720839420167342	-0.453990499739547\\
0.559016994374947	-0.769420884293813	-0.309016994374947\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.587785252292473	-0.809016994374947	0\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.559016994374947	-0.769420884293813	0.309016994374947\\
0.523720494614299	-0.720839420167342	0.453990499739547\\
0.475528258147577	-0.654508497187474	0.587785252292473\\
0.415626937777453	-0.572061402817684	0.707106781186547\\
0.345491502812526	-0.475528258147577	0.809016994374947\\
0.266848920427796	-0.367286029574069	0.891006524188368\\
0.18163563200134	-0.25	0.951056516295154\\
0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	-0.0919498715009102	-0.987688340595138\\
0.25	-0.18163563200134	-0.951056516295154\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.475528258147577	-0.345491502812526	-0.809016994374947\\
0.572061402817684	-0.415626937777453	-0.707106781186547\\
0.654508497187474	-0.475528258147577	-0.587785252292473\\
0.720839420167342	-0.523720494614299	-0.453990499739547\\
0.769420884293813	-0.559016994374947	-0.309016994374947\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.809016994374947	-0.587785252292473	0\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.769420884293813	-0.559016994374947	0.309016994374947\\
0.720839420167342	-0.523720494614299	0.453990499739547\\
0.654508497187474	-0.475528258147577	0.587785252292473\\
0.572061402817684	-0.415626937777453	0.707106781186547\\
0.475528258147577	-0.345491502812526	0.809016994374947\\
0.367286029574069	-0.266848920427796	0.891006524188368\\
0.25	-0.18163563200134	0.951056516295154\\
0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	-0.0483409082033849	-0.987688340595138\\
0.293892626146237	-0.0954915028125263	-0.951056516295154\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.559016994374947	-0.18163563200134	-0.809016994374947\\
0.672498511963957	-0.218508012224411	-0.707106781186547\\
0.769420884293813	-0.25	-0.587785252292473\\
0.847397560890843	-0.275336158073158	-0.453990499739547\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.951056516295154	-0.309016994374947	0\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.847397560890843	-0.275336158073158	0.453990499739547\\
0.769420884293813	-0.25	0.587785252292473\\
0.672498511963957	-0.218508012224411	0.707106781186547\\
0.559016994374947	-0.18163563200134	0.809016994374947\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.293892626146237	-0.0954915028125263	0.951056516295154\\
0.148778017349658	-0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.156434465040231	0	-0.987688340595138\\
0.309016994374947	0	-0.951056516295154\\
0.453990499739547	0	-0.891006524188368\\
0.587785252292473	0	-0.809016994374947\\
0.707106781186548	0	-0.707106781186547\\
0.809016994374947	0	-0.587785252292473\\
0.891006524188368	0	-0.453990499739547\\
0.951056516295154	0	-0.309016994374947\\
0.987688340595138	0	-0.156434465040231\\
1	0	0\\
0.987688340595138	0	0.156434465040231\\
0.951056516295154	0	0.309016994374947\\
0.891006524188368	0	0.453990499739547\\
0.809016994374947	0	0.587785252292473\\
0.707106781186548	0	0.707106781186547\\
0.587785252292473	0	0.809016994374947\\
0.453990499739547	0	0.891006524188368\\
0.309016994374947	0	0.951056516295154\\
0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	0.0483409082033849	-0.987688340595138\\
0.293892626146237	0.0954915028125263	-0.951056516295154\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.559016994374947	0.18163563200134	-0.809016994374947\\
0.672498511963957	0.218508012224411	-0.707106781186547\\
0.769420884293813	0.25	-0.587785252292473\\
0.847397560890843	0.275336158073158	-0.453990499739547\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.951056516295154	0.309016994374947	0\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.275336158073158	0.453990499739547\\
0.769420884293813	0.25	0.587785252292473\\
0.672498511963957	0.218508012224411	0.707106781186547\\
0.559016994374947	0.18163563200134	0.809016994374947\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.293892626146237	0.0954915028125263	0.951056516295154\\
0.148778017349658	0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	0.0919498715009102	-0.987688340595138\\
0.25	0.18163563200134	-0.951056516295154\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.475528258147577	0.345491502812526	-0.809016994374947\\
0.572061402817684	0.415626937777453	-0.707106781186547\\
0.654508497187474	0.475528258147577	-0.587785252292473\\
0.720839420167342	0.523720494614299	-0.453990499739547\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.809016994374947	0.587785252292473	0\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.720839420167342	0.523720494614299	0.453990499739547\\
0.654508497187474	0.475528258147577	0.587785252292473\\
0.572061402817684	0.415626937777453	0.707106781186547\\
0.475528258147577	0.345491502812526	0.809016994374947\\
0.367286029574069	0.266848920427796	0.891006524188368\\
0.25	0.18163563200134	0.951056516295154\\
0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	0.1265581407235	-0.987688340595138\\
0.18163563200134	0.25	-0.951056516295154\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.345491502812526	0.475528258147577	-0.809016994374947\\
0.415626937777453	0.572061402817684	-0.707106781186547\\
0.475528258147577	0.654508497187474	-0.587785252292473\\
0.523720494614299	0.720839420167342	-0.453990499739547\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.587785252292473	0.809016994374947	0\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.523720494614299	0.720839420167342	0.453990499739547\\
0.475528258147577	0.654508497187474	0.587785252292473\\
0.415626937777453	0.572061402817684	0.707106781186547\\
0.345491502812526	0.475528258147577	0.809016994374947\\
0.266848920427796	0.367286029574069	0.891006524188368\\
0.18163563200134	0.25	0.951056516295154\\
0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	0.148778017349658	-0.987688340595138\\
0.0954915028125263	0.293892626146237	-0.951056516295154\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
0.18163563200134	0.559016994374947	-0.809016994374947\\
0.218508012224411	0.672498511963957	-0.707106781186547\\
0.25	0.769420884293813	-0.587785252292473\\
0.275336158073158	0.847397560890843	-0.453990499739547\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.309016994374947	0.951056516295154	0\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.275336158073158	0.847397560890843	0.453990499739547\\
0.25	0.769420884293813	0.587785252292473\\
0.218508012224411	0.672498511963957	0.707106781186547\\
0.18163563200134	0.559016994374947	0.809016994374947\\
0.140290779704295	0.431770623113389	0.891006524188368\\
0.0954915028125263	0.293892626146237	0.951056516295154\\
0.048340908203385	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	1	0\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
4.32978028117747e-17	0.707106781186548	0.707106781186547\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
1.89218336521708e-17	0.309016994374947	0.951056516295154\\
9.57884834439237e-18	0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	0.148778017349658	-0.987688340595138\\
-0.0954915028125263	0.293892626146237	-0.951056516295154\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.18163563200134	0.559016994374947	-0.809016994374947\\
-0.21850801222441	0.672498511963957	-0.707106781186547\\
-0.25	0.769420884293813	-0.587785252292473\\
-0.275336158073158	0.847397560890843	-0.453990499739547\\
-0.293892626146236	0.904508497187474	-0.309016994374947\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.309016994374947	0.951056516295154	0\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.275336158073158	0.847397560890843	0.453990499739547\\
-0.25	0.769420884293813	0.587785252292473\\
-0.21850801222441	0.672498511963957	0.707106781186547\\
-0.18163563200134	0.559016994374947	0.809016994374947\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.0954915028125263	0.293892626146237	0.951056516295154\\
-0.0483409082033849	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	0.1265581407235	-0.987688340595138\\
-0.18163563200134	0.25	-0.951056516295154\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.345491502812526	0.475528258147577	-0.809016994374947\\
-0.415626937777453	0.572061402817684	-0.707106781186547\\
-0.475528258147577	0.654508497187474	-0.587785252292473\\
-0.523720494614299	0.720839420167342	-0.453990499739547\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.587785252292473	0.809016994374947	0\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.523720494614299	0.720839420167342	0.453990499739547\\
-0.475528258147577	0.654508497187474	0.587785252292473\\
-0.415626937777453	0.572061402817684	0.707106781186547\\
-0.345491502812526	0.475528258147577	0.809016994374947\\
-0.266848920427795	0.367286029574069	0.891006524188368\\
-0.18163563200134	0.25	0.951056516295154\\
-0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	0.0919498715009102	-0.987688340595138\\
-0.25	0.18163563200134	-0.951056516295154\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.475528258147577	0.345491502812526	-0.809016994374947\\
-0.572061402817684	0.415626937777454	-0.707106781186547\\
-0.654508497187474	0.475528258147577	-0.587785252292473\\
-0.720839420167342	0.523720494614299	-0.453990499739547\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.809016994374947	0.587785252292473	0\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.720839420167342	0.523720494614299	0.453990499739547\\
-0.654508497187474	0.475528258147577	0.587785252292473\\
-0.572061402817684	0.415626937777454	0.707106781186547\\
-0.475528258147577	0.345491502812526	0.809016994374947\\
-0.367286029574069	0.266848920427796	0.891006524188368\\
-0.25	0.18163563200134	0.951056516295154\\
-0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	0.048340908203385	-0.987688340595138\\
-0.293892626146237	0.0954915028125263	-0.951056516295154\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.559016994374947	0.18163563200134	-0.809016994374947\\
-0.672498511963957	0.218508012224411	-0.707106781186547\\
-0.769420884293813	0.25	-0.587785252292473\\
-0.847397560890843	0.275336158073158	-0.453990499739547\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.951056516295154	0.309016994374948	0\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.847397560890843	0.275336158073158	0.453990499739547\\
-0.769420884293813	0.25	0.587785252292473\\
-0.672498511963957	0.218508012224411	0.707106781186547\\
-0.559016994374947	0.18163563200134	0.809016994374947\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.293892626146237	0.0954915028125263	0.951056516295154\\
-0.148778017349658	0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
};
\addplot3 [color=black!5!blue,solid,line width=3.0pt]
 table[row sep=crcr] {%
0.535386010584825	0.799624760224948	-0.420073877437364\\
0.535291633484031	0.799496622532946	-0.420437888017256\\
0.535198337672303	0.799377025734168	-0.420783923268462\\
0.535129762264626	0.799300507707064	-0.421016431885781\\
0.535080990699712	0.799259324319148	-0.421156581191264\\
0.535052451428177	0.799253854228082	-0.421203217844134\\
0.5350393353867	0.799276746132301	-0.421176438896004\\
0.535034327297168	0.799316981828342	-0.421106436871364\\
0.535040083188567	0.799378492531653	-0.420982345306064\\
0.535047598670659	0.799447864231889	-0.42084103831712\\
0.535059002201525	0.799528407781533	-0.420673494902441\\
0.535071820206435	0.799616664568923	-0.420489401726895\\
0.535081558967733	0.799706242535533	-0.420306615344512\\
0.5350930291214	0.799804632098774	-0.420104749626839\\
0.535099138771726	0.799901361022361	-0.419912757987099\\
0.535103920345442	0.800002104973294	-0.419714696513283\\
0.53510613470188	0.800104228661166	-0.419517160415322\\
0.535102826591757	0.800202346505932	-0.419334198009073\\
0.53509954551545	0.800303925013231	-0.41914449059671\\
0.535089778371607	0.80039864988089	-0.418976049853775\\
0.53507809545746	0.80049306262966	-0.418810563910946\\
0.535062998938707	0.800585330257681	-0.418653455907051\\
0.535041187154464	0.80067249219154	-0.41851462136481\\
0.535016094906067	0.800765892201245	-0.418367976879932\\
0.534976910378273	0.800860383140078	-0.41823719595326\\
0.534918947028497	0.800965666333293	-0.41810970027636\\
0.534820285153095	0.801078683546231	-0.418019383948401\\
0.534650832986665	0.801185208303438	-0.418031994926753\\
0.534373792525144	0.801260807564487	-0.418241279793615\\
0.533927276182047	0.801257751003173	-0.418817000856171\\
0.533297062223508	0.801186674751138	-0.419754875641713\\
0.532512911587527	0.801107010172085	-0.420900887675137\\
0.531633986440613	0.801134626910719	-0.421958071407439\\
0.530786806168956	0.801477695668038	-0.422372903656959\\
0.530133880426259	0.80236660366271	-0.42150433230391\\
0.529768095875909	0.803958818708609	-0.418922406195553\\
0.52970791050156	0.806319975663397	-0.41443651672874\\
0.529984827939692	0.809447154771528	-0.407935516700878\\
0.530761273875581	0.8132902916231	-0.399188391246018\\
0.532300879998126	0.8176940667436	-0.387984775945568\\
0.534796478807102	0.822407083204054	-0.374351860889357\\
0.538422426268236	0.827082863371078	-0.358518099974499\\
0.543177202551919	0.831384587499774	-0.340966558911137\\
0.548709171317007	0.835175063030234	-0.322336562314995\\
0.554584099937657	0.838506343600664	-0.303057070265295\\
0.560471146630929	0.841487338579737	-0.28332164196228\\
0.566181639041916	0.844242921585706	-0.263044180631775\\
0.571696973820117	0.846923510338786	-0.241626028731073\\
0.577019042517577	0.84960282259999	-0.218458390551221\\
0.582131092359555	0.85219223739938	-0.19336954730389\\
0.587095848668166	0.854447584258879	-0.166546660821441\\
0.591983742860849	0.856049877202833	-0.138686177860214\\
0.596862427967276	0.856800896753298	-0.110215540663517\\
0.601741877800654	0.856615940691134	-0.0813378304037297\\
0.606508122004141	0.855493770378637	-0.0527096460465613\\
0.611032202066851	0.853534334227273	-0.0248754564288008\\
0.615232732464019	0.850872348610187	0.00222064752743703\\
0.619082914653866	0.847567972953117	0.0294087743338281\\
0.622537622368863	0.843554815794208	0.0579843210335555\\
0.625469877853794	0.838619950726277	0.0894651336634402\\
0.626571498158279	0.835966929766525	0.105201948805239\\
0.626711488920448	0.835571503204287	0.107484755607685\\
0.62673838164715	0.835493568085519	0.107932843277845\\
0.626747295393266	0.835467588623962	0.108082080272765\\
0.626751701056169	0.835454720643516	0.108155975228667\\
0.626754545707505	0.835446402303503	0.108203735208695\\
0.626756775235345	0.835439877347244	0.108241193797064\\
0.626758801725766	0.835433942500264	0.108275261152993\\
0.626760851743779	0.835427934764425	0.108309743498264\\
0.626763098320301	0.835421346384413	0.108347554606425\\
0.626765713849354	0.835413669908817	0.108391605174901\\
0.626768901212501	0.835404306236222	0.108445329981749\\
0.626772920522237	0.835392484555387	0.108513145970446\\
0.626778078972299	0.835377289515993	0.108600294109669\\
0.626784766802026	0.835357550961484	0.108713468147058\\
0.626793448391524	0.835331862817361	0.108860700050756\\
0.626804591183943	0.835298783479925	0.109050203061188\\
0.626818559735985	0.835257141206555	0.109288614383929\\
0.626835529050721	0.835206289540585	0.109579530166687\\
0.626855665494741	0.83514556636359	0.109926601058995\\
0.626879048922683	0.835074524350156	0.11033221108613\\
0.62690666724504	0.834989871130483	0.110814916293867\\
0.626941850605511	0.834880830966599	0.111435694657764\\
0.62699008306327	0.834729090523502	0.112297734501287\\
0.627059507687461	0.834505872185138	0.113561979144792\\
0.627161958690611	0.834165349277758	0.115481806513718\\
0.62731276830101	0.833637208709673	0.118438570496564\\
0.627526924833706	0.832821827843627	0.122954307268812\\
0.627810680049506	0.831585376899957	0.129690057220793\\
0.628152311032667	0.829724081420332	0.13958016641166\\
0.628495187943	0.826957015738357	0.153739691861289\\
0.628716143164302	0.822984488548255	0.172952429683924\\
0.62867619250925	0.81745117565502	0.197584970056679\\
0.628315374752782	0.809861739118002	0.227692233864129\\
0.627673242367096	0.799873037682644	0.262162972985729\\
0.626769082437475	0.787770366331665	0.298459992679355\\
0.625485064710829	0.773794366697538	0.335426164588939\\
0.623542714115242	0.758069212058935	0.372861305852649\\
0.620492594304666	0.74125301170238	0.409918178488362\\
0.615914936966347	0.72440713358011	0.445402172468872\\
0.609505328264452	0.70762332364562	0.479867155210657\\
0.60169926038196	0.691737575177257	0.511817474441516\\
0.593648933712858	0.677920868880392	0.538984451573551\\
0.586071060008246	0.6661579574162	0.561475100420212\\
0.578797206577507	0.655324719422331	0.581414917053319\\
0.571401718413876	0.644142000614356	0.600900290595873\\
0.563799309843564	0.631719259858983	0.620935676977204\\
0.556287270157504	0.617602798973587	0.641569369406538\\
0.549260669733756	0.601670942027561	0.662423425161953\\
0.542956344487795	0.583933512338373	0.68316913070529\\
0.537455325530806	0.564677148379127	0.703407059359652\\
0.532564703484879	0.544133090885914	0.723044961261058\\
0.527889697579026	0.522453707025195	0.742209263756225\\
0.523107644537335	0.500351939916811	0.760596034993666\\
0.518007578212329	0.478270140153329	0.778091139875216\\
0.512555966196198	0.456392003873654	0.794665162390344\\
0.506756540999758	0.434488009986088	0.810504767001583\\
0.500639829533359	0.41217049925724	0.825817922200074\\
0.494480116866516	0.389593493636391	0.840360829489255\\
0.488554767342476	0.366865990517597	0.853945890738097\\
0.482972119602578	0.344084589513539	0.86651239284034\\
0.47763723888027	0.321227760250692	0.878165926279969\\
0.472409622102896	0.298538861453234	0.888934022943663\\
0.467028108402971	0.276267457665904	0.898922153357209\\
0.461098989754544	0.254797818559559	0.908276275867992\\
0.454165604465387	0.234513129848296	0.917189836211319\\
0.44571654058508	0.215738495836809	0.9259015427479\\
0.435035951559672	0.198724724933046	0.934747134015855\\
0.421680151657098	0.183785039023797	0.943879711154694\\
0.4053997177113	0.170686478326686	0.953423932464479\\
0.386034791849545	0.158914402826234	0.96344348669554\\
0.364149364138637	0.148087565303435	0.973635102900428\\
0.3407463684912	0.137765634159747	0.983571320446373\\
0.317215014023493	0.127804320214942	0.99274402068835\\
0.294657354812299	0.118394844464081	1.00082950798792\\
0.27331200336178	0.109688231167746	1.00785368023422\\
0.252979837250573	0.101703465820004	1.01398106835625\\
0.232924028287251	0.0942119614988969	1.01949521987941\\
0.212668421327888	0.0870860607535625	1.02454290324629\\
0.192453349675113	0.0804149623070554	1.02907489622281\\
0.17253043724565	0.0741587469459359	1.03307005012982\\
0.152853168996089	0.0680390860995286	1.03658409764505\\
0.13336395713909	0.0617497851549692	1.03966389711749\\
0.114087977101615	0.0550960943293671	1.04232833304603\\
0.0956192027200597	0.0481773346412652	1.04452664518338\\
0.0845529514842584	0.0437447797633613	1.04567547195043\\
0.0822853519817212	0.0428098087541194	1.04589504307253\\
0.0818980902434711	0.0426492279143171	1.04593199882821\\
0.0817978532698636	0.0426076200065776	1.04594153847996\\
0.081760449057632	0.0425920889822282	1.04594509556\\
0.0817424704453925	0.0425846229595963	1.04594680477206\\
0.0817319818997501	0.0425802670771371	1.04594780175226\\
0.0817248516756637	0.0425773057844401	1.04594847944377\\
0.0817193824846124	0.042575034279606	1.04594899922626\\
0.0817147749368877	0.0425731205949338	1.04594943709523\\
0.0817106167454858	0.0425713935099671	1.04594983224134\\
0.0817066649130539	0.0425697521047609	1.04595020776064\\
0.0817027599260738	0.0425681301277535	1.04595057881235\\
0.0816987648789544	0.0425664707132528	1.04595095840497\\
0.0816945022935046	0.0425647001383113	1.04595136339944\\
0.0816897302283107	0.0425627178965737	1.04595181677766\\
0.0816841433150519	0.0425603971241745	1.04595234754147\\
0.0816773443928486	0.0425575728092805	1.04595299340339\\
0.0816687905588764	0.0425540193668973	1.04595380590367\\
0.0816577394832803	0.0425494283095495	1.04595485549473\\
0.0816431459211819	0.0425433652019314	1.04595624134157\\
0.0816234994657617	0.0425352021484163	1.04595810667213\\
0.081596627698783	0.0425240357911373	1.045960657352\\
0.0815594304598407	0.0425085764648319	1.04596418687735\\
0.0815074115486627	0.042486952712562	1.04596912034335\\
0.0814340840284019	0.0424564623072936	1.04597606988248\\
0.0813301746065665	0.042413237816854	1.04598590810601\\
0.0811824723599351	0.0423517603669596	1.04599987312396\\
0.0809719048829878	0.0422640438384376	1.04601974226974\\
0.0806712834118715	0.042138664552025	1.04604802804769\\
0.0802427266692316	0.0419596247355505	1.04608818686989\\
0.0796341419939891	0.0417047608561913	1.04614488305913\\
0.0787679382901316	0.0413407661783057	1.04622490552907\\
0.0775295878454323	0.0408178372122183	1.04633793163291\\
0.0757813299252778	0.0400744402792339	1.04649473446887\\
0.0733778086537295	0.0390424814030258	1.04670501185533\\
0.070160177705996	0.0376426944676263	1.04697687511114\\
0.065901751498224	0.0357570690537709	1.04731962225586\\
0.0603482935106665	0.0332390023930573	1.04773720569152\\
0.0534080788653035	0.0299921083911175	1.04821183476727\\
0.0451403565096434	0.0259656746408036	1.04870783917859\\
0.0357978661411268	0.0211849626924469	1.04917572891078\\
0.0259128760223834	0.0158271324404299	1.04956087233422\\
0.0164110735671018	0.0103423739475402	1.04982079992992\\
0.00824895351470399	0.00529359711516498	1.04995425262032\\
0.0020904790838639	0.0011655887194529	1.04999727204414\\
-0.00198011347561529	-0.00176502840940673	1.04999664943529\\
-0.00422845094446842	-0.00351868829749331	1.04998558991792\\
-0.00511521342792498	-0.0042618190399955	1.04997889097356\\
-0.00514963200896748	-0.00433277770266388	1.04997843231542\\
-0.00476266583619943	-0.00405569283951316	1.04998136572499\\
-0.00422046737469148	-0.00364392549249158	1.0499851948776\\
-0.00367126282587541	-0.00322198727670454	1.04998863833246\\
-0.00317418635570155	-0.00284033734048035	1.04999136045244\\
-0.00273872358145741	-0.00250623757979737	1.04999343720156\\
-0.00236012919426524	-0.00221462286478122	1.04999501200518\\
-0.00202857207948997	-0.00195688626104539	1.04999621689389\\
-0.0017380882898378	-0.00172782623339361	1.04999713983687\\
-0.00148451887900197	-0.00152418539737695	1.0499978443133\\
-0.00126440137937774	-0.00134371071986066	1.04999837891811\\
-0.00107395761159321	-0.00118406428278544	1.0499987831454\\
-0.000909726754469234	-0.00104316183864505	1.04999908771894\\
-0.000768486757407319	-0.000919040361265104	1.04999931656783\\
-0.000646900475869731	-0.000809510555101619	1.04999948867246\\
-0.000542254506227716	-0.000712801407979131	1.04999961803527\\
-0.0004522908816263	-0.000627443654335811	1.04999971511778\\
-0.000375159940360062	-0.000552256945318355	1.0499997877463\\
-0.000309118267139756	-0.00048607681709249	1.04999984198819\\
-0.000252534753441907	-0.000427757075446373	1.04999988250003\\
-0.000203990682451143	-0.000376272544734345	1.04999991276513\\
-0.000162479052812381	-0.000330917683089612	1.04999993528288\\
-0.000127177703066987	-0.000291060586165352	1.04999995195694\\
-9.72415340706114e-05	-0.000256004065656295	1.04999996428857\\
-7.19085357837065e-05	-0.000225097620338324	1.04999997340963\\
-5.05258674155816e-05	-0.000197759394560775	1.04999998016112\\
-3.25350044708131e-05	-0.000173462494781867	1.04999998516773\\
-1.74842086945995e-05	-0.000151759807144185	1.04999998888727\\
-5.03623097756427e-06	-0.000132316532467251	1.04999999165094\\
5.08690062435075e-06	-0.00011485730136513	1.04999999370568\\
1.31194224928389e-05	-9.91655520338709e-05	1.04999999523527\\
1.92730460639775e-05	-8.50708591366682e-05	1.0499999963769\\
2.37511532688519e-05	-7.24380665687943e-05	1.04999999723267\\
2.67491236400335e-05	-6.11874365197701e-05	1.04999999787647\\
2.84711488911222e-05	-5.12708609553635e-05	1.04999999836223\\
2.91362515542512e-05	-4.26363690668572e-05	1.0499999987301\\
2.89676553679699e-05	-3.52144768352399e-05	1.04999999900991\\
2.81786978580961e-05	-2.89170961802522e-05	1.0499999992237\\
2.69596527044859e-05	-2.36342342806332e-05	1.0499999993879\\
2.54688074227603e-05	-1.92438913096519e-05	1.04999999951477\\
2.38299955935067e-05	-1.56220165910294e-05	1.04999999961337\\
2.21356486736363e-05	-1.26515901395911e-05	1.04999999969045\\
2.04510979934422e-05	-1.02258894800004e-05	1.04999999975104\\
1.88197935424093e-05	-8.25069422422249e-06	1.04999999979892\\
1.72682260279162e-05	-6.64477502300342e-06	1.04999999983698\\
1.58111432481097e-05	-5.34018050375051e-06	1.04999999986738\\
1.44538369971336e-05	-4.27980860471658e-06	1.0499999998918\\
1.31958750372158e-05	-3.41699060426958e-06	1.04999999991152\\
1.20359736917575e-05	-2.71546570597811e-06	1.04999999992751\\
1.09714168304395e-05	-2.14594565528399e-06	1.04999999994049\\
9.99645068874097e-06	-1.68364048552474e-06	1.04999999995106\\
9.10304139773438e-06	-1.30782472958295e-06	1.04999999995973\\
8.28543063415436e-06	-1.00276267403131e-06	1.04999999996683\\
7.53774445271678e-06	-7.55578433825146e-07	1.04999999997267\\
6.85488149369677e-06	-5.55935712536565e-07	1.04999999997748\\
6.23188781640814e-06	-3.95319735662481e-07	1.04999999998143\\
5.66399002555557e-06	-2.66707580204645e-07	1.04999999998469\\
5.14631251923678e-06	-1.64248556696049e-07	1.04999999998738\\
4.67383868579711e-06	-8.30808342421934e-08	1.04999999998959\\
4.24282437189391e-06	-1.93834002810056e-08	1.04999999999143\\
3.85009593823781e-06	2.99697516405765e-08	1.04999999999294\\
3.49233791445336e-06	6.76206534836164e-08	1.04999999999419\\
3.16669809970393e-06	9.57333997046575e-08	1.04999999999522\\
2.87056800027427e-06	1.1610409529285e-07	1.04999999999607\\
2.60125496084718e-06	1.30238360211925e-07	1.04999999999677\\
2.35638314165016e-06	1.39368593918502e-07	1.04999999999735\\
2.13384957575501e-06	1.4450790959842e-07	1.04999999999782\\
1.93169641750909e-06	1.46492685115578e-07	1.04999999999821\\
1.74808440054085e-06	1.46010472234428e-07	1.04999999999853\\
1.58137516536747e-06	1.43624463217877e-07	1.0499999999988\\
1.43005360464401e-06	1.397952504542e-07	1.04999999999902\\
};
 \addplot3 [color=black!5!green,line width=3.0pt,mark size=5.0pt,only marks,mark=asterisk,mark options={solid}]
 table[row sep=crcr] {%
0.635386010584825	0.899624760224948	-0.420073877437364\\
};
 \addplot3 [color=blue,line width=3.0pt,mark size=4pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0	0	1.05\\
};
 \end{axis}
 
 
\begin{axis}[%
width=1.04981057946566in,
height=1.04981057946566in,
view={135}{20},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1.1,
xmax=1.1,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.1,
ymax=1.1,
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1.1,
zmax=1.1,
zmajorgrids,
name=plot2,
at=(plot4.above north west),
anchor=below south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=21]
table[row sep=crcr,header=false] {%
%
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	-0.048340908203385	-0.987688340595138\\
-0.293892626146237	-0.0954915028125263	-0.951056516295154\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.559016994374947	-0.18163563200134	-0.809016994374947\\
-0.672498511963957	-0.218508012224411	-0.707106781186547\\
-0.769420884293813	-0.25	-0.587785252292473\\
-0.847397560890843	-0.275336158073158	-0.453990499739547\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.951056516295154	-0.309016994374948	0\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.275336158073158	0.453990499739547\\
-0.769420884293813	-0.25	0.587785252292473\\
-0.672498511963957	-0.218508012224411	0.707106781186547\\
-0.559016994374947	-0.18163563200134	0.809016994374947\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.293892626146237	-0.0954915028125263	0.951056516295154\\
-0.148778017349658	-0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	-0.0919498715009102	-0.987688340595138\\
-0.25	-0.18163563200134	-0.951056516295154\\
-0.367286029574069	-0.266848920427796	-0.891006524188368\\
-0.475528258147577	-0.345491502812526	-0.809016994374947\\
-0.572061402817684	-0.415626937777454	-0.707106781186547\\
-0.654508497187474	-0.475528258147577	-0.587785252292473\\
-0.720839420167342	-0.523720494614299	-0.453990499739547\\
-0.769420884293813	-0.559016994374948	-0.309016994374947\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.809016994374947	-0.587785252292473	0\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.769420884293813	-0.559016994374948	0.309016994374947\\
-0.720839420167342	-0.523720494614299	0.453990499739547\\
-0.654508497187474	-0.475528258147577	0.587785252292473\\
-0.572061402817684	-0.415626937777454	0.707106781186547\\
-0.475528258147577	-0.345491502812526	0.809016994374947\\
-0.367286029574069	-0.266848920427796	0.891006524188368\\
-0.25	-0.18163563200134	0.951056516295154\\
-0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	-0.1265581407235	-0.987688340595138\\
-0.18163563200134	-0.25	-0.951056516295154\\
-0.266848920427795	-0.367286029574069	-0.891006524188368\\
-0.345491502812526	-0.475528258147577	-0.809016994374947\\
-0.415626937777453	-0.572061402817684	-0.707106781186547\\
-0.475528258147577	-0.654508497187474	-0.587785252292473\\
-0.523720494614299	-0.720839420167342	-0.453990499739547\\
-0.559016994374947	-0.769420884293813	-0.309016994374947\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.587785252292473	-0.809016994374947	0\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.559016994374947	-0.769420884293813	0.309016994374947\\
-0.523720494614299	-0.720839420167342	0.453990499739547\\
-0.475528258147577	-0.654508497187474	0.587785252292473\\
-0.415626937777453	-0.572061402817684	0.707106781186547\\
-0.345491502812526	-0.475528258147577	0.809016994374947\\
-0.266848920427795	-0.367286029574069	0.891006524188368\\
-0.18163563200134	-0.25	0.951056516295154\\
-0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	-0.148778017349658	-0.987688340595138\\
-0.0954915028125263	-0.293892626146237	-0.951056516295154\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-0.18163563200134	-0.559016994374947	-0.809016994374947\\
-0.21850801222441	-0.672498511963957	-0.707106781186547\\
-0.25	-0.769420884293813	-0.587785252292473\\
-0.275336158073158	-0.847397560890843	-0.453990499739547\\
-0.293892626146236	-0.904508497187474	-0.309016994374947\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.309016994374947	-0.951056516295154	0\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.293892626146236	-0.904508497187474	0.309016994374947\\
-0.275336158073158	-0.847397560890843	0.453990499739547\\
-0.25	-0.769420884293813	0.587785252292473\\
-0.21850801222441	-0.672498511963957	0.707106781186547\\
-0.18163563200134	-0.559016994374947	0.809016994374947\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-0.0954915028125263	-0.293892626146237	0.951056516295154\\
-0.0483409082033849	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	-0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	-0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	-0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	-0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	-0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	-0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	-0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	-0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	-0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	-1	0\\
6.04784682432498e-17	-0.987688340595138	0.156434465040231\\
5.82354159244546e-17	-0.951056516295154	0.309016994374947\\
5.45584143933347e-17	-0.891006524188368	0.453990499739547\\
4.95380036308546e-17	-0.809016994374947	0.587785252292473\\
4.32978028117747e-17	-0.707106781186548	0.707106781186547\\
3.59914663902998e-17	-0.587785252292473	0.809016994374947\\
2.77989006174672e-17	-0.453990499739547	0.891006524188368\\
1.89218336521708e-17	-0.309016994374947	0.951056516295154\\
9.57884834439237e-18	-0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	-0.148778017349658	-0.987688340595138\\
0.0954915028125263	-0.293892626146237	-0.951056516295154\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.18163563200134	-0.559016994374947	-0.809016994374947\\
0.218508012224411	-0.672498511963957	-0.707106781186547\\
0.25	-0.769420884293813	-0.587785252292473\\
0.275336158073158	-0.847397560890843	-0.453990499739547\\
0.293892626146237	-0.904508497187474	-0.309016994374947\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.309016994374947	-0.951056516295154	0\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.293892626146237	-0.904508497187474	0.309016994374947\\
0.275336158073158	-0.847397560890843	0.453990499739547\\
0.25	-0.769420884293813	0.587785252292473\\
0.218508012224411	-0.672498511963957	0.707106781186547\\
0.18163563200134	-0.559016994374947	0.809016994374947\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.0954915028125263	-0.293892626146237	0.951056516295154\\
0.048340908203385	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	-0.1265581407235	-0.987688340595138\\
0.18163563200134	-0.25	-0.951056516295154\\
0.266848920427796	-0.367286029574069	-0.891006524188368\\
0.345491502812526	-0.475528258147577	-0.809016994374947\\
0.415626937777453	-0.572061402817684	-0.707106781186547\\
0.475528258147577	-0.654508497187474	-0.587785252292473\\
0.523720494614299	-0.720839420167342	-0.453990499739547\\
0.559016994374947	-0.769420884293813	-0.309016994374947\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.587785252292473	-0.809016994374947	0\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.559016994374947	-0.769420884293813	0.309016994374947\\
0.523720494614299	-0.720839420167342	0.453990499739547\\
0.475528258147577	-0.654508497187474	0.587785252292473\\
0.415626937777453	-0.572061402817684	0.707106781186547\\
0.345491502812526	-0.475528258147577	0.809016994374947\\
0.266848920427796	-0.367286029574069	0.891006524188368\\
0.18163563200134	-0.25	0.951056516295154\\
0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	-0.0919498715009102	-0.987688340595138\\
0.25	-0.18163563200134	-0.951056516295154\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.475528258147577	-0.345491502812526	-0.809016994374947\\
0.572061402817684	-0.415626937777453	-0.707106781186547\\
0.654508497187474	-0.475528258147577	-0.587785252292473\\
0.720839420167342	-0.523720494614299	-0.453990499739547\\
0.769420884293813	-0.559016994374947	-0.309016994374947\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.809016994374947	-0.587785252292473	0\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.769420884293813	-0.559016994374947	0.309016994374947\\
0.720839420167342	-0.523720494614299	0.453990499739547\\
0.654508497187474	-0.475528258147577	0.587785252292473\\
0.572061402817684	-0.415626937777453	0.707106781186547\\
0.475528258147577	-0.345491502812526	0.809016994374947\\
0.367286029574069	-0.266848920427796	0.891006524188368\\
0.25	-0.18163563200134	0.951056516295154\\
0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	-0.0483409082033849	-0.987688340595138\\
0.293892626146237	-0.0954915028125263	-0.951056516295154\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.559016994374947	-0.18163563200134	-0.809016994374947\\
0.672498511963957	-0.218508012224411	-0.707106781186547\\
0.769420884293813	-0.25	-0.587785252292473\\
0.847397560890843	-0.275336158073158	-0.453990499739547\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.951056516295154	-0.309016994374947	0\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.847397560890843	-0.275336158073158	0.453990499739547\\
0.769420884293813	-0.25	0.587785252292473\\
0.672498511963957	-0.218508012224411	0.707106781186547\\
0.559016994374947	-0.18163563200134	0.809016994374947\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.293892626146237	-0.0954915028125263	0.951056516295154\\
0.148778017349658	-0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.156434465040231	0	-0.987688340595138\\
0.309016994374947	0	-0.951056516295154\\
0.453990499739547	0	-0.891006524188368\\
0.587785252292473	0	-0.809016994374947\\
0.707106781186548	0	-0.707106781186547\\
0.809016994374947	0	-0.587785252292473\\
0.891006524188368	0	-0.453990499739547\\
0.951056516295154	0	-0.309016994374947\\
0.987688340595138	0	-0.156434465040231\\
1	0	0\\
0.987688340595138	0	0.156434465040231\\
0.951056516295154	0	0.309016994374947\\
0.891006524188368	0	0.453990499739547\\
0.809016994374947	0	0.587785252292473\\
0.707106781186548	0	0.707106781186547\\
0.587785252292473	0	0.809016994374947\\
0.453990499739547	0	0.891006524188368\\
0.309016994374947	0	0.951056516295154\\
0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	0.0483409082033849	-0.987688340595138\\
0.293892626146237	0.0954915028125263	-0.951056516295154\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.559016994374947	0.18163563200134	-0.809016994374947\\
0.672498511963957	0.218508012224411	-0.707106781186547\\
0.769420884293813	0.25	-0.587785252292473\\
0.847397560890843	0.275336158073158	-0.453990499739547\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.951056516295154	0.309016994374947	0\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.275336158073158	0.453990499739547\\
0.769420884293813	0.25	0.587785252292473\\
0.672498511963957	0.218508012224411	0.707106781186547\\
0.559016994374947	0.18163563200134	0.809016994374947\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.293892626146237	0.0954915028125263	0.951056516295154\\
0.148778017349658	0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	0.0919498715009102	-0.987688340595138\\
0.25	0.18163563200134	-0.951056516295154\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.475528258147577	0.345491502812526	-0.809016994374947\\
0.572061402817684	0.415626937777453	-0.707106781186547\\
0.654508497187474	0.475528258147577	-0.587785252292473\\
0.720839420167342	0.523720494614299	-0.453990499739547\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.809016994374947	0.587785252292473	0\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.720839420167342	0.523720494614299	0.453990499739547\\
0.654508497187474	0.475528258147577	0.587785252292473\\
0.572061402817684	0.415626937777453	0.707106781186547\\
0.475528258147577	0.345491502812526	0.809016994374947\\
0.367286029574069	0.266848920427796	0.891006524188368\\
0.25	0.18163563200134	0.951056516295154\\
0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	0.1265581407235	-0.987688340595138\\
0.18163563200134	0.25	-0.951056516295154\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.345491502812526	0.475528258147577	-0.809016994374947\\
0.415626937777453	0.572061402817684	-0.707106781186547\\
0.475528258147577	0.654508497187474	-0.587785252292473\\
0.523720494614299	0.720839420167342	-0.453990499739547\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.587785252292473	0.809016994374947	0\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.523720494614299	0.720839420167342	0.453990499739547\\
0.475528258147577	0.654508497187474	0.587785252292473\\
0.415626937777453	0.572061402817684	0.707106781186547\\
0.345491502812526	0.475528258147577	0.809016994374947\\
0.266848920427796	0.367286029574069	0.891006524188368\\
0.18163563200134	0.25	0.951056516295154\\
0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	0.148778017349658	-0.987688340595138\\
0.0954915028125263	0.293892626146237	-0.951056516295154\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
0.18163563200134	0.559016994374947	-0.809016994374947\\
0.218508012224411	0.672498511963957	-0.707106781186547\\
0.25	0.769420884293813	-0.587785252292473\\
0.275336158073158	0.847397560890843	-0.453990499739547\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.309016994374947	0.951056516295154	0\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.275336158073158	0.847397560890843	0.453990499739547\\
0.25	0.769420884293813	0.587785252292473\\
0.218508012224411	0.672498511963957	0.707106781186547\\
0.18163563200134	0.559016994374947	0.809016994374947\\
0.140290779704295	0.431770623113389	0.891006524188368\\
0.0954915028125263	0.293892626146237	0.951056516295154\\
0.048340908203385	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	1	0\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
4.32978028117747e-17	0.707106781186548	0.707106781186547\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
1.89218336521708e-17	0.309016994374947	0.951056516295154\\
9.57884834439237e-18	0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	0.148778017349658	-0.987688340595138\\
-0.0954915028125263	0.293892626146237	-0.951056516295154\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.18163563200134	0.559016994374947	-0.809016994374947\\
-0.21850801222441	0.672498511963957	-0.707106781186547\\
-0.25	0.769420884293813	-0.587785252292473\\
-0.275336158073158	0.847397560890843	-0.453990499739547\\
-0.293892626146236	0.904508497187474	-0.309016994374947\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.309016994374947	0.951056516295154	0\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.275336158073158	0.847397560890843	0.453990499739547\\
-0.25	0.769420884293813	0.587785252292473\\
-0.21850801222441	0.672498511963957	0.707106781186547\\
-0.18163563200134	0.559016994374947	0.809016994374947\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.0954915028125263	0.293892626146237	0.951056516295154\\
-0.0483409082033849	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	0.1265581407235	-0.987688340595138\\
-0.18163563200134	0.25	-0.951056516295154\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.345491502812526	0.475528258147577	-0.809016994374947\\
-0.415626937777453	0.572061402817684	-0.707106781186547\\
-0.475528258147577	0.654508497187474	-0.587785252292473\\
-0.523720494614299	0.720839420167342	-0.453990499739547\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.587785252292473	0.809016994374947	0\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.523720494614299	0.720839420167342	0.453990499739547\\
-0.475528258147577	0.654508497187474	0.587785252292473\\
-0.415626937777453	0.572061402817684	0.707106781186547\\
-0.345491502812526	0.475528258147577	0.809016994374947\\
-0.266848920427795	0.367286029574069	0.891006524188368\\
-0.18163563200134	0.25	0.951056516295154\\
-0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	0.0919498715009102	-0.987688340595138\\
-0.25	0.18163563200134	-0.951056516295154\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.475528258147577	0.345491502812526	-0.809016994374947\\
-0.572061402817684	0.415626937777454	-0.707106781186547\\
-0.654508497187474	0.475528258147577	-0.587785252292473\\
-0.720839420167342	0.523720494614299	-0.453990499739547\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.809016994374947	0.587785252292473	0\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.720839420167342	0.523720494614299	0.453990499739547\\
-0.654508497187474	0.475528258147577	0.587785252292473\\
-0.572061402817684	0.415626937777454	0.707106781186547\\
-0.475528258147577	0.345491502812526	0.809016994374947\\
-0.367286029574069	0.266848920427796	0.891006524188368\\
-0.25	0.18163563200134	0.951056516295154\\
-0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	0.048340908203385	-0.987688340595138\\
-0.293892626146237	0.0954915028125263	-0.951056516295154\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.559016994374947	0.18163563200134	-0.809016994374947\\
-0.672498511963957	0.218508012224411	-0.707106781186547\\
-0.769420884293813	0.25	-0.587785252292473\\
-0.847397560890843	0.275336158073158	-0.453990499739547\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.951056516295154	0.309016994374948	0\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.847397560890843	0.275336158073158	0.453990499739547\\
-0.769420884293813	0.25	0.587785252292473\\
-0.672498511963957	0.218508012224411	0.707106781186547\\
-0.559016994374947	0.18163563200134	0.809016994374947\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.293892626146237	0.0954915028125263	0.951056516295154\\
-0.148778017349658	0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
};
\addplot3 [color=red,solid,line width=3.0pt]
 table[row sep=crcr] {%
0.531869130534817	0.808144241806609	-0.408066308850608\\
0.53186878820969	0.81334098980787	-0.397607880237188\\
0.532219900747373	0.818306640954545	-0.386802557667535\\
0.534058678957669	0.828547809379721	-0.361648800636828\\
0.544749056961978	0.832746263702443	-0.335085250688025\\
0.557028223538609	0.833886034458663	-0.311213174072416\\
0.568585433106451	0.833546197727837	-0.290536299819169\\
0.576639925704531	0.834851264104175	-0.27020318818832\\
0.583969894334146	0.838793716547366	-0.240633047589114\\
0.586950971627377	0.846423828624482	-0.203851071231799\\
0.591191860783679	0.852057991801159	-0.164284394727272\\
0.598452697988654	0.853771313848581	-0.124213171279737\\
0.606602160829751	0.852990341808699	-0.083314436070565\\
0.615602257861016	0.849676683288288	-0.0397918835019571\\
0.624711816092242	0.843939308164751	0.00126133624929451\\
0.633198449656313	0.836633153258019	0.0400585848774652\\
0.638152181809627	0.83023200211852	0.0773085733271974\\
0.639891474461416	0.825215939643953	0.109806893541079\\
0.636445869066835	0.823156617095898	0.140889458367177\\
0.63465399434296	0.81738415752416	0.177756705901762\\
0.632629181292908	0.808880204448649	0.219073352619111\\
0.630349310796005	0.796216087887378	0.266832696213041\\
0.629142548734945	0.781445305578783	0.309875600459572\\
0.631936195327782	0.762008167301136	0.350000282858474\\
0.631116127489977	0.743414810635936	0.389264502554741\\
0.631249311052362	0.719693513851345	0.431353165534023\\
0.625783389735099	0.694018217573425	0.478783732814573\\
0.61009805952685	0.671538599861355	0.528503800041044\\
0.58839453623148	0.661165146549345	0.564935853634132\\
0.568863453190659	0.652491123268845	0.594264003351507\\
0.552952300654067	0.637711779792057	0.624553792011402\\
0.546632806641945	0.616813625319625	0.65056400632283\\
0.542409772820296	0.588498421138682	0.679677310689649\\
0.538018919493977	0.554479587753491	0.711047135590357\\
0.535033103328451	0.523978664084427	0.735993164320856\\
0.53129886816611	0.495779840162495	0.757907555559293\\
0.524443393036834	0.480570882187353	0.772341087016405\\
0.514994660699095	0.455143927197434	0.79380382021424\\
0.505298743567372	0.423603529208907	0.817149453766564\\
0.494981069295212	0.403324771922023	0.833560357378766\\
0.485736189132174	0.37332605599591	0.852753194354552\\
0.481381918147536	0.342690729592924	0.867948450503639\\
0.477861103543696	0.313981791039275	0.880661229199839\\
0.473605647822639	0.288278901680163	0.891679855775927\\
0.466801041481909	0.263116944468567	0.902976334797834\\
0.459313922018361	0.236111673176212	0.914211134711255\\
0.452578922493888	0.214812563167086	0.922782683853494\\
0.445371706639719	0.194160938365491	0.930830582296186\\
0.434037954046832	0.181759243620222	0.93865575788222\\
0.411656337824185	0.174714177484867	0.950007376663448\\
0.381403627380408	0.165661344484342	0.964151228783487\\
0.351039892695415	0.157122932773941	0.977027828535558\\
0.325583527908333	0.142832798834919	0.987974775959259\\
0.296846612034219	0.125054121831531	0.999371580312724\\
0.270572509024204	0.112136214807332	1.00832335423168\\
0.244189293035127	0.10141621932627	1.01616255570877\\
0.216895655106108	0.092897997782695	1.02314526671634\\
0.195929109504618	0.0875321348492774	1.02783749173566\\
0.172376984129283	0.0820561294745902	1.032498410148\\
0.149446300155639	0.0770681064723584	1.03644889422226\\
0.126022809240033	0.068082280064837	1.0401841446073\\
0.10154652044633	0.056393446434295	1.04355550086448\\
0.0880262113120641	0.0500089955619665	1.04510788270155\\
0.0626193456257445	0.0407515086876157	1.04733859476918\\
0.0388045980959113	0.0308641686304643	1.04882868298944\\
0.020406460320161	0.0179919110333249	1.0496474967886\\
0.00862607137769194	0.00647240280825847	1.04994461706057\\
0.000678901767843028	-0.000868396526322764	1.04999942141882\\
-5.09892357891831e-05	-0.000352234256952491	1.04999993968149\\
-4.07656187468919e-05	-0.000348605544278488	1.04999994133921\\
-1.98964097811111e-05	-0.000283283870328917	1.04999996159732\\
1.08014858674341e-05	-3.67059705970841e-05	1.04999999930286\\
-4.96955931478108e-07	-2.55593139492651e-05	1.0499999996888\\
-4.72903251939632e-07	-1.80868449761968e-05	1.04999999984412\\
-6.76560352277539e-07	-1.61801296517158e-05	1.04999999987512\\
5.95320811803572e-07	-1.18117376621405e-05	1.04999999993339\\
-2.81676904377529e-06	-1.02050872681148e-05	1.04999999994663\\
-2.89498834326671e-07	-8.67988922116249e-06	1.04999999996408\\
-2.02681152892078e-07	-5.49738951267911e-06	1.04999999998559\\
-1.2301913700625e-06	-5.95947395393449e-06	1.04999999998237\\
-2.20135959795615e-06	-3.93200222152143e-06	1.04999999999033\\
6.73225944621926e-08	-2.83645774844221e-06	1.04999999999617\\
0	-1.45716771982052e-17	1.05\\
};
 \addplot3 [color=black!5!green,line width=3.0pt,mark size=5.0pt,only marks,mark=asterisk,mark options={solid}]
 table[row sep=crcr] {%
0.635613302629331	0.900110738588426	-0.418857011451383\\
};
 \addplot3 [color=blue,line width=3.0pt,mark size=4pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0	0	1.05\\
};
 \end{axis}


\begin{axis}[%
width=1.04981057946566in,
height=1.04981057946566in,
view={0}{90},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.5,
xmax=0.5,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.5,
ymax=0.5,
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.5,
zmax=1.1,
zmajorgrids,
name=plot6,
at=(plot4.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=21]
table[row sep=crcr,header=false] {%
%
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	-0.048340908203385	-0.987688340595138\\
-0.293892626146237	-0.0954915028125263	-0.951056516295154\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.559016994374947	-0.18163563200134	-0.809016994374947\\
-0.672498511963957	-0.218508012224411	-0.707106781186547\\
-0.769420884293813	-0.25	-0.587785252292473\\
-0.847397560890843	-0.275336158073158	-0.453990499739547\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.951056516295154	-0.309016994374948	0\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.275336158073158	0.453990499739547\\
-0.769420884293813	-0.25	0.587785252292473\\
-0.672498511963957	-0.218508012224411	0.707106781186547\\
-0.559016994374947	-0.18163563200134	0.809016994374947\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.293892626146237	-0.0954915028125263	0.951056516295154\\
-0.148778017349658	-0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	-0.0919498715009102	-0.987688340595138\\
-0.25	-0.18163563200134	-0.951056516295154\\
-0.367286029574069	-0.266848920427796	-0.891006524188368\\
-0.475528258147577	-0.345491502812526	-0.809016994374947\\
-0.572061402817684	-0.415626937777454	-0.707106781186547\\
-0.654508497187474	-0.475528258147577	-0.587785252292473\\
-0.720839420167342	-0.523720494614299	-0.453990499739547\\
-0.769420884293813	-0.559016994374948	-0.309016994374947\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.809016994374947	-0.587785252292473	0\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.769420884293813	-0.559016994374948	0.309016994374947\\
-0.720839420167342	-0.523720494614299	0.453990499739547\\
-0.654508497187474	-0.475528258147577	0.587785252292473\\
-0.572061402817684	-0.415626937777454	0.707106781186547\\
-0.475528258147577	-0.345491502812526	0.809016994374947\\
-0.367286029574069	-0.266848920427796	0.891006524188368\\
-0.25	-0.18163563200134	0.951056516295154\\
-0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	-0.1265581407235	-0.987688340595138\\
-0.18163563200134	-0.25	-0.951056516295154\\
-0.266848920427795	-0.367286029574069	-0.891006524188368\\
-0.345491502812526	-0.475528258147577	-0.809016994374947\\
-0.415626937777453	-0.572061402817684	-0.707106781186547\\
-0.475528258147577	-0.654508497187474	-0.587785252292473\\
-0.523720494614299	-0.720839420167342	-0.453990499739547\\
-0.559016994374947	-0.769420884293813	-0.309016994374947\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.587785252292473	-0.809016994374947	0\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.559016994374947	-0.769420884293813	0.309016994374947\\
-0.523720494614299	-0.720839420167342	0.453990499739547\\
-0.475528258147577	-0.654508497187474	0.587785252292473\\
-0.415626937777453	-0.572061402817684	0.707106781186547\\
-0.345491502812526	-0.475528258147577	0.809016994374947\\
-0.266848920427795	-0.367286029574069	0.891006524188368\\
-0.18163563200134	-0.25	0.951056516295154\\
-0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	-0.148778017349658	-0.987688340595138\\
-0.0954915028125263	-0.293892626146237	-0.951056516295154\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-0.18163563200134	-0.559016994374947	-0.809016994374947\\
-0.21850801222441	-0.672498511963957	-0.707106781186547\\
-0.25	-0.769420884293813	-0.587785252292473\\
-0.275336158073158	-0.847397560890843	-0.453990499739547\\
-0.293892626146236	-0.904508497187474	-0.309016994374947\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.309016994374947	-0.951056516295154	0\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.293892626146236	-0.904508497187474	0.309016994374947\\
-0.275336158073158	-0.847397560890843	0.453990499739547\\
-0.25	-0.769420884293813	0.587785252292473\\
-0.21850801222441	-0.672498511963957	0.707106781186547\\
-0.18163563200134	-0.559016994374947	0.809016994374947\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-0.0954915028125263	-0.293892626146237	0.951056516295154\\
-0.0483409082033849	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	-0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	-0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	-0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	-0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	-0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	-0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	-0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	-0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	-0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	-1	0\\
6.04784682432498e-17	-0.987688340595138	0.156434465040231\\
5.82354159244546e-17	-0.951056516295154	0.309016994374947\\
5.45584143933347e-17	-0.891006524188368	0.453990499739547\\
4.95380036308546e-17	-0.809016994374947	0.587785252292473\\
4.32978028117747e-17	-0.707106781186548	0.707106781186547\\
3.59914663902998e-17	-0.587785252292473	0.809016994374947\\
2.77989006174672e-17	-0.453990499739547	0.891006524188368\\
1.89218336521708e-17	-0.309016994374947	0.951056516295154\\
9.57884834439237e-18	-0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	-0.148778017349658	-0.987688340595138\\
0.0954915028125263	-0.293892626146237	-0.951056516295154\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.18163563200134	-0.559016994374947	-0.809016994374947\\
0.218508012224411	-0.672498511963957	-0.707106781186547\\
0.25	-0.769420884293813	-0.587785252292473\\
0.275336158073158	-0.847397560890843	-0.453990499739547\\
0.293892626146237	-0.904508497187474	-0.309016994374947\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.309016994374947	-0.951056516295154	0\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.293892626146237	-0.904508497187474	0.309016994374947\\
0.275336158073158	-0.847397560890843	0.453990499739547\\
0.25	-0.769420884293813	0.587785252292473\\
0.218508012224411	-0.672498511963957	0.707106781186547\\
0.18163563200134	-0.559016994374947	0.809016994374947\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.0954915028125263	-0.293892626146237	0.951056516295154\\
0.048340908203385	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	-0.1265581407235	-0.987688340595138\\
0.18163563200134	-0.25	-0.951056516295154\\
0.266848920427796	-0.367286029574069	-0.891006524188368\\
0.345491502812526	-0.475528258147577	-0.809016994374947\\
0.415626937777453	-0.572061402817684	-0.707106781186547\\
0.475528258147577	-0.654508497187474	-0.587785252292473\\
0.523720494614299	-0.720839420167342	-0.453990499739547\\
0.559016994374947	-0.769420884293813	-0.309016994374947\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.587785252292473	-0.809016994374947	0\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.559016994374947	-0.769420884293813	0.309016994374947\\
0.523720494614299	-0.720839420167342	0.453990499739547\\
0.475528258147577	-0.654508497187474	0.587785252292473\\
0.415626937777453	-0.572061402817684	0.707106781186547\\
0.345491502812526	-0.475528258147577	0.809016994374947\\
0.266848920427796	-0.367286029574069	0.891006524188368\\
0.18163563200134	-0.25	0.951056516295154\\
0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	-0.0919498715009102	-0.987688340595138\\
0.25	-0.18163563200134	-0.951056516295154\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.475528258147577	-0.345491502812526	-0.809016994374947\\
0.572061402817684	-0.415626937777453	-0.707106781186547\\
0.654508497187474	-0.475528258147577	-0.587785252292473\\
0.720839420167342	-0.523720494614299	-0.453990499739547\\
0.769420884293813	-0.559016994374947	-0.309016994374947\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.809016994374947	-0.587785252292473	0\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.769420884293813	-0.559016994374947	0.309016994374947\\
0.720839420167342	-0.523720494614299	0.453990499739547\\
0.654508497187474	-0.475528258147577	0.587785252292473\\
0.572061402817684	-0.415626937777453	0.707106781186547\\
0.475528258147577	-0.345491502812526	0.809016994374947\\
0.367286029574069	-0.266848920427796	0.891006524188368\\
0.25	-0.18163563200134	0.951056516295154\\
0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	-0.0483409082033849	-0.987688340595138\\
0.293892626146237	-0.0954915028125263	-0.951056516295154\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.559016994374947	-0.18163563200134	-0.809016994374947\\
0.672498511963957	-0.218508012224411	-0.707106781186547\\
0.769420884293813	-0.25	-0.587785252292473\\
0.847397560890843	-0.275336158073158	-0.453990499739547\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.951056516295154	-0.309016994374947	0\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.847397560890843	-0.275336158073158	0.453990499739547\\
0.769420884293813	-0.25	0.587785252292473\\
0.672498511963957	-0.218508012224411	0.707106781186547\\
0.559016994374947	-0.18163563200134	0.809016994374947\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.293892626146237	-0.0954915028125263	0.951056516295154\\
0.148778017349658	-0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.156434465040231	0	-0.987688340595138\\
0.309016994374947	0	-0.951056516295154\\
0.453990499739547	0	-0.891006524188368\\
0.587785252292473	0	-0.809016994374947\\
0.707106781186548	0	-0.707106781186547\\
0.809016994374947	0	-0.587785252292473\\
0.891006524188368	0	-0.453990499739547\\
0.951056516295154	0	-0.309016994374947\\
0.987688340595138	0	-0.156434465040231\\
1	0	0\\
0.987688340595138	0	0.156434465040231\\
0.951056516295154	0	0.309016994374947\\
0.891006524188368	0	0.453990499739547\\
0.809016994374947	0	0.587785252292473\\
0.707106781186548	0	0.707106781186547\\
0.587785252292473	0	0.809016994374947\\
0.453990499739547	0	0.891006524188368\\
0.309016994374947	0	0.951056516295154\\
0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	0.0483409082033849	-0.987688340595138\\
0.293892626146237	0.0954915028125263	-0.951056516295154\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.559016994374947	0.18163563200134	-0.809016994374947\\
0.672498511963957	0.218508012224411	-0.707106781186547\\
0.769420884293813	0.25	-0.587785252292473\\
0.847397560890843	0.275336158073158	-0.453990499739547\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.951056516295154	0.309016994374947	0\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.275336158073158	0.453990499739547\\
0.769420884293813	0.25	0.587785252292473\\
0.672498511963957	0.218508012224411	0.707106781186547\\
0.559016994374947	0.18163563200134	0.809016994374947\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.293892626146237	0.0954915028125263	0.951056516295154\\
0.148778017349658	0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	0.0919498715009102	-0.987688340595138\\
0.25	0.18163563200134	-0.951056516295154\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.475528258147577	0.345491502812526	-0.809016994374947\\
0.572061402817684	0.415626937777453	-0.707106781186547\\
0.654508497187474	0.475528258147577	-0.587785252292473\\
0.720839420167342	0.523720494614299	-0.453990499739547\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.809016994374947	0.587785252292473	0\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.720839420167342	0.523720494614299	0.453990499739547\\
0.654508497187474	0.475528258147577	0.587785252292473\\
0.572061402817684	0.415626937777453	0.707106781186547\\
0.475528258147577	0.345491502812526	0.809016994374947\\
0.367286029574069	0.266848920427796	0.891006524188368\\
0.25	0.18163563200134	0.951056516295154\\
0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	0.1265581407235	-0.987688340595138\\
0.18163563200134	0.25	-0.951056516295154\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.345491502812526	0.475528258147577	-0.809016994374947\\
0.415626937777453	0.572061402817684	-0.707106781186547\\
0.475528258147577	0.654508497187474	-0.587785252292473\\
0.523720494614299	0.720839420167342	-0.453990499739547\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.587785252292473	0.809016994374947	0\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.523720494614299	0.720839420167342	0.453990499739547\\
0.475528258147577	0.654508497187474	0.587785252292473\\
0.415626937777453	0.572061402817684	0.707106781186547\\
0.345491502812526	0.475528258147577	0.809016994374947\\
0.266848920427796	0.367286029574069	0.891006524188368\\
0.18163563200134	0.25	0.951056516295154\\
0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	0.148778017349658	-0.987688340595138\\
0.0954915028125263	0.293892626146237	-0.951056516295154\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
0.18163563200134	0.559016994374947	-0.809016994374947\\
0.218508012224411	0.672498511963957	-0.707106781186547\\
0.25	0.769420884293813	-0.587785252292473\\
0.275336158073158	0.847397560890843	-0.453990499739547\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.309016994374947	0.951056516295154	0\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.275336158073158	0.847397560890843	0.453990499739547\\
0.25	0.769420884293813	0.587785252292473\\
0.218508012224411	0.672498511963957	0.707106781186547\\
0.18163563200134	0.559016994374947	0.809016994374947\\
0.140290779704295	0.431770623113389	0.891006524188368\\
0.0954915028125263	0.293892626146237	0.951056516295154\\
0.048340908203385	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	1	0\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
4.32978028117747e-17	0.707106781186548	0.707106781186547\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
1.89218336521708e-17	0.309016994374947	0.951056516295154\\
9.57884834439237e-18	0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	0.148778017349658	-0.987688340595138\\
-0.0954915028125263	0.293892626146237	-0.951056516295154\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.18163563200134	0.559016994374947	-0.809016994374947\\
-0.21850801222441	0.672498511963957	-0.707106781186547\\
-0.25	0.769420884293813	-0.587785252292473\\
-0.275336158073158	0.847397560890843	-0.453990499739547\\
-0.293892626146236	0.904508497187474	-0.309016994374947\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.309016994374947	0.951056516295154	0\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.275336158073158	0.847397560890843	0.453990499739547\\
-0.25	0.769420884293813	0.587785252292473\\
-0.21850801222441	0.672498511963957	0.707106781186547\\
-0.18163563200134	0.559016994374947	0.809016994374947\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.0954915028125263	0.293892626146237	0.951056516295154\\
-0.0483409082033849	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	0.1265581407235	-0.987688340595138\\
-0.18163563200134	0.25	-0.951056516295154\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.345491502812526	0.475528258147577	-0.809016994374947\\
-0.415626937777453	0.572061402817684	-0.707106781186547\\
-0.475528258147577	0.654508497187474	-0.587785252292473\\
-0.523720494614299	0.720839420167342	-0.453990499739547\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.587785252292473	0.809016994374947	0\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.523720494614299	0.720839420167342	0.453990499739547\\
-0.475528258147577	0.654508497187474	0.587785252292473\\
-0.415626937777453	0.572061402817684	0.707106781186547\\
-0.345491502812526	0.475528258147577	0.809016994374947\\
-0.266848920427795	0.367286029574069	0.891006524188368\\
-0.18163563200134	0.25	0.951056516295154\\
-0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	0.0919498715009102	-0.987688340595138\\
-0.25	0.18163563200134	-0.951056516295154\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.475528258147577	0.345491502812526	-0.809016994374947\\
-0.572061402817684	0.415626937777454	-0.707106781186547\\
-0.654508497187474	0.475528258147577	-0.587785252292473\\
-0.720839420167342	0.523720494614299	-0.453990499739547\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.809016994374947	0.587785252292473	0\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.720839420167342	0.523720494614299	0.453990499739547\\
-0.654508497187474	0.475528258147577	0.587785252292473\\
-0.572061402817684	0.415626937777454	0.707106781186547\\
-0.475528258147577	0.345491502812526	0.809016994374947\\
-0.367286029574069	0.266848920427796	0.891006524188368\\
-0.25	0.18163563200134	0.951056516295154\\
-0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	0.048340908203385	-0.987688340595138\\
-0.293892626146237	0.0954915028125263	-0.951056516295154\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.559016994374947	0.18163563200134	-0.809016994374947\\
-0.672498511963957	0.218508012224411	-0.707106781186547\\
-0.769420884293813	0.25	-0.587785252292473\\
-0.847397560890843	0.275336158073158	-0.453990499739547\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.951056516295154	0.309016994374948	0\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.847397560890843	0.275336158073158	0.453990499739547\\
-0.769420884293813	0.25	0.587785252292473\\
-0.672498511963957	0.218508012224411	0.707106781186547\\
-0.559016994374947	0.18163563200134	0.809016994374947\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.293892626146237	0.0954915028125263	0.951056516295154\\
-0.148778017349658	0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
};
\addplot3 [color=purple,solid,line width=3.0pt]
 table[row sep=crcr] {%
0.00106188343720539	-0.00169833520729761	1.04999808955116\\
0.0159817181268182	0.000576140227095984	1.04987820853095\\
0.0451587154682301	0.00655626402069264	1.04900796270541\\
0.0881381833490579	0.0230986187372733	1.04603925091191\\
0.132588551602521	0.0347835045351899	1.04101411315899\\
0.165558581450208	0.0397428705110146	1.03610369189176\\
0.184651822929678	0.040247188661981	1.03285229732695\\
0.188967041925169	0.038693627422875	1.03213093174408\\
0.180681045804802	0.0352111254972846	1.03373813721276\\
0.166359513565071	0.0318344030941298	1.03624856237586\\
0.148938613987434	0.0283013515881118	1.03899774916108\\
0.130983783808916	0.0237942954878715	1.04152632222202\\
0.113313689310883	0.0206892674830654	1.04366276259421\\
0.0964306296192907	0.0171262353389626	1.04542231932092\\
0.0823570273376072	0.0147252894205833	1.04666159091637\\
0.0697249671498802	0.0124249958711983	1.0476087286929\\
0.0587806345872905	0.00993448422466465	1.0483063211775\\
0.0492137028583686	0.00890578872162225	1.04880822764613\\
0.0413885900356864	0.00731454319128531	1.04915846375691\\
0.0349379363936821	0.00595193467939055	1.04940169385899\\
0.0283462683942682	0.00530906536827386	1.04960387903868\\
0.023186111196047	0.00375864412253105	1.04973724180957\\
0.0203135231375972	0.00376386423651141	1.04979673942328\\
0.0172290253463581	0.0034586046252038	1.0498529414826\\
0.0141819890889782	0.00273159735798905	1.04990066652105\\
0.0119619934426574	0.00238013556806712	1.04992916221408\\
0.00966625628474201	0.00233723051906628	1.0499529041071\\
0.00796056050322704	0.00162194528705957	1.04996857037245\\
0.00660625806032471	0.00116703033626439	1.04997856901683\\
0.00570362234835045	0.00116258464698113	1.04998386515653\\
0.00430702591881701	0.000396403642029358	1.04999109157739\\
0.00317434979124771	0.000388102228812664	1.04999512993159\\
0.00265468095714075	-0.000118025815735476	1.04999663748934\\
0.00176431279383377	-0.000783253615107295	1.04999822557666\\
0.00108587726141669	-0.000959587422977029	1.04999900002931\\
0.000525899023168851	-0.00171211210666793	1.04999847242858\\
0.000279763662229314	-0.00227505088920416	1.04999749803309\\
0.000821763661853751	-0.0013967738945587	1.04999874939315\\
0.000798577357904179	-0.00169526051686536	1.04999832779199\\
0.00169470837461022	-0.00152551979948697	1.04999752416511\\
0.00272497394304625	-0.00106096103151383	1.04999592802958\\
0.00134232133403094	-0.00218524136677777	1.0499968680399\\
0.000569512082254019	-0.00357543824525415	1.0499937580278\\
-0.000670560061531646	-0.005151118959141	1.04998715055122\\
-0.00102739863409056	-0.00561846295545414	1.04998446527845\\
-0.00104298219487234	-0.00522462684644724	1.04998648346655\\
-0.00104892828685229	-0.00410601701971565	1.04999144776216\\
-0.000349527893972989	-0.00302002756690334	1.0499955986878\\
-1.48357794806493e-05	-0.00306302699334585	1.04999553220266\\
-0.000617746525686486	-0.00289440204280011	1.0499958289565\\
-0.000860751520810179	-0.0025007625724742	1.04999666918204\\
-0.00086070140879128	-0.00236583089140042	1.04999698191818\\
-0.000486071844405183	-0.0021077394852014	1.0499977719826\\
-0.000607289350505611	-0.00170738952135271	1.04999843619915\\
-0.000771250517052474	-0.00240382168158256	1.04999696514512\\
-0.000645335948916447	-0.00243358188376585	1.04999698152934\\
-0.000753796034219608	-0.0023859427787047	1.04999701859986\\
-0.00034429740321111	-0.0020330627601144	1.04999797529096\\
-0.000401928776597511	-0.00197946208705428	1.04999805722825\\
-0.000505744363318018	-0.00243839445244551	1.04999704687924\\
-0.00041225401335316	-0.00246105114148552	1.04999703488815\\
-0.000451886411218717	-0.00221073768004475	1.04999757544367\\
-0.000501666907652309	-0.00160529679167111	1.04999865302415\\
-5.01096109997868e-05	-0.00163539836292711	1.04999872521886\\
-0.000262507222826025	-0.00185074548375535	1.04999833610874\\
-0.000355752965562213	-0.00179624607659534	1.04999840330348\\
-0.000290836356649549	-0.00160766893744397	1.04999872895866\\
-0.0002489211951945	-0.00120457115682828	1.04999927954574\\
-0.000204373323987704	-0.000940682906245428	1.04999955873668\\
-0.000541252658618207	-0.00139887362561201	1.04999892866523\\
-0.000453757217099882	-0.00133486365830801	1.04999905344881\\
-0.00085437004003634	-0.000377805965076701	1.04999958443539\\
-0.00116632493138214	-0.000311537274084067	1.04999930601438\\
-0.00128947955629372	0.000101467782051119	1.04999920330768\\
-0.00251353136636944	0.000156035712850632	1.04999697990657\\
-0.00315241915394564	0.000210722464683791	1.04999524658425\\
-0.00317785274368705	0.000452690149132153	1.04999509347595\\
-0.00306802381502053	0.000320336347537849	1.04999546885427\\
-0.00255952093249015	0.000687698841553223	1.04999665519605\\
-0.00236136893881323	0.000842238186878232	1.04999700693458\\
-0.00192472444532743	0.000744770087559202	1.04999797178534\\
-0.00192866760146978	0.000587425608976722	1.04999806436604\\
-0.00143301407757679	0.000661059078741402	1.0499988140334\\
-0.00136031270648462	0.000444121220550718	1.04999902490702\\
-0.00172700975004946	0.000245679793291502	1.04999855098889\\
-0.00144292627877515	0.00146971556485374	1.0499979799504\\
0.000596287823353929	0.0100621038898539	1.04995161722155\\
0.0104910803897429	0.0311072465277353	1.04948667282902\\
0.0379172461363122	0.0647472936143074	1.04731564984729\\
0.0761828669970585	0.10856851791471	1.04158967338099\\
0.112624332294314	0.15898394931932	1.03176541114446\\
0.141031746773819	0.214723011365811	1.01808844153734\\
0.157791156837142	0.266078158421383	1.00339641440215\\
0.162830311907798	0.307044841205376	0.990812674027323\\
0.154398382232554	0.338232878595616	0.981967239474359\\
0.136592148990399	0.357456934079248	0.97778685055223\\
0.11573814312326	0.367604328255025	0.976714769047009\\
0.0952736157249848	0.369747923867223	0.978115233979395\\
0.0781231106045353	0.365594817145686	0.981191729105828\\
0.0625059133756624	0.354825829588691	0.986251307451489\\
0.0499474714563492	0.334178817998125	0.994147759488746\\
0.0401966055815028	0.304247479688684	1.00415023975639\\
0.0324345450292066	0.271189722461311	1.01385607199449\\
0.0264405783807329	0.237865481441256	1.02236045920879\\
0.0215041178156418	0.205213266535856	1.02952663304776\\
0.0174211507419122	0.175756713216168	1.03503916895269\\
0.0143879123769875	0.14951464029972	1.03920082771016\\
0.0115002524300615	0.126305927206445	1.04231212069445\\
0.00961920650878663	0.106050211353726	1.04458643660444\\
0.00799978374172965	0.0886466972168888	1.04622070641554\\
0.00650934774185674	0.0738957720176218	1.0473762663293\\
0.00490943868679753	0.0616559535834093	1.04817672212252\\
0.00404358343151558	0.0514035330047762	1.04873320068913\\
0.00334064628522545	0.0430369032104925	1.04911232241569\\
0.00276838387578993	0.0358858950123217	1.04938293229396\\
0.00232913759962018	0.0296534190263215	1.04957860585003\\
0.00206142176191052	0.0246392716719809	1.04970884383804\\
0.00181775114763478	0.0206604279455584	1.04979514311025\\
0.00152010666108967	0.0171310736693068	1.04985914083303\\
0.00107351217926607	0.0138184788121784	1.04990851849812\\
0.000890735252615491	0.0114486986158591	1.04993720473689\\
0.000993299169405745	0.00980652227294355	1.04995373492248\\
0.00117400737418679	0.00830757132456309	1.04996647849604\\
0.00053705142826369	0.00690141711484424	1.04997718166519\\
4.1529049062245e-05	0.00552046911885801	1.04998548689782\\
-0.000138537205996045	0.00446876858019704	1.04999048134486\\
-0.000376898471311908	0.00365158609170711	1.04999358277399\\
-0.000577980443567784	0.00298011892520324	1.04999561181454\\
};
 \addplot3 [color=blue,line width=3.0pt,mark size=4pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0	0	1.1\\
};
 \end{axis}

\begin{axis}[%
width=1.04981057946566in,
height=1.04981057946566in,
view={0}{90},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.5,
xmax=0.5,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.5,
ymax=0.5,
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0.5,
zmax=1.1,
zmajorgrids,
at=(plot6.left of south west),
anchor=right of south east,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%legend style={draw=white!15!black,fill=white,legend cell align=left}
legend pos = south east
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
forget plot,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=21]
table[row sep=crcr,header=false] {%
%
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	-0.048340908203385	-0.987688340595138\\
-0.293892626146237	-0.0954915028125263	-0.951056516295154\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.559016994374947	-0.18163563200134	-0.809016994374947\\
-0.672498511963957	-0.218508012224411	-0.707106781186547\\
-0.769420884293813	-0.25	-0.587785252292473\\
-0.847397560890843	-0.275336158073158	-0.453990499739547\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.951056516295154	-0.309016994374948	0\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.275336158073158	0.453990499739547\\
-0.769420884293813	-0.25	0.587785252292473\\
-0.672498511963957	-0.218508012224411	0.707106781186547\\
-0.559016994374947	-0.18163563200134	0.809016994374947\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.293892626146237	-0.0954915028125263	0.951056516295154\\
-0.148778017349658	-0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	-0.0919498715009102	-0.987688340595138\\
-0.25	-0.18163563200134	-0.951056516295154\\
-0.367286029574069	-0.266848920427796	-0.891006524188368\\
-0.475528258147577	-0.345491502812526	-0.809016994374947\\
-0.572061402817684	-0.415626937777454	-0.707106781186547\\
-0.654508497187474	-0.475528258147577	-0.587785252292473\\
-0.720839420167342	-0.523720494614299	-0.453990499739547\\
-0.769420884293813	-0.559016994374948	-0.309016994374947\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.809016994374947	-0.587785252292473	0\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.769420884293813	-0.559016994374948	0.309016994374947\\
-0.720839420167342	-0.523720494614299	0.453990499739547\\
-0.654508497187474	-0.475528258147577	0.587785252292473\\
-0.572061402817684	-0.415626937777454	0.707106781186547\\
-0.475528258147577	-0.345491502812526	0.809016994374947\\
-0.367286029574069	-0.266848920427796	0.891006524188368\\
-0.25	-0.18163563200134	0.951056516295154\\
-0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	-0.1265581407235	-0.987688340595138\\
-0.18163563200134	-0.25	-0.951056516295154\\
-0.266848920427795	-0.367286029574069	-0.891006524188368\\
-0.345491502812526	-0.475528258147577	-0.809016994374947\\
-0.415626937777453	-0.572061402817684	-0.707106781186547\\
-0.475528258147577	-0.654508497187474	-0.587785252292473\\
-0.523720494614299	-0.720839420167342	-0.453990499739547\\
-0.559016994374947	-0.769420884293813	-0.309016994374947\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.587785252292473	-0.809016994374947	0\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.559016994374947	-0.769420884293813	0.309016994374947\\
-0.523720494614299	-0.720839420167342	0.453990499739547\\
-0.475528258147577	-0.654508497187474	0.587785252292473\\
-0.415626937777453	-0.572061402817684	0.707106781186547\\
-0.345491502812526	-0.475528258147577	0.809016994374947\\
-0.266848920427795	-0.367286029574069	0.891006524188368\\
-0.18163563200134	-0.25	0.951056516295154\\
-0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	-0.148778017349658	-0.987688340595138\\
-0.0954915028125263	-0.293892626146237	-0.951056516295154\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-0.18163563200134	-0.559016994374947	-0.809016994374947\\
-0.21850801222441	-0.672498511963957	-0.707106781186547\\
-0.25	-0.769420884293813	-0.587785252292473\\
-0.275336158073158	-0.847397560890843	-0.453990499739547\\
-0.293892626146236	-0.904508497187474	-0.309016994374947\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.309016994374947	-0.951056516295154	0\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.293892626146236	-0.904508497187474	0.309016994374947\\
-0.275336158073158	-0.847397560890843	0.453990499739547\\
-0.25	-0.769420884293813	0.587785252292473\\
-0.21850801222441	-0.672498511963957	0.707106781186547\\
-0.18163563200134	-0.559016994374947	0.809016994374947\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-0.0954915028125263	-0.293892626146237	0.951056516295154\\
-0.0483409082033849	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	-0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	-0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	-0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	-0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	-0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	-0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	-0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	-0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	-0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	-1	0\\
6.04784682432498e-17	-0.987688340595138	0.156434465040231\\
5.82354159244546e-17	-0.951056516295154	0.309016994374947\\
5.45584143933347e-17	-0.891006524188368	0.453990499739547\\
4.95380036308546e-17	-0.809016994374947	0.587785252292473\\
4.32978028117747e-17	-0.707106781186548	0.707106781186547\\
3.59914663902998e-17	-0.587785252292473	0.809016994374947\\
2.77989006174672e-17	-0.453990499739547	0.891006524188368\\
1.89218336521708e-17	-0.309016994374947	0.951056516295154\\
9.57884834439237e-18	-0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	-0.148778017349658	-0.987688340595138\\
0.0954915028125263	-0.293892626146237	-0.951056516295154\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.18163563200134	-0.559016994374947	-0.809016994374947\\
0.218508012224411	-0.672498511963957	-0.707106781186547\\
0.25	-0.769420884293813	-0.587785252292473\\
0.275336158073158	-0.847397560890843	-0.453990499739547\\
0.293892626146237	-0.904508497187474	-0.309016994374947\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.309016994374947	-0.951056516295154	0\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.293892626146237	-0.904508497187474	0.309016994374947\\
0.275336158073158	-0.847397560890843	0.453990499739547\\
0.25	-0.769420884293813	0.587785252292473\\
0.218508012224411	-0.672498511963957	0.707106781186547\\
0.18163563200134	-0.559016994374947	0.809016994374947\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.0954915028125263	-0.293892626146237	0.951056516295154\\
0.048340908203385	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	-0.1265581407235	-0.987688340595138\\
0.18163563200134	-0.25	-0.951056516295154\\
0.266848920427796	-0.367286029574069	-0.891006524188368\\
0.345491502812526	-0.475528258147577	-0.809016994374947\\
0.415626937777453	-0.572061402817684	-0.707106781186547\\
0.475528258147577	-0.654508497187474	-0.587785252292473\\
0.523720494614299	-0.720839420167342	-0.453990499739547\\
0.559016994374947	-0.769420884293813	-0.309016994374947\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.587785252292473	-0.809016994374947	0\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.559016994374947	-0.769420884293813	0.309016994374947\\
0.523720494614299	-0.720839420167342	0.453990499739547\\
0.475528258147577	-0.654508497187474	0.587785252292473\\
0.415626937777453	-0.572061402817684	0.707106781186547\\
0.345491502812526	-0.475528258147577	0.809016994374947\\
0.266848920427796	-0.367286029574069	0.891006524188368\\
0.18163563200134	-0.25	0.951056516295154\\
0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	-0.0919498715009102	-0.987688340595138\\
0.25	-0.18163563200134	-0.951056516295154\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.475528258147577	-0.345491502812526	-0.809016994374947\\
0.572061402817684	-0.415626937777453	-0.707106781186547\\
0.654508497187474	-0.475528258147577	-0.587785252292473\\
0.720839420167342	-0.523720494614299	-0.453990499739547\\
0.769420884293813	-0.559016994374947	-0.309016994374947\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.809016994374947	-0.587785252292473	0\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.769420884293813	-0.559016994374947	0.309016994374947\\
0.720839420167342	-0.523720494614299	0.453990499739547\\
0.654508497187474	-0.475528258147577	0.587785252292473\\
0.572061402817684	-0.415626937777453	0.707106781186547\\
0.475528258147577	-0.345491502812526	0.809016994374947\\
0.367286029574069	-0.266848920427796	0.891006524188368\\
0.25	-0.18163563200134	0.951056516295154\\
0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	-0.0483409082033849	-0.987688340595138\\
0.293892626146237	-0.0954915028125263	-0.951056516295154\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.559016994374947	-0.18163563200134	-0.809016994374947\\
0.672498511963957	-0.218508012224411	-0.707106781186547\\
0.769420884293813	-0.25	-0.587785252292473\\
0.847397560890843	-0.275336158073158	-0.453990499739547\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.951056516295154	-0.309016994374947	0\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.847397560890843	-0.275336158073158	0.453990499739547\\
0.769420884293813	-0.25	0.587785252292473\\
0.672498511963957	-0.218508012224411	0.707106781186547\\
0.559016994374947	-0.18163563200134	0.809016994374947\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.293892626146237	-0.0954915028125263	0.951056516295154\\
0.148778017349658	-0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.156434465040231	0	-0.987688340595138\\
0.309016994374947	0	-0.951056516295154\\
0.453990499739547	0	-0.891006524188368\\
0.587785252292473	0	-0.809016994374947\\
0.707106781186548	0	-0.707106781186547\\
0.809016994374947	0	-0.587785252292473\\
0.891006524188368	0	-0.453990499739547\\
0.951056516295154	0	-0.309016994374947\\
0.987688340595138	0	-0.156434465040231\\
1	0	0\\
0.987688340595138	0	0.156434465040231\\
0.951056516295154	0	0.309016994374947\\
0.891006524188368	0	0.453990499739547\\
0.809016994374947	0	0.587785252292473\\
0.707106781186548	0	0.707106781186547\\
0.587785252292473	0	0.809016994374947\\
0.453990499739547	0	0.891006524188368\\
0.309016994374947	0	0.951056516295154\\
0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	0.0483409082033849	-0.987688340595138\\
0.293892626146237	0.0954915028125263	-0.951056516295154\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.559016994374947	0.18163563200134	-0.809016994374947\\
0.672498511963957	0.218508012224411	-0.707106781186547\\
0.769420884293813	0.25	-0.587785252292473\\
0.847397560890843	0.275336158073158	-0.453990499739547\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.951056516295154	0.309016994374947	0\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.275336158073158	0.453990499739547\\
0.769420884293813	0.25	0.587785252292473\\
0.672498511963957	0.218508012224411	0.707106781186547\\
0.559016994374947	0.18163563200134	0.809016994374947\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.293892626146237	0.0954915028125263	0.951056516295154\\
0.148778017349658	0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	0.0919498715009102	-0.987688340595138\\
0.25	0.18163563200134	-0.951056516295154\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.475528258147577	0.345491502812526	-0.809016994374947\\
0.572061402817684	0.415626937777453	-0.707106781186547\\
0.654508497187474	0.475528258147577	-0.587785252292473\\
0.720839420167342	0.523720494614299	-0.453990499739547\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.809016994374947	0.587785252292473	0\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.720839420167342	0.523720494614299	0.453990499739547\\
0.654508497187474	0.475528258147577	0.587785252292473\\
0.572061402817684	0.415626937777453	0.707106781186547\\
0.475528258147577	0.345491502812526	0.809016994374947\\
0.367286029574069	0.266848920427796	0.891006524188368\\
0.25	0.18163563200134	0.951056516295154\\
0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	0.1265581407235	-0.987688340595138\\
0.18163563200134	0.25	-0.951056516295154\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.345491502812526	0.475528258147577	-0.809016994374947\\
0.415626937777453	0.572061402817684	-0.707106781186547\\
0.475528258147577	0.654508497187474	-0.587785252292473\\
0.523720494614299	0.720839420167342	-0.453990499739547\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.587785252292473	0.809016994374947	0\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.523720494614299	0.720839420167342	0.453990499739547\\
0.475528258147577	0.654508497187474	0.587785252292473\\
0.415626937777453	0.572061402817684	0.707106781186547\\
0.345491502812526	0.475528258147577	0.809016994374947\\
0.266848920427796	0.367286029574069	0.891006524188368\\
0.18163563200134	0.25	0.951056516295154\\
0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	0.148778017349658	-0.987688340595138\\
0.0954915028125263	0.293892626146237	-0.951056516295154\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
0.18163563200134	0.559016994374947	-0.809016994374947\\
0.218508012224411	0.672498511963957	-0.707106781186547\\
0.25	0.769420884293813	-0.587785252292473\\
0.275336158073158	0.847397560890843	-0.453990499739547\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.309016994374947	0.951056516295154	0\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.275336158073158	0.847397560890843	0.453990499739547\\
0.25	0.769420884293813	0.587785252292473\\
0.218508012224411	0.672498511963957	0.707106781186547\\
0.18163563200134	0.559016994374947	0.809016994374947\\
0.140290779704295	0.431770623113389	0.891006524188368\\
0.0954915028125263	0.293892626146237	0.951056516295154\\
0.048340908203385	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	1	0\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
4.32978028117747e-17	0.707106781186548	0.707106781186547\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
1.89218336521708e-17	0.309016994374947	0.951056516295154\\
9.57884834439237e-18	0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	0.148778017349658	-0.987688340595138\\
-0.0954915028125263	0.293892626146237	-0.951056516295154\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.18163563200134	0.559016994374947	-0.809016994374947\\
-0.21850801222441	0.672498511963957	-0.707106781186547\\
-0.25	0.769420884293813	-0.587785252292473\\
-0.275336158073158	0.847397560890843	-0.453990499739547\\
-0.293892626146236	0.904508497187474	-0.309016994374947\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.309016994374947	0.951056516295154	0\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.275336158073158	0.847397560890843	0.453990499739547\\
-0.25	0.769420884293813	0.587785252292473\\
-0.21850801222441	0.672498511963957	0.707106781186547\\
-0.18163563200134	0.559016994374947	0.809016994374947\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.0954915028125263	0.293892626146237	0.951056516295154\\
-0.0483409082033849	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	0.1265581407235	-0.987688340595138\\
-0.18163563200134	0.25	-0.951056516295154\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.345491502812526	0.475528258147577	-0.809016994374947\\
-0.415626937777453	0.572061402817684	-0.707106781186547\\
-0.475528258147577	0.654508497187474	-0.587785252292473\\
-0.523720494614299	0.720839420167342	-0.453990499739547\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.587785252292473	0.809016994374947	0\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.523720494614299	0.720839420167342	0.453990499739547\\
-0.475528258147577	0.654508497187474	0.587785252292473\\
-0.415626937777453	0.572061402817684	0.707106781186547\\
-0.345491502812526	0.475528258147577	0.809016994374947\\
-0.266848920427795	0.367286029574069	0.891006524188368\\
-0.18163563200134	0.25	0.951056516295154\\
-0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	0.0919498715009102	-0.987688340595138\\
-0.25	0.18163563200134	-0.951056516295154\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.475528258147577	0.345491502812526	-0.809016994374947\\
-0.572061402817684	0.415626937777454	-0.707106781186547\\
-0.654508497187474	0.475528258147577	-0.587785252292473\\
-0.720839420167342	0.523720494614299	-0.453990499739547\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.809016994374947	0.587785252292473	0\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.720839420167342	0.523720494614299	0.453990499739547\\
-0.654508497187474	0.475528258147577	0.587785252292473\\
-0.572061402817684	0.415626937777454	0.707106781186547\\
-0.475528258147577	0.345491502812526	0.809016994374947\\
-0.367286029574069	0.266848920427796	0.891006524188368\\
-0.25	0.18163563200134	0.951056516295154\\
-0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	0.048340908203385	-0.987688340595138\\
-0.293892626146237	0.0954915028125263	-0.951056516295154\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.559016994374947	0.18163563200134	-0.809016994374947\\
-0.672498511963957	0.218508012224411	-0.707106781186547\\
-0.769420884293813	0.25	-0.587785252292473\\
-0.847397560890843	0.275336158073158	-0.453990499739547\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.951056516295154	0.309016994374948	0\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.847397560890843	0.275336158073158	0.453990499739547\\
-0.769420884293813	0.25	0.587785252292473\\
-0.672498511963957	0.218508012224411	0.707106781186547\\
-0.559016994374947	0.18163563200134	0.809016994374947\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.293892626146237	0.0954915028125263	0.951056516295154\\
-0.148778017349658	0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
};
\addplot3 [color=purple,solid,line width=3.0pt]
 table[row sep=crcr] {%
0.000149783831368341	-0.000358632031429714	1.04999992807041\\
0.000194298544537106	-0.000133444236824099	1.0499999735432\\
0.000237216325210495	0.00017544309259098	1.04999995854673\\
0.000313834255650775	0.000232562942461988	1.04999992734406\\
0.000367614313587742	0.000152251884601758	1.04999992460908\\
0.000374957446891663	-3.35835359237901e-05	1.04999993251384\\
0.000278023082930178	-0.000170586424655853	1.04999994933497\\
0.000140247118785078	-0.000216681709586978	1.04999996827609\\
9.67059134273594e-05	-0.000234956028720968	1.04999996925887\\
4.18562162323707e-05	0.000107943654105184	1.04999999361725\\
6.28331250689472e-05	0.000207116367317069	1.04999997769277\\
0.00020739241082392	0.000193014322797958	1.04999996177803\\
0.00038688403059176	1.12621061817432e-05	1.04999992866376\\
0.000356314966607745	3.41891374971762e-05	1.04999993898607\\
0.000214939802718984	0.000688169995004133	1.04999975248708\\
-2.94980051646976e-05	0.000657871404674318	1.04999979349288\\
-0.00026015758717283	0.000808115538444924	1.0499996567939\\
-0.000420279702557257	0.000832278032816577	1.04999958603718\\
-0.000613174449142907	0.000814062293725758	1.04999950539021\\
-0.000998763427862557	0.00139568557245616	1.04999859739592\\
-0.00171941036170879	0.00152703831821518	1.04999748179792\\
-0.00244137253163208	0.00166737133877905	1.04999583788365\\
-0.00240024615713027	0.0015186245450282	1.04999615837291\\
-0.00275347621869767	0.00107210228151073	1.04999584235625\\
-0.00289468506963691	0.00155303471189205	1.04999486135958\\
-0.0027836114960563	0.00147739182641522	1.04999527085622\\
-0.00241948247730429	0.00125977885714623	1.0499964566901\\
-0.00184799207623796	0.00129488149787235	1.04999757533396\\
-0.00173178872924748	0.00110272394944024	1.04999799281127\\
-0.00190489414936683	0.00124203433968912	1.0499975374871\\
-0.00151952011562653	0.00125424948949475	1.04999815138734\\
-0.00138695234017489	0.00104922432622538	1.04999855975688\\
-0.000977253955526117	0.000956968985832469	1.04999910913537\\
-0.000992897102128339	0.000794990417792366	1.04999922959285\\
-0.00138983211511406	0.000782636026967376	1.04999878849813\\
-0.0014757237609683	0.000714108215917408	1.04999872013676\\
-0.00129452337102402	0.000600392692700941	1.04999903035091\\
-0.00129660208170325	0.00039631339812907	1.04999912464665\\
-0.00137562559352295	-0.000205482144330482	1.04999907877641\\
-0.0018732355864401	-0.000523908564554162	1.04999819833572\\
-0.00202884034371791	-0.000704030569360293	1.04999780387762\\
-0.00203571966624308	-0.000660267099642101	1.04999781899431\\
-0.00218031611750001	-0.000356608699653554	1.04999767573641\\
-0.00215782225425108	-0.000384200559622232	1.04999771247039\\
-0.00252383717102725	0.000146195007183641	1.04999695660176\\
-0.00174322523766411	0.000894477384378246	1.04999817193935\\
-0.00109624577923202	0.00122649824343773	1.04999871140266\\
-0.000719639009305678	0.00153265935766536	1.04999863479673\\
-0.000251412053773812	0.00162165805101788	1.04999871762643\\
0.000352449190236024	0.00157756135922171	1.04999875575151\\
0.000648297642992701	0.00168557103705834	1.0499984469324\\
0.000665179276355047	0.00128154887333462	1.04999900722287\\
0.00528375748228016	0.00650619765381433	1.04996654770472\\
0.0233883228419105	0.0244382866482035	1.04945498069252\\
0.0531817792416655	0.052435518296515	1.04734054384315\\
0.0913876415757296	0.082806040506019	1.04273268799963\\
0.129631632745536	0.108249407994184	1.03632895620099\\
0.161672086898126	0.124886663618502	1.02993468606909\\
0.185473998107281	0.136733399055899	1.02440391135954\\
0.212005203114321	0.148669718962636	1.01757118105616\\
0.252855997176166	0.157215834182439	1.00689971008754\\
0.295983104080187	0.171519717914287	0.992710928954477\\
0.328607480204179	0.192961122484798	0.978408467442544\\
0.3469238368207	0.220299251053922	0.966236043330347\\
0.356174759943146	0.243798057863045	0.957184437484046\\
0.353808718515662	0.266634609692529	0.951958704785254\\
0.330154536729064	0.298152832394055	0.951106129941669\\
0.299777034317982	0.321474976921719	0.953565712947301\\
0.266122352619942	0.330881443514292	0.960310555900499\\
0.246466955571315	0.3186103271703	0.969660507204373\\
0.230850423592582	0.291450284519114	0.981969863886287\\
0.203482613159737	0.265068431085077	0.995406225108011\\
0.180714711335294	0.233157271227541	1.00771021627288\\
0.153019576251913	0.205851955972674	1.01818956069384\\
0.128892247470442	0.178173541215744	1.02671367856509\\
0.109227982056385	0.151986146293751	1.03318413618806\\
0.0918970074386916	0.12946863803432	1.03792717075398\\
0.0759322066943612	0.110014920625317	1.04145620033986\\
0.0633394619569091	0.0926240602173956	1.04398701908973\\
0.0531567028542891	0.0772365273253191	1.04580537567388\\
0.0439150740840612	0.0643749710470414	1.04710425907399\\
0.0366303913330066	0.0535591391652972	1.04799314551321\\
0.0304700415706809	0.0446054963588283	1.04860952039416\\
0.0251824567537623	0.0372124023407001	1.04903816945995\\
0.0207580349137364	0.0308177758547866	1.04934235055957\\
0.0165909078469742	0.0256563654537747	1.04955537857157\\
0.0138158110609824	0.0212706519706597	1.0496936137414\\
0.0104554440486828	0.0180898583579366	1.04979209404259\\
0.00893811868854819	0.0147477611823155	1.04985837786552\\
0.00810879401834278	0.0119712743332501	1.04990044101829\\
0.00631385257258277	0.00998807527889459	1.04993350914137\\
0.00609951306280891	0.00734728294800837	1.0499565768991\\
0.00456249263931328	0.00621160120653039	1.04997171374822\\
0.00377955616826397	0.00547269611205484	1.04997893528986\\
0.00323777966251164	0.0047068644259946	1.04998445808028\\
0.00285216071035583	0.00371563142170886	1.04998955197774\\
0.00110152649155195	0.00386709461683998	1.04999230102826\\
0.000768869475628609	0.00332400781054458	1.04999445703861\\
0.00052311569957136	0.00274532672116429	1.04999628072254\\
0.000449092477781357	0.00251457147774181	1.0499968929698\\
-0.000225408517133691	0.00204757251752479	1.04999797934938\\
-0.000836794386258681	0.0018075846189375	1.04999811067116\\
-0.00029853064113906	0.00152616160211584	1.04999884843281\\
-0.000488960519755792	0.00137526720371322	1.04999898550319\\
-0.000310557150941338	0.00110153810418467	1.04999937627032\\
-0.000447786457676917	0.000944667122553864	1.04999947956716\\
0.000179430923025194	0.000884077146303196	1.0499996124819\\
-0.000188947853856145	0.000480376835515463	1.04999987311276\\
0.000105651180623467	0.000607505810766928	1.04999981894023\\
0.00079039700350958	-0.000391639909734115	1.04999962947172\\
0.000806742749072037	-0.000398895869338971	1.04999961430861\\
0.000324355781447376	0.000919790722779361	1.04999954703721\\
0.000246230464799174	0.000714995223557492	1.04999972769158\\
0.000818965895131643	0.000145100498651958	1.04999967059076\\
0.000688530471322117	0.000300352703062364	1.04999973129237\\
0.000675868427912052	-0.000904464866866686	1.0499993929261\\
0.000121850480975499	-0.000707541702849742	1.04999975454149\\
0.0078519581976104	0.000400773834113968	1.04997056441254\\
0.0333073169325432	0.00320990559231363	1.04946668319906\\
0.0717712530528168	0.0132967136985048	1.04745982483342\\
0.120935614928311	0.0233051490834091	1.04275186265387\\
0.181301099796504	0.0281209433633917	1.03384676028749\\
0.235440911080323	0.0285210938779899	1.02286564347116\\
0.2771427639336	0.0269280798880301	1.01240642378088\\
0.303758277979417	0.0241028346598309	1.00481339656691\\
0.317949021389379	0.0210625491265061	1.00048227811483\\
0.320282757425749	0.0168089073752274	0.999818191437128\\
0.311466973019566	0.0122333406861176	1.00266578185041\\
0.29403937110977	0.00942817400605265	1.00794442196595\\
0.280281113440477	0.00753516316878496	1.01187238264743\\
0.276726084105668	0.00700112803601519	1.0128542138836\\
0.289200422557475	0.0114445676599267	1.00932261317364\\
0.3008760587288	0.0119183242365748	1.00589837997246\\
0.299685965159516	0.0111855171339786	1.00626199694357\\
0.284659520827977	0.0117546998198829	1.01060911545173\\
0.260490819619171	0.0116026967484006	1.01710860301263\\
0.232326611302471	0.0109997603341075	1.02391569523731\\
0.203949859360378	0.0101545048266729	1.02995210611883\\
0.176153773680781	0.00851319464559232	1.03508326888949\\
0.150749795166753	0.00780591108295733	1.03909266526588\\
0.128331545511426	0.00678977774009569	1.04210599909265\\
0.108333329813316	0.00574028905236158	1.04438064839078\\
0.0910719740221722	0.00495143592329535	1.04603125136394\\
0.0763050870899968	0.00421706952769932	1.04721523576044\\
0.0637978540468	0.00351872529946975	1.04805412665152\\
0.0533163242261186	0.00302522687786978	1.04864112906816\\
0.0441949783927915	0.00252904750307345	1.04906644584773\\
0.0369228162036262	0.00206008171888834	1.04934858922424\\
0.0305404287303869	0.00165906575144887	1.0495544434253\\
0.0252070803517767	0.0015210656568072	1.04969628438868\\
0.0210300205051638	0.00123626234270811	1.04978865010676\\
0.0173124273781817	0.000913357871490808	1.04985686911868\\
0.0142678324353321	0.000551379266924935	1.04990291214879\\
0.0122259629560842	0.000343007471769383	1.04992876338144\\
0.0110278008809547	-0.000166021693721018	1.04994207461389\\
0.0111510808945022	-0.00176560308464164	1.04993930112204\\
0.0124353887852933	-0.00359140304750431	1.04992021741174\\
0.013086984953612	-0.00429234606942119	1.04990966591895\\
0.0120855200302223	-0.00483391431101915	1.04991931760399\\
0.011286702089202	-0.00428007531411322	1.04993061261745\\
0.0100996525842638	-0.00394518744637669	1.04994401399012\\
0.00859584513488158	-0.00350096225289863	1.04995897763185\\
0.0075746416799433	-0.00306961396327995	1.04996819107701\\
0.00635261577779474	-0.00274522300259528	1.04997719404921\\
0.00544699206685632	-0.00238817531488622	1.04998315552969\\
0.00451775932613045	-0.00203995132984765	1.04998829919635\\
0.00367794571179168	-0.00163931810531281	1.04999227871042\\
0.00306070971124131	-0.00130195858629186	1.04999473187245\\
0.00239653355119891	-0.00118255279056182	1.04999659913537\\
0.0019300414731196	-0.000886372098992941	1.049997852038\\
0.00139364473567142	-0.000762503816956317	1.04999879825754\\
};
\addlegendentry{$q_a \bar{q}_c$}
 \addplot3 [color=blue,line width=3.0pt,mark size=4pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0	0	1.1\\
};
 \end{axis}
 
\begin{axis}[%
width=1.04981057946566in,
height=1.04981057946566in,
unbounded coords=jump,
view={45}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1.1,
xmax=1.1,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.1,
ymax=1.1,
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1.1,
zmax=1.1,
zlabel={Re[$q$]},
zmajorgrids,
name=plot1,
at=(plot3.above north west),
anchor=below south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend columns=2, 
legend style={draw=white!15!black,fill=white,legend cell align=left, at={(2,1.3)},cells={align=left}}
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=21]
table[row sep=crcr,header=false] {%
%
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	-0.048340908203385	-0.987688340595138\\
-0.293892626146237	-0.0954915028125263	-0.951056516295154\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.559016994374947	-0.18163563200134	-0.809016994374947\\
-0.672498511963957	-0.218508012224411	-0.707106781186547\\
-0.769420884293813	-0.25	-0.587785252292473\\
-0.847397560890843	-0.275336158073158	-0.453990499739547\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.951056516295154	-0.309016994374948	0\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.275336158073158	0.453990499739547\\
-0.769420884293813	-0.25	0.587785252292473\\
-0.672498511963957	-0.218508012224411	0.707106781186547\\
-0.559016994374947	-0.18163563200134	0.809016994374947\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.293892626146237	-0.0954915028125263	0.951056516295154\\
-0.148778017349658	-0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	-0.0919498715009102	-0.987688340595138\\
-0.25	-0.18163563200134	-0.951056516295154\\
-0.367286029574069	-0.266848920427796	-0.891006524188368\\
-0.475528258147577	-0.345491502812526	-0.809016994374947\\
-0.572061402817684	-0.415626937777454	-0.707106781186547\\
-0.654508497187474	-0.475528258147577	-0.587785252292473\\
-0.720839420167342	-0.523720494614299	-0.453990499739547\\
-0.769420884293813	-0.559016994374948	-0.309016994374947\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.809016994374947	-0.587785252292473	0\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.769420884293813	-0.559016994374948	0.309016994374947\\
-0.720839420167342	-0.523720494614299	0.453990499739547\\
-0.654508497187474	-0.475528258147577	0.587785252292473\\
-0.572061402817684	-0.415626937777454	0.707106781186547\\
-0.475528258147577	-0.345491502812526	0.809016994374947\\
-0.367286029574069	-0.266848920427796	0.891006524188368\\
-0.25	-0.18163563200134	0.951056516295154\\
-0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	-0.1265581407235	-0.987688340595138\\
-0.18163563200134	-0.25	-0.951056516295154\\
-0.266848920427795	-0.367286029574069	-0.891006524188368\\
-0.345491502812526	-0.475528258147577	-0.809016994374947\\
-0.415626937777453	-0.572061402817684	-0.707106781186547\\
-0.475528258147577	-0.654508497187474	-0.587785252292473\\
-0.523720494614299	-0.720839420167342	-0.453990499739547\\
-0.559016994374947	-0.769420884293813	-0.309016994374947\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.587785252292473	-0.809016994374947	0\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.559016994374947	-0.769420884293813	0.309016994374947\\
-0.523720494614299	-0.720839420167342	0.453990499739547\\
-0.475528258147577	-0.654508497187474	0.587785252292473\\
-0.415626937777453	-0.572061402817684	0.707106781186547\\
-0.345491502812526	-0.475528258147577	0.809016994374947\\
-0.266848920427795	-0.367286029574069	0.891006524188368\\
-0.18163563200134	-0.25	0.951056516295154\\
-0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	-0.148778017349658	-0.987688340595138\\
-0.0954915028125263	-0.293892626146237	-0.951056516295154\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-0.18163563200134	-0.559016994374947	-0.809016994374947\\
-0.21850801222441	-0.672498511963957	-0.707106781186547\\
-0.25	-0.769420884293813	-0.587785252292473\\
-0.275336158073158	-0.847397560890843	-0.453990499739547\\
-0.293892626146236	-0.904508497187474	-0.309016994374947\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.309016994374947	-0.951056516295154	0\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.293892626146236	-0.904508497187474	0.309016994374947\\
-0.275336158073158	-0.847397560890843	0.453990499739547\\
-0.25	-0.769420884293813	0.587785252292473\\
-0.21850801222441	-0.672498511963957	0.707106781186547\\
-0.18163563200134	-0.559016994374947	0.809016994374947\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-0.0954915028125263	-0.293892626146237	0.951056516295154\\
-0.0483409082033849	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	-0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	-0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	-0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	-0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	-0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	-0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	-0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	-0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	-0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	-1	0\\
6.04784682432498e-17	-0.987688340595138	0.156434465040231\\
5.82354159244546e-17	-0.951056516295154	0.309016994374947\\
5.45584143933347e-17	-0.891006524188368	0.453990499739547\\
4.95380036308546e-17	-0.809016994374947	0.587785252292473\\
4.32978028117747e-17	-0.707106781186548	0.707106781186547\\
3.59914663902998e-17	-0.587785252292473	0.809016994374947\\
2.77989006174672e-17	-0.453990499739547	0.891006524188368\\
1.89218336521708e-17	-0.309016994374947	0.951056516295154\\
9.57884834439237e-18	-0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	-0.148778017349658	-0.987688340595138\\
0.0954915028125263	-0.293892626146237	-0.951056516295154\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.18163563200134	-0.559016994374947	-0.809016994374947\\
0.218508012224411	-0.672498511963957	-0.707106781186547\\
0.25	-0.769420884293813	-0.587785252292473\\
0.275336158073158	-0.847397560890843	-0.453990499739547\\
0.293892626146237	-0.904508497187474	-0.309016994374947\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.309016994374947	-0.951056516295154	0\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.293892626146237	-0.904508497187474	0.309016994374947\\
0.275336158073158	-0.847397560890843	0.453990499739547\\
0.25	-0.769420884293813	0.587785252292473\\
0.218508012224411	-0.672498511963957	0.707106781186547\\
0.18163563200134	-0.559016994374947	0.809016994374947\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.0954915028125263	-0.293892626146237	0.951056516295154\\
0.048340908203385	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	-0.1265581407235	-0.987688340595138\\
0.18163563200134	-0.25	-0.951056516295154\\
0.266848920427796	-0.367286029574069	-0.891006524188368\\
0.345491502812526	-0.475528258147577	-0.809016994374947\\
0.415626937777453	-0.572061402817684	-0.707106781186547\\
0.475528258147577	-0.654508497187474	-0.587785252292473\\
0.523720494614299	-0.720839420167342	-0.453990499739547\\
0.559016994374947	-0.769420884293813	-0.309016994374947\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.587785252292473	-0.809016994374947	0\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.559016994374947	-0.769420884293813	0.309016994374947\\
0.523720494614299	-0.720839420167342	0.453990499739547\\
0.475528258147577	-0.654508497187474	0.587785252292473\\
0.415626937777453	-0.572061402817684	0.707106781186547\\
0.345491502812526	-0.475528258147577	0.809016994374947\\
0.266848920427796	-0.367286029574069	0.891006524188368\\
0.18163563200134	-0.25	0.951056516295154\\
0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	-0.0919498715009102	-0.987688340595138\\
0.25	-0.18163563200134	-0.951056516295154\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.475528258147577	-0.345491502812526	-0.809016994374947\\
0.572061402817684	-0.415626937777453	-0.707106781186547\\
0.654508497187474	-0.475528258147577	-0.587785252292473\\
0.720839420167342	-0.523720494614299	-0.453990499739547\\
0.769420884293813	-0.559016994374947	-0.309016994374947\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.809016994374947	-0.587785252292473	0\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.769420884293813	-0.559016994374947	0.309016994374947\\
0.720839420167342	-0.523720494614299	0.453990499739547\\
0.654508497187474	-0.475528258147577	0.587785252292473\\
0.572061402817684	-0.415626937777453	0.707106781186547\\
0.475528258147577	-0.345491502812526	0.809016994374947\\
0.367286029574069	-0.266848920427796	0.891006524188368\\
0.25	-0.18163563200134	0.951056516295154\\
0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	-0.0483409082033849	-0.987688340595138\\
0.293892626146237	-0.0954915028125263	-0.951056516295154\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.559016994374947	-0.18163563200134	-0.809016994374947\\
0.672498511963957	-0.218508012224411	-0.707106781186547\\
0.769420884293813	-0.25	-0.587785252292473\\
0.847397560890843	-0.275336158073158	-0.453990499739547\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.951056516295154	-0.309016994374947	0\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.847397560890843	-0.275336158073158	0.453990499739547\\
0.769420884293813	-0.25	0.587785252292473\\
0.672498511963957	-0.218508012224411	0.707106781186547\\
0.559016994374947	-0.18163563200134	0.809016994374947\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.293892626146237	-0.0954915028125263	0.951056516295154\\
0.148778017349658	-0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.156434465040231	0	-0.987688340595138\\
0.309016994374947	0	-0.951056516295154\\
0.453990499739547	0	-0.891006524188368\\
0.587785252292473	0	-0.809016994374947\\
0.707106781186548	0	-0.707106781186547\\
0.809016994374947	0	-0.587785252292473\\
0.891006524188368	0	-0.453990499739547\\
0.951056516295154	0	-0.309016994374947\\
0.987688340595138	0	-0.156434465040231\\
1	0	0\\
0.987688340595138	0	0.156434465040231\\
0.951056516295154	0	0.309016994374947\\
0.891006524188368	0	0.453990499739547\\
0.809016994374947	0	0.587785252292473\\
0.707106781186548	0	0.707106781186547\\
0.587785252292473	0	0.809016994374947\\
0.453990499739547	0	0.891006524188368\\
0.309016994374947	0	0.951056516295154\\
0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	0.0483409082033849	-0.987688340595138\\
0.293892626146237	0.0954915028125263	-0.951056516295154\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.559016994374947	0.18163563200134	-0.809016994374947\\
0.672498511963957	0.218508012224411	-0.707106781186547\\
0.769420884293813	0.25	-0.587785252292473\\
0.847397560890843	0.275336158073158	-0.453990499739547\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.951056516295154	0.309016994374947	0\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.275336158073158	0.453990499739547\\
0.769420884293813	0.25	0.587785252292473\\
0.672498511963957	0.218508012224411	0.707106781186547\\
0.559016994374947	0.18163563200134	0.809016994374947\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.293892626146237	0.0954915028125263	0.951056516295154\\
0.148778017349658	0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	0.0919498715009102	-0.987688340595138\\
0.25	0.18163563200134	-0.951056516295154\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.475528258147577	0.345491502812526	-0.809016994374947\\
0.572061402817684	0.415626937777453	-0.707106781186547\\
0.654508497187474	0.475528258147577	-0.587785252292473\\
0.720839420167342	0.523720494614299	-0.453990499739547\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.809016994374947	0.587785252292473	0\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.720839420167342	0.523720494614299	0.453990499739547\\
0.654508497187474	0.475528258147577	0.587785252292473\\
0.572061402817684	0.415626937777453	0.707106781186547\\
0.475528258147577	0.345491502812526	0.809016994374947\\
0.367286029574069	0.266848920427796	0.891006524188368\\
0.25	0.18163563200134	0.951056516295154\\
0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	0.1265581407235	-0.987688340595138\\
0.18163563200134	0.25	-0.951056516295154\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.345491502812526	0.475528258147577	-0.809016994374947\\
0.415626937777453	0.572061402817684	-0.707106781186547\\
0.475528258147577	0.654508497187474	-0.587785252292473\\
0.523720494614299	0.720839420167342	-0.453990499739547\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.587785252292473	0.809016994374947	0\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.523720494614299	0.720839420167342	0.453990499739547\\
0.475528258147577	0.654508497187474	0.587785252292473\\
0.415626937777453	0.572061402817684	0.707106781186547\\
0.345491502812526	0.475528258147577	0.809016994374947\\
0.266848920427796	0.367286029574069	0.891006524188368\\
0.18163563200134	0.25	0.951056516295154\\
0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	0.148778017349658	-0.987688340595138\\
0.0954915028125263	0.293892626146237	-0.951056516295154\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
0.18163563200134	0.559016994374947	-0.809016994374947\\
0.218508012224411	0.672498511963957	-0.707106781186547\\
0.25	0.769420884293813	-0.587785252292473\\
0.275336158073158	0.847397560890843	-0.453990499739547\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.309016994374947	0.951056516295154	0\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.275336158073158	0.847397560890843	0.453990499739547\\
0.25	0.769420884293813	0.587785252292473\\
0.218508012224411	0.672498511963957	0.707106781186547\\
0.18163563200134	0.559016994374947	0.809016994374947\\
0.140290779704295	0.431770623113389	0.891006524188368\\
0.0954915028125263	0.293892626146237	0.951056516295154\\
0.048340908203385	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	1	0\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
4.32978028117747e-17	0.707106781186548	0.707106781186547\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
1.89218336521708e-17	0.309016994374947	0.951056516295154\\
9.57884834439237e-18	0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	0.148778017349658	-0.987688340595138\\
-0.0954915028125263	0.293892626146237	-0.951056516295154\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.18163563200134	0.559016994374947	-0.809016994374947\\
-0.21850801222441	0.672498511963957	-0.707106781186547\\
-0.25	0.769420884293813	-0.587785252292473\\
-0.275336158073158	0.847397560890843	-0.453990499739547\\
-0.293892626146236	0.904508497187474	-0.309016994374947\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.309016994374947	0.951056516295154	0\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.275336158073158	0.847397560890843	0.453990499739547\\
-0.25	0.769420884293813	0.587785252292473\\
-0.21850801222441	0.672498511963957	0.707106781186547\\
-0.18163563200134	0.559016994374947	0.809016994374947\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.0954915028125263	0.293892626146237	0.951056516295154\\
-0.0483409082033849	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	0.1265581407235	-0.987688340595138\\
-0.18163563200134	0.25	-0.951056516295154\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.345491502812526	0.475528258147577	-0.809016994374947\\
-0.415626937777453	0.572061402817684	-0.707106781186547\\
-0.475528258147577	0.654508497187474	-0.587785252292473\\
-0.523720494614299	0.720839420167342	-0.453990499739547\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.587785252292473	0.809016994374947	0\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.523720494614299	0.720839420167342	0.453990499739547\\
-0.475528258147577	0.654508497187474	0.587785252292473\\
-0.415626937777453	0.572061402817684	0.707106781186547\\
-0.345491502812526	0.475528258147577	0.809016994374947\\
-0.266848920427795	0.367286029574069	0.891006524188368\\
-0.18163563200134	0.25	0.951056516295154\\
-0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	0.0919498715009102	-0.987688340595138\\
-0.25	0.18163563200134	-0.951056516295154\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.475528258147577	0.345491502812526	-0.809016994374947\\
-0.572061402817684	0.415626937777454	-0.707106781186547\\
-0.654508497187474	0.475528258147577	-0.587785252292473\\
-0.720839420167342	0.523720494614299	-0.453990499739547\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.809016994374947	0.587785252292473	0\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.720839420167342	0.523720494614299	0.453990499739547\\
-0.654508497187474	0.475528258147577	0.587785252292473\\
-0.572061402817684	0.415626937777454	0.707106781186547\\
-0.475528258147577	0.345491502812526	0.809016994374947\\
-0.367286029574069	0.266848920427796	0.891006524188368\\
-0.25	0.18163563200134	0.951056516295154\\
-0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	0.048340908203385	-0.987688340595138\\
-0.293892626146237	0.0954915028125263	-0.951056516295154\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.559016994374947	0.18163563200134	-0.809016994374947\\
-0.672498511963957	0.218508012224411	-0.707106781186547\\
-0.769420884293813	0.25	-0.587785252292473\\
-0.847397560890843	0.275336158073158	-0.453990499739547\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.951056516295154	0.309016994374948	0\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.847397560890843	0.275336158073158	0.453990499739547\\
-0.769420884293813	0.25	0.587785252292473\\
-0.672498511963957	0.218508012224411	0.707106781186547\\
-0.559016994374947	0.18163563200134	0.809016994374947\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.293892626146237	0.0954915028125263	0.951056516295154\\
-0.148778017349658	0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
};
\addlegendentry{$\mathbb{H}$}
\addplot3 [color=red,solid,line width=3.0pt]
 table[row sep=crcr] {%
0.634640250501423	-0.4171444134653	0.725067093970056\\
0.633590706734071	-0.415890434596311	0.726703490256867\\
0.630820955088476	-0.412869120367168	0.73082420052192\\
0.62997037047968	-0.411884093478316	0.732112577311195\\
0.623745423038335	-0.407869687956646	0.739651245442659\\
0.611961495876084	-0.404699253903473	0.751146884074665\\
0.603791876964987	-0.400468378542138	0.759973977909066\\
0.592430511024443	-0.39449429735805	0.771945813486475\\
0.575785670335154	-0.388518879093669	0.787415990709166\\
0.559425707274494	-0.387057639626604	0.799830770630335\\
0.537218982214317	-0.38294332799436	0.816853825781099\\
0.512338242985476	-0.377194287356642	0.835304731436421\\
0.491356181166738	-0.370759750523442	0.850650522024783\\
0.478022025203511	-0.363779794951345	0.861196379582202\\
0.46593177474299	-0.360345918364602	0.8692286237825\\
0.453999749259635	-0.35816424049189	0.87641463047182\\
0.435141973683474	-0.355141330564175	0.887144913790278\\
0.408298291611381	-0.353040054101268	0.900641563146739\\
0.387576134061807	-0.350464218755467	0.910746711044198\\
0.365137827112218	-0.347971082558488	0.920918287859918\\
0.345411909421167	-0.342200775452434	0.930639157842488\\
0.329879775626464	-0.340036065587526	0.937045787425774\\
0.310922397136462	-0.340118331940503	0.943475904958323\\
0.288575874511114	-0.336262169593919	0.951920016571843\\
0.264386415626679	-0.331529402621082	0.9605665403447\\
0.230810403792779	-0.322800035754062	0.972124834791392\\
0.196244239976365	-0.312102720186949	0.983148051072679\\
0.174980864495765	-0.304174339483639	0.989626024445602\\
0.154074156354177	-0.292974845350718	0.996457171350316\\
0.138321006247703	-0.275729658620198	1.0036635166169\\
0.134151232033645	-0.256785598031185	1.00923961653694\\
0.139750026061478	-0.250616551839395	1.01003033328705\\
0.132067858903994	-0.239208060825885	1.01382325100603\\
0.125889322219257	-0.230673128761566	1.01658338871857\\
0.130317662600693	-0.224081499374367	1.01749928179455\\
0.128530286183592	-0.22121068659295	1.01835445581126\\
0.129419611892971	-0.215923949989554	1.01937599141749\\
0.116654053151446	-0.213372579951411	1.02145189510237\\
0.11305636304609	-0.207206322174531	1.02312452752619\\
0.110530552603287	-0.200002751935579	1.02483261860628\\
0.105478434008846	-0.19431193735722	1.02645855783832\\
0.0952779447037295	-0.193479363343519	1.02761269416703\\
0.0962098803971658	-0.190975142992954	1.02799423815155\\
0.0963925999496548	-0.189416476099917	1.02826546438983\\
0.0983825866866655	-0.18761553666093	1.02840715528446\\
0.0957855670832647	-0.187939132738609	1.02859321771242\\
0.0900033725610717	-0.182222344932642	1.03014290753025\\
0.0804012658499364	-0.173625107710969	1.03241946825023\\
0.079354193811473	-0.164170036807749	1.03404599072724\\
0.0818171122632721	-0.159340051964843	1.03460944707689\\
0.0793385478912464	-0.158872162129974	1.03487440345129\\
0.0722473481157225	-0.159188249330835	1.03534507385955\\
0.0686516594303724	-0.157883905146116	1.03578937151975\\
0.0735735123333306	-0.153759466501111	1.03607189168717\\
0.0724764348679808	-0.151138493149362	1.03653476655507\\
0.0686704288060674	-0.147455031219605	1.0373241470127\\
0.0587838628897382	-0.145677382709335	1.03818233351889\\
0.0547273578854954	-0.144729993962638	1.03853654011135\\
};
\addlegendentry{$q_{d} \bar{q}_g$}
 \addplot3 [color=black!5!green,line width=3.0pt,mark size=5.0pt,only marks,mark=asterisk,mark options={solid}]
 table[row sep=crcr] {%
0.735681977165901	-0.316434081459272	0.724562681695396\\
};
\addlegendentry{Start}
 \addplot3 [color=blue,line width=3.0pt,mark size=4pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0	0	1.05\\
};
\addlegendentry{Identity quaternion}
\end{axis}
 
 
 
\end{tikzpicture}%

==> figs/setup1_plot.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.8cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4.5,
xlabel={Time [s]},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.8,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0.118858838519536\\
0.008	0.117896630324096\\
0.012	0.116934563390148\\
0.016	0.115923375761797\\
0.02	0.114893305137445\\
0.024	0.113827765464953\\
0.028	0.112771959967631\\
0.032	0.111691566995402\\
0.036	0.110657674840831\\
0.04	0.109731569234879\\
0.044	0.108711400872631\\
0.048	0.107608743804541\\
0.052	0.106639699006136\\
0.056	0.10564366568977\\
0.06	0.104580660196835\\
0.064	0.103583727982562\\
0.068	0.102556356577387\\
0.072	0.10146017666659\\
0.076	0.100384407608179\\
0.08	0.0993282949048754\\
0.084	0.0982249260348163\\
0.0880000000000001	0.0971384695451514\\
0.0920000000000001	0.0960949195326405\\
0.0960000000000001	0.0950297079113711\\
0.1	0.0940537589959286\\
0.104	0.0931023322941397\\
0.108	0.0921765488753358\\
0.112	0.0912195609419119\\
0.116	0.0903206051603752\\
0.12	0.0895045207098\\
0.124	0.0886505386412116\\
0.128	0.0876438989423888\\
0.132	0.086648839643512\\
0.136	0.0857364891467571\\
0.14	0.0846334238705585\\
0.144	0.0835929621999423\\
0.148	0.0825672584678011\\
0.152	0.0814420547816539\\
0.156	0.0803314215944163\\
0.16	0.0792712497148155\\
0.164	0.0782108390804661\\
0.168	0.0771509185965485\\
0.172	0.0762220191260149\\
0.176	0.0752844364703257\\
0.18	0.0743419933811501\\
0.184	0.073464647588355\\
0.188	0.0725885291598381\\
0.192	0.0717384258249599\\
0.196	0.0708998742451589\\
0.2	0.0700567453211646\\
0.204	0.0691612924636578\\
0.208	0.0682699633829853\\
0.212	0.0674383713645298\\
0.216	0.0665413643143158\\
0.22	0.0656557631543201\\
0.224	0.064837346297647\\
0.228	0.0640104796496343\\
0.232	0.0631956686203164\\
0.236	0.0624075653611794\\
0.24	0.0616677298403894\\
0.244	0.0608843123048852\\
0.248	0.060153658921646\\
0.252	0.0593861085242011\\
0.256	0.058578140607824\\
0.26	0.0578134910773813\\
0.264	0.0570329448143844\\
0.268	0.0562128510167269\\
0.272	0.0553762922869497\\
0.276	0.0545767947670224\\
0.28	0.0538206285054663\\
0.284	0.0530504672164853\\
0.288	0.0522526087330678\\
0.292	0.0515233541348098\\
0.296	0.050824044254153\\
0.3	0.0500930404320834\\
0.304	0.0494046452444167\\
0.308	0.048744664931064\\
0.312	0.0480750170095084\\
0.316	0.0473945182701693\\
0.32	0.0467409901228583\\
0.324	0.0461000602704987\\
0.328	0.0454530441907538\\
0.332	0.0448179639117435\\
0.336	0.0441652026121314\\
0.34	0.0435284873508801\\
0.344	0.0429241068611449\\
0.348	0.0423388590473761\\
0.352	0.0417552839861607\\
0.356	0.0411707487350479\\
0.36	0.0406351841380179\\
0.364	0.040140944119819\\
0.368	0.0396791523918746\\
0.372	0.0391299007086425\\
0.376	0.0385588627288877\\
0.38	0.0380653712896188\\
0.384	0.0375112220380196\\
0.388	0.0369333970349139\\
0.392	0.0363518795075856\\
0.396	0.0358104063041733\\
0.4	0.0352541386342278\\
0.404	0.0346934159589106\\
0.408	0.0341532825572902\\
0.412	0.0336444219564447\\
0.416	0.0331450978080979\\
0.42	0.0326445538015853\\
0.424	0.0321450754140661\\
0.428	0.0316761590182465\\
0.432	0.0312249111702947\\
0.436	0.0307599256065505\\
0.44	0.0303321594328339\\
0.444	0.0299291521022363\\
0.448	0.0295171855104625\\
0.452	0.0290882882085189\\
0.456	0.0286615750774804\\
0.46	0.0282485165059824\\
0.464	0.0278024084048124\\
0.468	0.0273841207685754\\
0.472	0.0269943446471176\\
0.476	0.0265874178061442\\
0.48	0.0261784878118481\\
0.484	0.0257846604875681\\
0.488	0.0254304777987144\\
0.492	0.0250908669061597\\
0.496	0.0247164988744112\\
0.5	0.0243606015147952\\
0.504	0.0239773410396111\\
0.508	0.0236067315428763\\
0.512	0.0232659054776894\\
0.516	0.0228596249950724\\
0.52	0.0224864133247052\\
0.524	0.022144479818157\\
0.528	0.0218400350518315\\
0.532	0.0214962124766452\\
0.536	0.0211316804195422\\
0.54	0.0207892861323008\\
0.544	0.020499835944601\\
0.548	0.0201705413954476\\
0.552	0.0198310303747781\\
0.556	0.0195033149008988\\
0.56	0.0191845277411017\\
0.564	0.018888337827738\\
0.568	0.0185954932833996\\
0.572	0.0182987194724897\\
0.576	0.0180086370142835\\
0.58	0.0177651200030462\\
0.584	0.0174964505989247\\
0.588	0.0172287696590913\\
0.592	0.0169541534252665\\
0.596	0.0166994117912683\\
0.6	0.0164600510287872\\
0.604	0.0162101859230295\\
0.608	0.0159781516361177\\
0.612	0.015766169337337\\
0.616	0.0155445393972858\\
0.62	0.0153159772281854\\
0.624	0.0151023430312815\\
0.628	0.0148832102847992\\
0.632	0.0146180876451656\\
0.636	0.0143458812698853\\
0.64	0.0141188412037975\\
0.644	0.0138484613585641\\
0.648	0.0135924715944105\\
0.652	0.0133677178854923\\
0.656	0.0131252113605435\\
0.66	0.0129402270610018\\
0.664	0.0127582136368664\\
0.668	0.0125633000464617\\
0.672	0.0123635601344493\\
0.676	0.0121673441753441\\
0.68	0.0120034915105788\\
0.684	0.0118036291228917\\
0.688000000000001	0.0116101356553184\\
0.692000000000001	0.0114335354285067\\
0.696000000000001	0.0112059940633491\\
0.700000000000001	0.0110446955689332\\
0.704000000000001	0.0108718398651159\\
0.708000000000001	0.0106910195272963\\
0.712000000000001	0.0105108739300045\\
0.716000000000001	0.0103329317381544\\
0.720000000000001	0.0101974247054187\\
0.724000000000001	0.0100197161856911\\
0.728000000000001	0.00987527635492735\\
0.732000000000001	0.0097398587395327\\
0.736000000000001	0.00957948727424083\\
0.740000000000001	0.00943872247884305\\
0.744000000000001	0.0093395730755491\\
0.748000000000001	0.00919297641121643\\
0.752000000000001	0.00902491086396136\\
0.756000000000001	0.00888034247137003\\
0.760000000000001	0.00872377133100801\\
0.764000000000001	0.00857665989956787\\
0.768000000000001	0.00842906788654686\\
0.772000000000001	0.00830623574357901\\
0.776000000000001	0.00815327352388686\\
0.780000000000001	0.00800971653382646\\
0.784000000000001	0.00791560338103705\\
0.788000000000001	0.00779575308044577\\
0.792000000000001	0.00766440634201889\\
0.796000000000001	0.0075416398950479\\
0.800000000000001	0.00740459097248761\\
0.804000000000001	0.00726598690769325\\
0.808000000000001	0.00713354354839481\\
0.812000000000001	0.00701716467909747\\
0.816000000000001	0.00690696549365741\\
0.820000000000001	0.0067808989291261\\
0.824000000000001	0.00666946137468185\\
0.828000000000001	0.00656622550161982\\
0.832000000000001	0.0064773071807723\\
0.836000000000001	0.0063933278312606\\
0.840000000000001	0.00628104210083482\\
0.844000000000001	0.0061897556987206\\
0.848000000000001	0.00609405829827688\\
0.852000000000001	0.00599982103866191\\
0.856000000000001	0.00592634132221485\\
0.860000000000001	0.00585045588399742\\
0.864000000000001	0.00576126901327947\\
0.868000000000001	0.00565810899173429\\
0.872000000000001	0.005560947434762\\
0.876000000000001	0.005477814918725\\
0.880000000000001	0.00537910682165716\\
0.884000000000001	0.00527363635336192\\
0.888000000000001	0.00519450127668616\\
0.892000000000001	0.00508208535907226\\
0.896000000000001	0.00496129731442075\\
0.900000000000001	0.00491600833058456\\
0.904000000000001	0.00483003577327667\\
0.908000000000001	0.00475063902886189\\
0.912000000000001	0.00468998634296177\\
0.916000000000001	0.00460250512775074\\
0.920000000000001	0.00453310797195854\\
0.924000000000001	0.00447128455093422\\
0.928000000000001	0.00440564543940225\\
0.932000000000001	0.00434025511849402\\
0.936000000000001	0.00427378453338844\\
0.940000000000001	0.00421593338086178\\
0.944000000000001	0.00414173486956328\\
0.948000000000001	0.00406502886884216\\
0.952000000000001	0.00401873991104152\\
0.956000000000001	0.00395004199097257\\
0.960000000000001	0.00386678099722577\\
0.964000000000001	0.00379289048243116\\
0.968000000000001	0.00371821867905433\\
0.972000000000001	0.00365634644003641\\
0.976000000000001	0.00360179474996145\\
0.980000000000001	0.00355863506830794\\
0.984000000000001	0.00351939146664814\\
0.988000000000001	0.00347269605128813\\
0.992000000000001	0.00342456473870953\\
0.996000000000001	0.00336482937836117\\
1	0.00330267700927443\\
1.004	0.00323585560830404\\
1.008	0.00316261106783477\\
1.012	0.00311653408647251\\
1.016	0.00306428536194131\\
1.02	0.00299708427282753\\
1.024	0.00296440603327407\\
1.028	0.00289280684475581\\
1.032	0.00283469259186668\\
1.036	0.00281554522562204\\
1.04	0.00277519582378925\\
1.044	0.00270706953336808\\
1.048	0.00266408059714938\\
1.052	0.00261297100676256\\
1.056	0.00255246233666887\\
1.06	0.00253185465226828\\
1.064	0.0025097415101961\\
1.068	0.00246504875553064\\
1.072	0.00242276597309826\\
1.076	0.00239296661713089\\
1.08	0.00234399357859799\\
1.084	0.00229255008653535\\
1.088	0.00225951249352236\\
1.092	0.00222659181937724\\
1.096	0.00218642013813634\\
1.1	0.00216025196828956\\
1.104	0.0021490415867028\\
1.108	0.00211074195989331\\
1.112	0.00206204014003812\\
1.116	0.00204193458139217\\
1.12	0.00203079597539826\\
1.124	0.00199062700946003\\
1.128	0.0019378795408877\\
1.132	0.00189367772898763\\
1.136	0.00185266617150843\\
1.14	0.00178796351763424\\
1.144	0.00174966358044472\\
1.148	0.00174427122393955\\
1.152	0.00171020088993781\\
1.156	0.00168313631785045\\
1.16	0.00168078533421727\\
1.164	0.00165119873707853\\
1.168	0.00163455565791248\\
1.172	0.00161051679998496\\
1.176	0.00158525525238875\\
1.18	0.00156667674741967\\
1.184	0.00154313324449248\\
1.188	0.00152113073057358\\
1.192	0.00149825578751416\\
1.196	0.00147529633136904\\
1.2	0.00144157958540005\\
1.204	0.00139797433366945\\
1.208	0.00136873712541596\\
1.212	0.00133379809237661\\
1.216	0.00130941696287388\\
1.22	0.00129687165821773\\
1.224	0.00126670485112675\\
1.228	0.00125078353850328\\
1.232	0.00123786680431899\\
1.236	0.00121735113051592\\
1.24	0.00120747784648372\\
1.244	0.00118548303998304\\
1.248	0.00115520425575949\\
1.252	0.00113417158707399\\
1.256	0.00110384568395361\\
1.26	0.0010751472311495\\
1.264	0.00105736228178721\\
1.268	0.00103151678234444\\
1.272	0.00100368556905026\\
1.276	0.000985926360593199\\
1.28	0.000969266011064804\\
1.284	0.000953031826938308\\
1.288	0.000941581180762794\\
1.292	0.000930820287642571\\
1.296	0.000915828498670768\\
1.3	0.000900044891577292\\
1.304	0.000889370791890933\\
1.308	0.000874780483119174\\
1.312	0.000860122984247283\\
1.316	0.000843229152737088\\
1.32	0.000830867002433696\\
1.324	0.000821588013771009\\
1.328	0.000811547792683603\\
1.332	0.000802463310896147\\
1.336	0.000778125232865297\\
1.34	0.000764640646144922\\
1.344	0.000757627196972511\\
1.348	0.000741287160934182\\
1.352	0.000724684265098536\\
1.356	0.000706428948521789\\
1.36	0.000699385029138209\\
1.364	0.000690874002256004\\
1.368	0.000669827822018939\\
1.372	0.000654051623793867\\
1.376	0.000636299277476406\\
1.38	0.000618739536866738\\
1.384	0.000614892928467258\\
1.388	0.00060348067167225\\
1.392	0.000583998383772272\\
1.396	0.000580547027002367\\
1.4	0.000578886690745455\\
1.404	0.000577855046737647\\
1.408	0.000574757074512228\\
1.412	0.00057178531426564\\
1.416	0.000568466990726371\\
1.42	0.000562204675256222\\
1.424	0.000558121118973944\\
1.428	0.000551675920728162\\
1.432	0.000540172817245459\\
1.436	0.00051641386435344\\
1.44	0.000500966433215622\\
1.444	0.000497178661567828\\
1.448	0.000488709678840859\\
1.452	0.000475939828192467\\
1.456	0.000464369814692777\\
1.46	0.000455671074489165\\
1.464	0.000439972484697584\\
1.468	0.000435230100171057\\
1.472	0.000432976048933509\\
1.476	0.000420911274683485\\
1.48	0.000417590247240155\\
1.484	0.000411636403665108\\
1.488	0.000405293448788155\\
1.492	0.000398899371657302\\
1.496	0.000396157857427283\\
1.5	0.000382484827998997\\
1.504	0.000370000166073108\\
1.508	0.000368826274659643\\
1.512	0.000360941299339266\\
1.516	0.000347512654945769\\
1.52	0.000342752681911808\\
1.524	0.000345783161490462\\
1.528	0.000338985716064717\\
1.532	0.000325320873068618\\
1.536	0.000319123071775372\\
1.54	0.000312835001000515\\
1.544	0.000303042626382321\\
1.548	0.000302043831254312\\
1.552	0.000305594589852011\\
1.556	0.000301955639115726\\
1.56	0.000303834258402366\\
1.564	0.000304050462152024\\
1.568	0.000294972379000886\\
1.572	0.000287612272212484\\
1.576	0.000280985918743493\\
1.58	0.000263326900719697\\
1.584	0.000245032752089518\\
1.588	0.000241891579868016\\
1.592	0.000233653244842308\\
1.596	0.000228295692299857\\
1.6	0.000222202506737802\\
1.604	0.000217866355880899\\
1.608	0.00021610402142005\\
1.612	0.000208879015476074\\
1.616	0.000199058187501772\\
1.62	0.000190715655641165\\
1.624	0.000180878072374994\\
1.628	0.000177572677423927\\
1.632	0.000176391638483067\\
1.636	0.000176051595013911\\
1.64	0.000166619739865839\\
1.644	0.000160713334097025\\
1.648	0.000158306333322504\\
1.652	0.00015167161835471\\
1.656	0.000148551864617818\\
1.66	0.000143695058362289\\
1.664	0.000138795245232485\\
1.668	0.000131417481160904\\
1.672	0.000132200685608701\\
1.676	0.000130944979753566\\
1.68	0.000120170938540584\\
1.684	0.000115400777087576\\
1.688	0.000114787825965594\\
1.692	0.000106622022580183\\
1.696	9.39428633222604e-05\\
1.7	9.81423085136575e-05\\
1.704	9.16315653350162e-05\\
1.708	7.95545049481764e-05\\
1.712	8.01000510829435e-05\\
1.716	7.47001449373853e-05\\
1.72	7.19903736680148e-05\\
1.724	6.86711808692392e-05\\
1.728	6.71201887015916e-05\\
1.732	6.35139787748594e-05\\
1.736	6.63532833964346e-05\\
1.74	6.62088616696115e-05\\
1.744	6.6504882759103e-05\\
1.748	6.45694859956309e-05\\
1.752	5.64766554012259e-05\\
1.756	5.69333544563279e-05\\
1.76	6.08216788480466e-05\\
1.764	5.87707830663106e-05\\
1.768	6.3376406057148e-05\\
1.772	6.8665978656885e-05\\
1.776	6.44812942319789e-05\\
1.78	6.47189004721436e-05\\
1.784	5.8818301586503e-05\\
1.788	4.87717737530921e-05\\
1.792	4.44446829435896e-05\\
1.796	4.38025455274754e-05\\
1.8	4.19360922116741e-05\\
1.804	4.34203845503361e-05\\
1.808	4.7727181412529e-05\\
1.812	4.9967411394568e-05\\
1.816	5.48360210102184e-05\\
1.82	6.87053113800804e-05\\
1.824	7.23232388577396e-05\\
1.828	7.76930621208708e-05\\
1.832	8.80716106209689e-05\\
1.836	9.67203009299279e-05\\
1.84	0.00010913400844097\\
1.844	0.000114651459742652\\
1.848	0.000116522622910742\\
1.852	0.000114777004001297\\
1.856	0.00010583008354323\\
1.86	9.59821866879764e-05\\
1.864	8.56177001121423e-05\\
1.868	8.06848956263704e-05\\
1.872	8.01244322241569e-05\\
1.876	8.32759725676823e-05\\
1.88	8.55211554624776e-05\\
1.884	8.91086884770704e-05\\
1.888	9.37681968718055e-05\\
1.892	9.42971129427077e-05\\
1.896	9.79355161622449e-05\\
1.9	0.000102444110953708\\
1.904	0.000107982416404419\\
1.908	0.000112138795605569\\
1.912	0.000116487165568874\\
1.916	0.000121611143633041\\
1.92	0.000127050597062679\\
1.924	0.00012547421467976\\
1.928	0.000122900053384376\\
1.932	0.00011679169166698\\
1.936	0.00011148874119942\\
1.94	0.000111532641670016\\
1.944	0.000110871904311916\\
1.948	0.000113020361895898\\
1.952	0.000118125927239687\\
1.956	0.00011870121821406\\
1.96	0.000123142142308452\\
1.964	0.000126334604882206\\
1.968	0.000124962524591754\\
1.972	0.000126705688387367\\
1.976	0.000128855677292694\\
1.98	0.000130614500035752\\
1.984	0.000128315123167241\\
1.988	0.000127448477425877\\
1.992	0.000129210359719455\\
1.996	0.000128040256768613\\
2	0.000128237370637456\\
2.004	0.000130928796419226\\
2.008	0.000133645781492213\\
2.012	0.000134512518821747\\
2.016	0.000133915267706458\\
2.02	0.00013490885792794\\
2.024	0.000136464548171514\\
2.028	0.000137031113163963\\
2.032	0.000140039913085452\\
2.036	0.000140011988002388\\
2.04	0.000139261381920654\\
2.044	0.000143068512816651\\
2.048	0.000143883994063235\\
2.052	0.000144232459328085\\
2.056	0.000147494488659331\\
2.06	0.000146916040613178\\
2.064	0.000149835338987901\\
2.068	0.000155899453191108\\
2.072	0.000159389868042603\\
2.076	0.000163090978282058\\
2.08	0.000165344382557942\\
2.084	0.000168886587748907\\
2.088	0.000170306779380867\\
2.092	0.000169722512291677\\
2.096	0.000167719161150054\\
2.1	0.000166778959821509\\
2.104	0.000167159081407133\\
2.108	0.000165009410382341\\
2.112	0.000162469831723644\\
2.116	0.000159374040642494\\
2.12	0.000157749063929419\\
2.124	0.000159436821057546\\
2.128	0.000158913906422195\\
2.132	0.000160416080131681\\
2.136	0.000161095716993104\\
2.14	0.000161043988759534\\
2.144	0.000162996822404362\\
2.148	0.000165234677573563\\
2.152	0.000165227723940187\\
2.156	0.000168221605225368\\
2.16	0.000169532539825133\\
2.164	0.000168461947228917\\
2.168	0.000168652975202506\\
2.172	0.000169031707053803\\
2.176	0.000165855537785026\\
2.18	0.000164601621499024\\
2.184	0.000164016139637547\\
2.188	0.000163156732739792\\
2.192	0.000164677748686862\\
2.196	0.000166295139183387\\
2.2	0.000166895274549171\\
2.204	0.000167165671426021\\
2.208	0.000165573719565837\\
2.212	0.000165361269339731\\
2.216	0.000165143291868641\\
2.22	0.000163578707212178\\
2.224	0.000164352140543666\\
2.228	0.000163320240394771\\
2.232	0.000161730822065459\\
2.236	0.000161111144386585\\
2.24	0.000161802515805227\\
2.244	0.000161214592060415\\
2.248	0.000159490673358559\\
2.252	0.000158034540538776\\
2.256	0.000159649884833439\\
2.26	0.000159098832965608\\
2.264	0.000158259323607042\\
2.268	0.00015730186308912\\
2.272	0.000157312370623581\\
2.276	0.000157310512101781\\
2.28	0.000155624925458019\\
2.284	0.000155200630868419\\
2.288	0.000155790459029758\\
2.292	0.000154303593671078\\
2.296	0.000151218134674241\\
2.3	0.00015165341898248\\
2.304	0.000150579146927518\\
2.308	0.000147062126234806\\
2.312	0.000146819947596682\\
2.316	0.000148224986653882\\
2.32	0.000146525265313566\\
2.324	0.000144612423658318\\
2.328	0.000146215147897483\\
2.332	0.000146660354831442\\
2.336	0.000145489721884892\\
2.34	0.00014328361422543\\
2.344	0.000142192595945808\\
2.348	0.000143359995235558\\
2.352	0.000142618117411314\\
2.356	0.000141909334876568\\
2.36	0.000140361996117431\\
2.364	0.000140218521150258\\
2.368	0.000140016705083724\\
2.372	0.000139453618338016\\
2.376	0.000136749263802538\\
2.38	0.000134000475873657\\
2.384	0.000134277059713714\\
2.388	0.000134440739254321\\
2.392	0.000133516731425235\\
2.396	0.000132311319213532\\
2.4	0.000131113192276833\\
2.404	0.000129063641877847\\
2.408	0.000126609753711456\\
2.412	0.000125370148885204\\
2.416	0.000123469163393304\\
2.42	0.000123288705592047\\
2.424	0.000123053025377764\\
2.428	0.000126715647592914\\
2.432	0.000127134190657442\\
2.436	0.000130366303185886\\
2.44	0.000129565960347186\\
2.444	0.000128712555677902\\
2.448	0.000127870966611305\\
2.452	0.000126783593010324\\
2.456	0.000123794299043184\\
2.46	0.000123249112202997\\
2.464	0.000122894054194766\\
2.468	0.000123344485591882\\
2.472	0.000124289664344807\\
2.476	0.000125234011616881\\
2.48	0.000125395028102498\\
2.484	0.000125426047013339\\
2.488	0.000124465465025102\\
2.492	0.000125832957230656\\
2.496	0.000125925251735846\\
2.5	0.00012699094001496\\
2.504	0.000124990982024763\\
2.508	0.000125030252114281\\
2.512	0.000124999833179445\\
2.516	0.000126828433217465\\
2.52	0.000126089381525422\\
2.524	0.000127730755335425\\
2.528	0.000128549425310397\\
2.532	0.000125664300091016\\
2.536	0.000125815877272462\\
2.54	0.000125659385722964\\
2.544	0.000125560351010755\\
2.548	0.000122846909789821\\
2.552	0.000124022011786705\\
2.556	0.000123945239377242\\
2.56	0.000122203274468289\\
2.564	0.000121710430528161\\
2.568	0.00012328479573902\\
2.572	0.000122910143979396\\
2.576	0.000123583579759014\\
2.58	0.000124279981431452\\
2.584	0.000123770370208796\\
2.588	0.000124158797521474\\
2.592	0.000125050620258788\\
2.596	0.000121993537427168\\
2.6	0.000124197512873795\\
2.604	0.00012132306113546\\
2.608	0.000120332416544105\\
2.612	0.000119280056620074\\
2.616	0.00011556613101312\\
2.62	0.000112104024146281\\
2.624	0.000108923308097205\\
2.628	0.000107549615565205\\
2.632	0.000102090170264559\\
2.636	9.89185124577831e-05\\
2.64	9.83127362067588e-05\\
2.644	9.29428626765743e-05\\
2.648	9.06592610108561e-05\\
2.652	9.05414644300207e-05\\
2.656	8.69014934400545e-05\\
2.66	8.30396957086066e-05\\
2.664	8.13032914203594e-05\\
2.668	8.04317267108257e-05\\
2.672	7.89935144867513e-05\\
2.676	7.66908102819723e-05\\
2.68	7.48574549320455e-05\\
2.684	7.3973006510466e-05\\
2.688	6.89864356319547e-05\\
2.692	6.72938575379427e-05\\
2.696	6.52231831376061e-05\\
2.7	6.34310296937419e-05\\
2.704	6.20690632268557e-05\\
2.708	5.83095518519788e-05\\
2.712	5.67688434699412e-05\\
2.716	5.66032699360112e-05\\
2.72	5.64791336212071e-05\\
2.724	5.72412223065438e-05\\
2.728	5.76700023907477e-05\\
2.732	5.71674571991868e-05\\
2.736	5.7046052189747e-05\\
2.74	5.85357740087056e-05\\
2.744	5.71921053320319e-05\\
2.748	5.64401919241878e-05\\
2.752	5.53704500274676e-05\\
2.756	5.48928586342438e-05\\
2.76	5.36828087612948e-05\\
2.764	5.50052018173059e-05\\
2.768	5.55210293535424e-05\\
2.772	5.26906577662119e-05\\
2.776	5.14191477331818e-05\\
2.78	5.17810224944633e-05\\
2.784	4.82935367499802e-05\\
2.788	4.79120702076991e-05\\
2.792	4.73534275837158e-05\\
2.796	4.90888237305445e-05\\
2.8	4.96273081653037e-05\\
2.804	5.0866967454495e-05\\
2.808	5.22611991120514e-05\\
2.812	5.28395469229642e-05\\
2.816	5.48996299299428e-05\\
2.82	5.6001697199814e-05\\
2.824	5.39126095939061e-05\\
2.828	5.55798781631459e-05\\
2.832	5.4011037993752e-05\\
2.836	5.2674642665249e-05\\
2.84	5.16183891961326e-05\\
2.844	4.87653259267738e-05\\
2.848	4.45751300207796e-05\\
2.852	4.08790463972831e-05\\
2.856	3.98966695054371e-05\\
2.86	3.84959438362491e-05\\
2.864	3.80278973428304e-05\\
2.868	4.08423505573311e-05\\
2.872	4.12772276475191e-05\\
2.876	4.12304521609695e-05\\
2.88	4.37427059163106e-05\\
2.884	4.3326955643746e-05\\
2.888	4.49917115373017e-05\\
2.892	4.75914540339782e-05\\
2.896	4.95535311114291e-05\\
2.9	5.11052110900379e-05\\
2.904	5.15357848617615e-05\\
2.908	5.34582134776385e-05\\
2.912	5.41776224576114e-05\\
2.916	5.05916188027677e-05\\
2.92	4.98417220603117e-05\\
2.924	4.97228973458167e-05\\
2.928	5.06453609817348e-05\\
2.932	5.10911125290351e-05\\
2.936	5.09407439958593e-05\\
2.94	4.99889444463119e-05\\
2.944	5.12791151952444e-05\\
2.948	5.0117803138065e-05\\
2.952	5.04907293676144e-05\\
2.956	5.03849073892612e-05\\
2.96	4.89951420766483e-05\\
2.964	4.8062717331533e-05\\
2.968	4.88721282990936e-05\\
2.972	4.87204731955041e-05\\
2.976	4.7966928564249e-05\\
2.98	4.7140121782089e-05\\
2.984	4.60387476899212e-05\\
2.988	4.63289310498887e-05\\
2.992	4.78715029071541e-05\\
2.996	4.81359682711808e-05\\
3	4.76663894983028e-05\\
3.004	4.9755031249269e-05\\
3.008	5.00865954381725e-05\\
3.012	5.2021169870532e-05\\
3.016	5.16350683716434e-05\\
3.02	5.30312320023464e-05\\
3.024	5.31131970127789e-05\\
3.028	5.38798230995225e-05\\
3.032	5.39331578517088e-05\\
3.036	5.42680191499521e-05\\
3.04	5.4076334463295e-05\\
3.044	5.42517259882667e-05\\
3.048	5.48482923408323e-05\\
3.052	5.5384353658236e-05\\
3.056	5.54145358089033e-05\\
3.06	5.64106237617832e-05\\
3.064	5.72850684482895e-05\\
3.068	5.68929690689658e-05\\
3.072	5.78218575445797e-05\\
3.076	5.73644323846761e-05\\
3.08	5.77368584634551e-05\\
3.084	5.6833235446475e-05\\
3.088	5.63179479795593e-05\\
3.092	5.40645307437914e-05\\
3.096	5.1491384950676e-05\\
3.1	4.92366592615862e-05\\
3.104	4.59674375497736e-05\\
3.108	4.12468299536005e-05\\
3.112	3.76303960661515e-05\\
3.116	3.43993538766713e-05\\
3.12	3.00681167794827e-05\\
3.124	2.92820393189131e-05\\
3.128	2.79916960628097e-05\\
3.132	2.86665813497641e-05\\
3.136	3.11172908871895e-05\\
3.14	3.4770849073588e-05\\
3.144	3.78482395596925e-05\\
3.148	4.13906866324598e-05\\
3.152	4.46788256127656e-05\\
3.156	4.6295805377305e-05\\
3.16	4.78051070586362e-05\\
3.164	5.02807169700669e-05\\
3.168	5.30387469770411e-05\\
3.172	5.50248321211496e-05\\
3.176	5.52572621002676e-05\\
3.18	5.83847294424632e-05\\
3.184	6.00435499847627e-05\\
3.188	6.34067960157543e-05\\
3.192	6.4747004308991e-05\\
3.196	6.74825462417736e-05\\
3.2	6.92559011200918e-05\\
3.204	7.2739247899475e-05\\
3.208	7.4517128815581e-05\\
3.212	7.51470715130595e-05\\
3.216	7.33354280191491e-05\\
3.22	7.63704376472645e-05\\
3.224	7.92903377812615e-05\\
3.228	7.96592098285476e-05\\
3.232	7.88465261798478e-05\\
3.236	7.90448936108504e-05\\
3.24	7.95387537648168e-05\\
3.244	7.94602241076306e-05\\
3.248	7.90263729238865e-05\\
3.252	7.88809784776189e-05\\
3.256	7.76248717792907e-05\\
3.26	7.71228545758812e-05\\
3.264	7.59521762830923e-05\\
3.268	7.47818776908443e-05\\
3.272	7.39187060068945e-05\\
3.276	7.30932106179257e-05\\
3.28	7.29512099959224e-05\\
3.284	7.28190605201354e-05\\
3.288	7.15116209933205e-05\\
3.292	7.02704567242642e-05\\
3.296	7.01075961715646e-05\\
3.3	7.06926930365624e-05\\
3.304	7.1695626147511e-05\\
3.308	7.35672705183039e-05\\
3.312	7.52516081994309e-05\\
3.316	7.76240606084088e-05\\
3.32	7.87597887039288e-05\\
3.324	7.99463465142995e-05\\
3.328	8.0867540823412e-05\\
3.332	8.17085198568398e-05\\
3.336	8.2164576264795e-05\\
3.34	8.3324104795785e-05\\
3.344	8.35422406512321e-05\\
3.348	8.44761384992643e-05\\
3.352	8.53722107416176e-05\\
3.356	8.69188326242529e-05\\
3.36	8.88163016163231e-05\\
3.364	9.05567575413013e-05\\
3.368	9.32510243501655e-05\\
3.372	9.46625368885495e-05\\
3.376	9.60022376988165e-05\\
3.38	9.62485243348376e-05\\
3.384	9.58931514604252e-05\\
3.388	9.67808536754899e-05\\
3.392	9.68915043220314e-05\\
3.396	9.82371792123284e-05\\
3.4	9.74791472178181e-05\\
3.404	9.95926559355951e-05\\
3.408	0.000100595371766221\\
3.412	0.000100327145299104\\
3.416	0.000101499300716188\\
3.42	0.000103396358570201\\
3.424	0.000104722384908101\\
3.428	0.000105121005124691\\
3.432	0.000106673120289656\\
3.436	0.000108234568990972\\
3.44	0.000109695834797297\\
3.444	0.000112202997852943\\
3.448	0.000114850243417686\\
3.452	0.00011798543859079\\
3.456	0.000119281583198775\\
3.46	0.000120408549327637\\
3.464	0.000121928464177418\\
3.468	0.000122749681528484\\
3.472	0.00012392750313926\\
3.476	0.000125321680267052\\
3.48	0.00012634625603291\\
3.484	0.000126580731031009\\
3.488	0.000127643354074527\\
3.492	0.000126732322217906\\
3.496	0.000125973318042759\\
3.5	0.000126112548609859\\
3.504	0.000125642638495459\\
3.508	0.000126124890131155\\
3.512	0.000124020314084455\\
3.516	0.000122951676079313\\
3.52	0.000121079077370441\\
3.524	0.000118821869120549\\
3.528	0.000116723621825504\\
3.532	0.000115788405957519\\
3.536	0.000113721065253609\\
3.54	0.00011187526751553\\
3.544	0.000109305790562036\\
3.548	0.000108002251691115\\
3.552	0.000106702792134712\\
3.556	0.000104822764192455\\
3.56	0.000102743081594725\\
3.564	0.000102399588577273\\
3.568	0.000101879692164577\\
3.572	0.000101919378217581\\
3.576	0.000101272344875592\\
3.58	0.000100346127182923\\
3.584	9.95035179719092e-05\\
3.588	9.8445154406631e-05\\
3.592	9.82665879711975e-05\\
3.596	9.79401272483586e-05\\
3.6	9.65059572098945e-05\\
3.604	9.52902304625037e-05\\
3.608	9.5680991612084e-05\\
3.612	9.36291970710982e-05\\
3.616	8.8848549151513e-05\\
3.62	8.72529860939469e-05\\
3.624	8.38208452802836e-05\\
3.628	7.94509526066065e-05\\
3.632	7.41725940318779e-05\\
3.636	7.14578225052713e-05\\
3.64	6.95711366972309e-05\\
3.644	6.70192927195893e-05\\
3.648	6.46121216173482e-05\\
3.652	6.30220972712273e-05\\
3.656	5.97342504142062e-05\\
3.66	5.11221060389141e-05\\
3.664	3.63928073986954e-05\\
3.668	3.52875175360303e-05\\
3.672	3.1090772516652e-05\\
3.676	2.79934996402411e-05\\
3.68	2.50582080288144e-05\\
3.684	2.1584213231503e-05\\
3.688	1.80887299271638e-05\\
3.692	1.5403242493952e-05\\
3.696	1.50948210530755e-05\\
3.7	1.39410687839153e-05\\
3.704	1.29500197435536e-05\\
3.708	1.21635719124537e-05\\
3.712	1.15341410978157e-05\\
3.716	1.11309901520902e-05\\
3.72	1.28162435811715e-05\\
3.724	1.66821957166384e-05\\
3.728	1.97799794877196e-05\\
3.732	2.3541282824256e-05\\
3.736	2.59514552784876e-05\\
3.74	2.91756912597571e-05\\
3.744	3.22459026484862e-05\\
3.748	3.51963651997978e-05\\
3.752	3.77617536017277e-05\\
3.756	3.89208866606399e-05\\
3.76	4.12048593079701e-05\\
3.764	4.1402804442415e-05\\
3.768	4.12624953890038e-05\\
3.772	4.20800683508753e-05\\
3.776	4.29839127040937e-05\\
3.78	4.35578667357305e-05\\
3.784	4.47006165788036e-05\\
3.788	4.74087070900791e-05\\
3.792	4.82761915148399e-05\\
3.796	5.00586208663326e-05\\
3.8	5.12470227206588e-05\\
3.804	5.30363353766274e-05\\
3.808	5.3881912856853e-05\\
3.812	5.57634013044649e-05\\
3.816	5.70748989134082e-05\\
3.82	5.88143096229743e-05\\
3.824	5.83433249327723e-05\\
3.828	5.90523378019148e-05\\
3.832	5.91062647865279e-05\\
3.836	5.87555868300734e-05\\
3.84	5.77980644930355e-05\\
3.844	5.91206188563686e-05\\
3.848	5.86889734965727e-05\\
3.852	5.82795982687281e-05\\
3.856	5.83323096237059e-05\\
3.86	5.78083573212486e-05\\
3.864	5.73726892908151e-05\\
3.868	5.76138852684602e-05\\
3.872	5.75350011250584e-05\\
3.876	5.79579179282999e-05\\
3.88	5.82551414357611e-05\\
3.884	5.91246776034966e-05\\
3.888	5.97217036241697e-05\\
3.892	5.94842808128588e-05\\
3.896	5.96550623649571e-05\\
3.9	5.88674992044061e-05\\
3.904	5.89116440658514e-05\\
3.908	5.92869903330844e-05\\
3.912	6.00326698655664e-05\\
3.916	5.92145203343656e-05\\
3.92	5.85280462166139e-05\\
3.924	5.86158454781901e-05\\
3.928	5.91485256945487e-05\\
3.932	5.88997647606753e-05\\
3.936	5.82284286334464e-05\\
3.94	5.85741867425148e-05\\
3.944	5.88555928503923e-05\\
3.948	5.88371387908001e-05\\
3.952	5.88962922965467e-05\\
3.956	5.91992463473049e-05\\
3.96	6.00735026870467e-05\\
3.964	6.1022382782661e-05\\
3.968	6.2597581540259e-05\\
3.972	6.30799816013658e-05\\
3.976	6.3029725898981e-05\\
3.98	6.42040938455226e-05\\
3.984	6.59606001253324e-05\\
3.988	6.73715426988814e-05\\
3.992	6.85622337376528e-05\\
3.996	7.14327811521962e-05\\
4	7.31695944308977e-05\\
4.004	7.38477718193734e-05\\
4.008	7.4771938503833e-05\\
4.012	7.56620646347646e-05\\
4.016	7.51469541054535e-05\\
4.02	7.4792930045076e-05\\
4.024	7.52474066067424e-05\\
4.028	7.51753030183832e-05\\
4.032	7.25916482174922e-05\\
4.036	7.12272765853151e-05\\
4.04	6.93271178341784e-05\\
4.044	6.72847282409735e-05\\
4.048	6.30889126106846e-05\\
4.052	5.82694307627769e-05\\
4.056	4.99243434006442e-05\\
4.06	4.13340339204764e-05\\
4.064	4.07346867506756e-05\\
4.068	3.67484529562233e-05\\
4.07199999999999	3.47892188972367e-05\\
4.07599999999999	3.52813688377737e-05\\
4.07999999999999	3.26194736216955e-05\\
4.08399999999999	3.51865063124777e-05\\
4.08799999999999	3.73825944777513e-05\\
4.09199999999999	3.93123247800579e-05\\
4.09599999999999	3.91329973050625e-05\\
4.09999999999999	4.03820677106166e-05\\
4.10399999999999	4.23365534551641e-05\\
4.10799999999999	4.34835190403197e-05\\
4.11199999999999	4.7226748054864e-05\\
4.11599999999999	4.94848633447018e-05\\
4.11999999999999	5.4631011467094e-05\\
4.12399999999999	6.00275584740154e-05\\
4.12799999999999	6.79601264739418e-05\\
4.13199999999999	7.42198918493069e-05\\
4.13599999999999	8.11254476097182e-05\\
4.13999999999999	8.4611705031738e-05\\
4.14399999999999	8.91723094064509e-05\\
4.14799999999999	9.06720430142631e-05\\
4.15199999999999	9.391372030523e-05\\
4.15599999999999	9.51698958985108e-05\\
4.15999999999999	9.71430038710458e-05\\
4.16399999999998	9.82367717045466e-05\\
4.16799999999998	9.98161965579264e-05\\
4.17199999999998	9.99799208357283e-05\\
4.17599999999998	0.000101749265456803\\
4.17999999999998	0.000102229728861277\\
4.18399999999998	0.000105792545582273\\
4.18799999999998	0.000105696259359318\\
4.19199999999998	0.000106882803700341\\
4.19599999999998	0.000108400043985437\\
4.19999999999998	0.000108842932158114\\
};
\addlegendentry{$||y_a - y_c||$ [m]};
\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0.0124333370524596\\
0.008	0.0240826312268571\\
0.012	0.0363316927150517\\
0.016	0.0490136493396291\\
0.02	0.061974387007271\\
0.024	0.0750752579634414\\
0.028	0.0882240221114802\\
0.032	0.101767563371624\\
0.036	0.113928335321763\\
0.04	0.125414058054485\\
0.044	0.13909467615638\\
0.048	0.152404095956153\\
0.052	0.164003398424227\\
0.056	0.17696852465549\\
0.06	0.189976820564035\\
0.064	0.202228191198141\\
0.068	0.215598116079995\\
0.072	0.229314193561012\\
0.076	0.242352988752885\\
0.08	0.255716037991589\\
0.084	0.25716097700228\\
0.0880000000000001	0.258583070173667\\
0.0920000000000001	0.25953771987658\\
0.0960000000000001	0.259795858455207\\
0.1	0.258316181844885\\
0.104	0.257263942503284\\
0.108	0.255282033033185\\
0.112	0.254148757420215\\
0.116	0.25203277409291\\
0.12	0.251193900116543\\
0.124	0.24815838971549\\
0.128	0.248551906213398\\
0.132	0.247869532350445\\
0.136	0.247425501967905\\
0.14	0.248285772741292\\
0.144	0.248196272343354\\
0.148	0.248276717287313\\
0.152	0.248821919122777\\
0.156	0.249061524224392\\
0.16	0.248721059289751\\
0.164	0.248279214805482\\
0.168	0.247693044112602\\
0.172	0.245688768113269\\
0.176	0.244844278345866\\
0.18	0.244541112900751\\
0.184	0.243256660151487\\
0.188	0.242888045307148\\
0.192	0.240848662381242\\
0.196	0.241406648938588\\
0.2	0.24136890866975\\
0.204	0.242143273561773\\
0.208	0.239135480343111\\
0.212	0.238490237114145\\
0.216	0.237487682092209\\
0.22	0.234156805459567\\
0.224	0.232223769437509\\
0.228	0.229021875647303\\
0.232	0.224836698829781\\
0.236	0.221051653581621\\
0.24	0.217167479014076\\
0.244	0.213527362613347\\
0.248	0.209700799781466\\
0.252	0.208526468007197\\
0.256	0.206177001837938\\
0.26	0.204460707587922\\
0.264	0.203682022155456\\
0.268	0.20313209827661\\
0.272	0.20303388339194\\
0.276	0.202076227970868\\
0.28	0.200732381900234\\
0.284	0.199153692299737\\
0.288	0.198181709774332\\
0.292	0.196614895672944\\
0.296	0.194000640195231\\
0.3	0.192462224126177\\
0.304	0.190538458229291\\
0.308	0.188561311517626\\
0.312	0.186885705203336\\
0.316	0.185693788920026\\
0.32	0.184540903640725\\
0.324	0.182891480600024\\
0.328	0.182109449306269\\
0.332	0.179997968631928\\
0.336	0.17854822826431\\
0.34	0.176671197196999\\
0.344	0.174170028333423\\
0.348	0.171009907189716\\
0.352	0.168070566486229\\
0.356	0.165431218747636\\
0.36	0.162671091399086\\
0.364	0.158723809028002\\
0.368	0.154924726247452\\
0.372	0.153540900375258\\
0.376	0.151148593866263\\
0.38	0.148292345067081\\
0.384	0.147256400157062\\
0.388	0.146119137267027\\
0.392	0.144872708536904\\
0.396	0.143188106237901\\
0.4	0.14237400766389\\
0.404	0.140974210050375\\
0.408	0.139738690177844\\
0.412	0.137975765618646\\
0.416	0.135932961788968\\
0.42	0.134481795962441\\
0.424	0.133087778686158\\
0.428	0.131539001521705\\
0.432	0.129950146133883\\
0.436	0.128573463281525\\
0.44	0.127169975110921\\
0.444	0.126282921669963\\
0.448	0.125585233407068\\
0.452	0.123661897378655\\
0.456	0.122326858013527\\
0.46	0.121535395732735\\
0.464	0.119757310980287\\
0.468	0.117579063199749\\
0.472	0.115273740202694\\
0.476	0.113853449887023\\
0.48	0.111677823339714\\
0.484	0.10957595211959\\
0.488	0.107245544273869\\
0.492	0.105456005688022\\
0.496	0.10393477453332\\
0.5	0.102050131336207\\
0.504	0.100947733893401\\
0.508	0.0996547954038372\\
0.512	0.0986306602430799\\
0.516	0.0980097893306443\\
0.52	0.0974442625009418\\
0.524	0.0963602887913904\\
0.528	0.0949103163770629\\
0.532	0.0940041871546183\\
0.536	0.0933777868727425\\
0.54	0.0918743241057703\\
0.544	0.0900822394959313\\
0.548	0.0895089307006746\\
0.552	0.0886153971008411\\
0.556	0.0875065047774504\\
0.56	0.0861935568961913\\
0.564	0.0852696691661452\\
0.568	0.0845535055696263\\
0.572	0.0839606949340997\\
0.576	0.0825442746391957\\
0.58	0.0814174678305535\\
0.584	0.0797684081633843\\
0.588	0.0788330725452312\\
0.592	0.0775466566408421\\
0.596	0.0754374948308035\\
0.6	0.073933273520908\\
0.604	0.0729844593099037\\
0.608	0.0720898122386058\\
0.612	0.0701444699895753\\
0.616	0.068517212265023\\
0.62	0.0674025865478595\\
0.624	0.0663094717027979\\
0.628	0.0648164802153185\\
0.632	0.0643999591113724\\
0.636	0.0634435154900057\\
0.64	0.0627894903115897\\
0.644	0.0625709102172155\\
0.648	0.0617626309527051\\
0.652	0.060977068945961\\
0.656	0.0604741483125154\\
0.66	0.0595280419671535\\
0.664	0.0586322220229026\\
0.668	0.0577242689239734\\
0.672	0.0567904943955524\\
0.676	0.0560588087458958\\
0.68	0.0552200706377052\\
0.684	0.0550760854979983\\
0.688000000000001	0.0542809915999968\\
0.692000000000001	0.0543769127048523\\
0.696000000000001	0.0541543978086759\\
0.700000000000001	0.0532620011878434\\
0.704000000000001	0.053024516856641\\
0.708000000000001	0.0522297925937007\\
0.712000000000001	0.0512464197154192\\
0.716000000000001	0.0499107835257353\\
0.720000000000001	0.0488004584730154\\
0.724000000000001	0.0474234412527751\\
0.728000000000001	0.0463009827744561\\
0.732000000000001	0.0451318960610193\\
0.736000000000001	0.0443588781192839\\
0.740000000000001	0.0436379576137403\\
0.744000000000001	0.0424263701518413\\
0.748000000000001	0.0422728281243707\\
0.752000000000001	0.0415766707136633\\
0.756000000000001	0.0412460857270921\\
0.760000000000001	0.0409182621391235\\
0.764000000000001	0.0400881046711869\\
0.768000000000001	0.0396015129713888\\
0.772000000000001	0.0384645115904097\\
0.776000000000001	0.0378502248481045\\
0.780000000000001	0.0374907144637186\\
0.784000000000001	0.0363242569600316\\
0.788000000000001	0.0360073743042089\\
0.792000000000001	0.0350196686739377\\
0.796000000000001	0.0348149164187966\\
0.800000000000001	0.0346698535028161\\
0.804000000000001	0.0341833664855058\\
0.808000000000001	0.0341430202188956\\
0.812000000000001	0.0336994837820665\\
0.816000000000001	0.0332767501198899\\
0.820000000000001	0.0333549174303461\\
0.824000000000001	0.033449035092106\\
0.828000000000001	0.0324205939434602\\
0.832000000000001	0.0316031634787262\\
0.836000000000001	0.0309174654075799\\
0.840000000000001	0.0304416916764466\\
0.844000000000001	0.0295143301238873\\
0.848000000000001	0.0292499418124212\\
0.852000000000001	0.028784991597943\\
0.856000000000001	0.0276758507768898\\
0.860000000000001	0.0271143480273362\\
0.864000000000001	0.0272144901017705\\
0.868000000000001	0.0267530283917313\\
0.872000000000001	0.0263041283684805\\
0.876000000000001	0.0256284720161826\\
0.880000000000001	0.0252526119764371\\
0.884000000000001	0.0247531680450375\\
0.888000000000001	0.0242215414792262\\
0.892000000000001	0.0246709948904805\\
0.896000000000001	0.0241608436026945\\
0.900000000000001	0.0234598412611848\\
0.904000000000001	0.0234534640808888\\
0.908000000000001	0.0229869052750901\\
0.912000000000001	0.0229292312442922\\
0.916000000000001	0.0229291424728916\\
0.920000000000001	0.0222961352688049\\
0.924000000000001	0.0219837198735721\\
0.928000000000001	0.0214377916140389\\
0.932000000000001	0.0211832713312429\\
0.936000000000001	0.02111743489774\\
0.940000000000001	0.0209150155053415\\
0.944000000000001	0.020665146881047\\
0.948000000000001	0.020133495762342\\
0.952000000000001	0.0196443632686284\\
0.956000000000001	0.019671770621973\\
0.960000000000001	0.0192903335840768\\
0.964000000000001	0.0190626555524035\\
0.968000000000001	0.0188253181049647\\
0.972000000000001	0.0177141717046232\\
0.976000000000001	0.0173669330291356\\
0.980000000000001	0.0171445935996367\\
0.984000000000001	0.0164875934999848\\
0.988000000000001	0.0164462198558978\\
0.992000000000001	0.0161771419792808\\
0.996000000000001	0.0157059694049161\\
1	0.0158935811365044\\
1.004	0.0159552768972303\\
1.008	0.0160785578438261\\
1.012	0.0157868506489114\\
1.016	0.0160187675569659\\
1.02	0.0158676431951733\\
1.024	0.0153490529983098\\
1.028	0.0156771193970075\\
1.032	0.0155716305849124\\
1.036	0.0149934831559978\\
1.04	0.0146633077906286\\
1.044	0.0146521577137545\\
1.048	0.0143257495393105\\
1.052	0.0144470319809361\\
1.056	0.0141993826725813\\
1.06	0.0142300433046276\\
1.064	0.0140734392461112\\
1.068	0.0139330465196588\\
1.072	0.0137037543378793\\
1.076	0.0135029794881543\\
1.08	0.0132359776529138\\
1.084	0.0129843139683153\\
1.088	0.0125593175000856\\
1.092	0.0125210732805689\\
1.096	0.0117886763912788\\
1.1	0.0115453197569093\\
1.104	0.0113317896533381\\
1.108	0.0108744625450596\\
1.112	0.010868434558498\\
1.116	0.0108628914807629\\
1.12	0.0104582488561643\\
1.124	0.0103355021542346\\
1.128	0.0104134488430339\\
1.132	0.0101788609398157\\
1.136	0.0102089338694014\\
1.14	0.0104997107107894\\
1.144	0.0104264907065227\\
1.148	0.0103693734637746\\
1.152	0.0105089276187378\\
1.156	0.010447719333948\\
1.16	0.0100528404382626\\
1.164	0.00981882243176285\\
1.168	0.00960727889201388\\
1.172	0.00949040651171766\\
1.176	0.00941639146621199\\
1.18	0.00935063859329335\\
1.184	0.00932771484017913\\
1.188	0.0089017906648629\\
1.192	0.00870666262530893\\
1.196	0.00856519818473637\\
1.2	0.00887836856027761\\
1.204	0.00872888746395289\\
1.208	0.00849560560275515\\
1.212	0.00848296447365795\\
1.216	0.00825313413344211\\
1.22	0.00762038765143041\\
1.224	0.00755465339324466\\
1.228	0.00738912818891414\\
1.232	0.00708880338567138\\
1.236	0.0069434584864434\\
1.24	0.00687742773068356\\
1.244	0.00691107487640002\\
1.248	0.00702373032936733\\
1.252	0.00697657454048381\\
1.256	0.00723732545451957\\
1.26	0.00724419255714441\\
1.264	0.00719076108428266\\
1.268	0.00742994080940823\\
1.272	0.00743657516584624\\
1.276	0.00747653347552786\\
1.28	0.00718543377991544\\
1.284	0.00677386839908482\\
1.288	0.00658997987731518\\
1.292	0.00625204905955012\\
1.296	0.00622881551445431\\
1.3	0.00613764797656014\\
1.304	0.00591684140097643\\
1.308	0.00579553607219239\\
1.312	0.0056509159549512\\
1.316	0.00568558078523824\\
1.32	0.00558043313275887\\
1.324	0.00541040016731576\\
1.328	0.00514597607926518\\
1.332	0.00504622093056292\\
1.336	0.00486053891375954\\
1.34	0.00485966862766444\\
1.344	0.00480126051744906\\
1.348	0.00458245328987185\\
1.352	0.00456196516149914\\
1.356	0.00447312712118419\\
1.36	0.00444561785317296\\
1.364	0.00443750064670298\\
1.368	0.00444397357288592\\
1.372	0.00448957815177206\\
1.376	0.00454516028896805\\
1.38	0.00450971609504683\\
1.384	0.00472132914277126\\
1.388	0.00478576768368848\\
1.392	0.00491360665337411\\
1.396	0.00475429224796862\\
1.4	0.00479605190397767\\
1.404	0.00478271767788916\\
1.408	0.00475542182086332\\
1.412	0.00476706914247934\\
1.416	0.00452719893263981\\
1.42	0.00439557405588203\\
1.424	0.00437354474610444\\
1.428	0.00423021106377807\\
1.432	0.00416355552226775\\
1.436	0.00438884466439188\\
1.44	0.00432450227865046\\
1.444	0.00422477985421548\\
1.448	0.00424124713652755\\
1.452	0.00403779007175942\\
1.456	0.0038433039476859\\
1.46	0.00385221142065347\\
1.464	0.00375197599193508\\
1.468	0.00377068585516593\\
1.472	0.00370429859228048\\
1.476	0.00381394640062242\\
1.48	0.00388356189999202\\
1.484	0.00381708452692563\\
1.488	0.00390484377327098\\
1.492	0.00387085270186364\\
1.496	0.00384100732528542\\
1.5	0.00402261122515893\\
1.504	0.00391842837370839\\
1.508	0.00386521739922296\\
1.512	0.00378207186582993\\
1.516	0.00350964049808802\\
1.52	0.00342527732998743\\
1.524	0.00336656616547241\\
1.528	0.00332167549986851\\
1.532	0.00338551499943116\\
1.536	0.00342807531966201\\
1.54	0.00331508066925378\\
1.544	0.00317663828876601\\
1.548	0.00310096482548601\\
1.552	0.00305112265535851\\
1.556	0.00288531337260463\\
1.56	0.0028251239657283\\
1.564	0.00275810261956489\\
1.568	0.00273755757466989\\
1.572	0.002611264624644\\
1.576	0.00264528443768345\\
1.58	0.00265267183157302\\
1.584	0.00276367148627372\\
1.588	0.00279373736442792\\
1.592	0.00279958471177318\\
1.596	0.00286514090391749\\
1.6	0.00280974222641364\\
1.604	0.00291680657234838\\
1.608	0.0028365707816032\\
1.612	0.00280516099317959\\
1.616	0.00280766536758239\\
1.62	0.00284864221368676\\
1.624	0.00285272354250329\\
1.628	0.00268574414178841\\
1.632	0.00270339926136463\\
1.636	0.00271072482967159\\
1.64	0.00268395818353674\\
1.644	0.00280861831305197\\
1.648	0.00278190326351343\\
1.652	0.00282572783051339\\
1.656	0.00277862008541488\\
1.66	0.00271115493470652\\
1.664	0.00273581322943628\\
1.668	0.00278003869268285\\
1.672	0.00289469359217626\\
1.676	0.00285124451944958\\
1.68	0.00300202603192611\\
1.684	0.00300731387599425\\
1.688	0.00309490901853047\\
1.692	0.00328907481977493\\
1.696	0.00334901665355622\\
1.7	0.00329319320358014\\
1.704	0.00339337167947908\\
1.708	0.00350055812564272\\
1.712	0.00350798031409766\\
1.716	0.00354913426340114\\
1.72	0.00346080257886194\\
1.724	0.00338374582685566\\
1.728	0.00338245289747732\\
1.732	0.00350332964841197\\
1.736	0.00344403053542266\\
1.74	0.00325677485489699\\
1.744	0.00315771440537401\\
1.748	0.00310755233428937\\
1.752	0.00291366000848794\\
1.756	0.00290207424226301\\
1.76	0.00279726051653478\\
1.764	0.00269734504043908\\
1.768	0.00267537990798993\\
1.772	0.00251129716905835\\
1.776	0.00233121722088388\\
1.78	0.00238792226107898\\
1.784	0.00230231709492885\\
1.788	0.0022523591259224\\
1.792	0.00219107582777327\\
1.796	0.00211266397681924\\
1.8	0.00223416728059444\\
1.804	0.00221164047128997\\
1.808	0.00221439857734307\\
1.812	0.00207373897986245\\
1.816	0.00210143084770449\\
1.82	0.00210780008199835\\
1.824	0.00210198306315922\\
1.828	0.00210045705416251\\
1.832	0.00220900963003333\\
1.836	0.00216558229171853\\
1.84	0.00231993655129681\\
1.844	0.00236121109629399\\
1.848	0.00227115753532276\\
1.852	0.00226132390327026\\
1.856	0.00232483885423045\\
1.86	0.00242292942312687\\
1.864	0.00246104970224411\\
1.868	0.00241254406984402\\
1.872	0.00258295233856669\\
1.876	0.00265014669787144\\
1.88	0.00260312931192285\\
1.884	0.0026756306004214\\
1.888	0.00275059555504503\\
1.892	0.00284878374268322\\
1.896	0.00282176008889385\\
1.9	0.00299359832771067\\
1.904	0.00296368305133642\\
1.908	0.00295920819782189\\
1.912	0.00288390924524458\\
1.916	0.0029362083818243\\
1.92	0.00272941594539269\\
1.924	0.00282011220577073\\
1.928	0.00294039228042433\\
1.932	0.00292685457168181\\
1.936	0.00302264973795506\\
1.94	0.00297376942669846\\
1.944	0.00296225480010705\\
1.948	0.002981447835588\\
1.952	0.00280430700335472\\
1.956	0.00274970687789106\\
1.96	0.00283013572137204\\
1.964	0.00277306545312022\\
1.968	0.00267254854097705\\
1.972	0.00265716807187012\\
1.976	0.00270211479236882\\
1.98	0.00251126328013992\\
1.984	0.00254371728106976\\
1.988	0.00257946172214697\\
1.992	0.00251115925232242\\
1.996	0.00252608041110859\\
2	0.00258217023903442\\
2.004	0.00249561979426863\\
2.008	0.00246120637975671\\
2.012	0.00238262058149263\\
2.016	0.00221369112373094\\
2.02	0.00217108913398061\\
2.024	0.00204678001608691\\
2.028	0.00202585849356508\\
2.032	0.00200534999421858\\
2.036	0.00198060298030719\\
2.04	0.00191850309495173\\
2.044	0.00193915926172406\\
2.048	0.0020038664574491\\
2.052	0.00195419382164864\\
2.056	0.0019105740259162\\
2.06	0.00194777704332891\\
2.064	0.00204880073824656\\
2.068	0.00209915553211039\\
2.072	0.00223177116916265\\
2.076	0.00211358775916801\\
2.08	0.00223365216358221\\
2.084	0.00220751908886161\\
2.088	0.00215423630024437\\
2.092	0.00228438148779522\\
2.096	0.00231035782598104\\
2.1	0.00234997423979608\\
2.104	0.00242169520140871\\
2.108	0.00252566518789107\\
2.112	0.00263910145424694\\
2.116	0.0027745203835451\\
2.12	0.00292119429090884\\
2.124	0.00294721725750724\\
2.128	0.00289800401719874\\
2.132	0.00288659951412136\\
2.136	0.00292208153730201\\
2.14	0.00285413648761751\\
2.144	0.00282219572969167\\
2.148	0.00274442255635409\\
2.152	0.00259973402040634\\
2.156	0.00260885673687007\\
2.16	0.00242762353951646\\
2.164	0.00242470193445473\\
2.168	0.00249487615695044\\
2.172	0.00237060501425635\\
2.176	0.00246372292798854\\
2.18	0.00240277236975425\\
2.184	0.00239786017882246\\
2.188	0.00230388041433025\\
2.192	0.00215604003891362\\
2.196	0.00212975213004448\\
2.2	0.00190690275342826\\
2.204	0.00201664003075752\\
2.208	0.00193016801668439\\
2.212	0.00193281848117199\\
2.216	0.00200227507641132\\
2.22	0.00218624465751621\\
2.224	0.00218202769604395\\
2.228	0.00217060481785684\\
2.232	0.00222193290867948\\
2.236	0.00233188742456831\\
2.24	0.00245070674626579\\
2.244	0.00243597338280454\\
2.248	0.00234586834410193\\
2.252	0.00240174937873543\\
2.256	0.00235154149498689\\
2.26	0.00231602246417982\\
2.264	0.00227785454216853\\
2.268	0.00232791846578235\\
2.272	0.00239959799972989\\
2.276	0.00234741445967247\\
2.28	0.00241542166736014\\
2.284	0.00232955464252043\\
2.288	0.00242073189025706\\
2.292	0.00237734586207693\\
2.296	0.00246026434191044\\
2.3	0.00244227120909425\\
2.304	0.00233198326036478\\
2.308	0.00231358422860039\\
2.312	0.00231693344011251\\
2.316	0.00231482037511357\\
2.32	0.00223304981537469\\
2.324	0.00221959642735635\\
2.328	0.00228937700869036\\
2.332	0.00225383399526297\\
2.336	0.00219477558270616\\
2.34	0.00226349982150149\\
2.344	0.00230698091221994\\
2.348	0.00238114396385378\\
2.352	0.00238826030209691\\
2.356	0.00245168407671058\\
2.36	0.00246621247767723\\
2.364	0.00236582424489024\\
2.368	0.0023647807169921\\
2.372	0.00243819142227853\\
2.376	0.00226687270918443\\
2.38	0.00225237376769647\\
2.384	0.00224316380917303\\
2.388	0.00228486998320865\\
2.392	0.00221850337034743\\
2.396	0.00214567845349714\\
2.4	0.00215911468609812\\
2.404	0.0022109675867254\\
2.408	0.00218085265867272\\
2.412	0.00218715886929755\\
2.416	0.00225796387212962\\
2.42	0.00222718803233141\\
2.424	0.00225346629575083\\
2.428	0.00221010721592914\\
2.432	0.00212530976181186\\
2.436	0.00202399677728533\\
2.44	0.00197841908072965\\
2.444	0.00202397086108263\\
2.448	0.00197431837538022\\
2.452	0.00189256692706206\\
2.456	0.00191482034554351\\
2.46	0.00186540815541493\\
2.464	0.00200717267396035\\
2.468	0.00201488707231762\\
2.472	0.00209521019547689\\
2.476	0.00212630855368934\\
2.48	0.00208339848185916\\
2.484	0.00220064177183759\\
2.488	0.00217233633405883\\
2.492	0.00220493766384457\\
2.496	0.00214295792078123\\
2.5	0.00216432421833463\\
2.504	0.0021200347521007\\
2.508	0.00209132819344641\\
2.512	0.00209752233059607\\
2.516	0.00211935571757309\\
2.52	0.00218963988645898\\
2.524	0.00216073487953234\\
2.528	0.00217882922813756\\
2.532	0.00230562551891631\\
2.536	0.00234069061907763\\
2.54	0.00229804442343567\\
2.544	0.00216574957673104\\
2.548	0.00221719243021873\\
2.552	0.00235547768782655\\
2.556	0.00233598237548983\\
2.56	0.00238383036254227\\
2.564	0.00228293957071409\\
2.568	0.00231834116262136\\
2.572	0.00228560432359617\\
2.576	0.00237415143905799\\
2.58	0.00233096004807271\\
2.584	0.00230522560238054\\
2.588	0.00223970648059607\\
2.592	0.00226819402923819\\
2.596	0.00222393539073768\\
2.6	0.00209711198015978\\
2.604	0.00208261542999245\\
2.608	0.00207566018772011\\
2.612	0.00196582961326884\\
2.616	0.00186892096034601\\
2.62	0.00193088892843754\\
2.624	0.00199405795978781\\
2.628	0.00191320964726044\\
2.632	0.00175263793472706\\
2.636	0.00174222922592863\\
2.64	0.00175980493003215\\
2.644	0.00172277576657672\\
2.648	0.00164117438870304\\
2.652	0.00173260140268649\\
2.656	0.00172013210000328\\
2.66	0.00175708010180503\\
2.664	0.00175495239302174\\
2.668	0.00185878516813459\\
2.672	0.00180161216611035\\
2.676	0.00182135261927349\\
2.68	0.00181552528723352\\
2.684	0.00180294324701095\\
2.688	0.00184343235190851\\
2.692	0.00189428856840835\\
2.696	0.00203035014583472\\
2.7	0.00198687439204021\\
2.704	0.00199569652471938\\
2.708	0.00198342570246457\\
2.712	0.00202467029148477\\
2.716	0.00201298895354111\\
2.72	0.00193945427702227\\
2.724	0.00191846435335409\\
2.728	0.00192285800945643\\
2.732	0.00189328791709481\\
2.736	0.00179657892376858\\
2.74	0.00181435919014354\\
2.744	0.00181145334318427\\
2.748	0.00166044017902292\\
2.752	0.00176206907481863\\
2.756	0.00181630037581109\\
2.76	0.00182522810093313\\
2.764	0.00201003189404424\\
2.768	0.00193961095697948\\
2.772	0.00197274032425211\\
2.776	0.00193570495407063\\
2.78	0.00192672651923109\\
2.784	0.00192346016388217\\
2.788	0.00199279228597626\\
2.792	0.00191794875098599\\
2.796	0.0019343963989034\\
2.8	0.00202073865799272\\
2.804	0.0020224729054363\\
2.808	0.00200775637351927\\
2.812	0.00200437010369499\\
2.816	0.00203949069433926\\
2.82	0.00200748967262742\\
2.824	0.0020127813001393\\
2.828	0.00212613662363759\\
2.832	0.00212192537497627\\
2.836	0.00206789570690471\\
2.84	0.00206115263392464\\
2.844	0.00196779725835059\\
2.848	0.00203149665147265\\
2.852	0.00195831124871318\\
2.856	0.00185646799441161\\
2.86	0.00182946271468026\\
2.864	0.00175112256260252\\
2.868	0.0016937640938364\\
2.872	0.0017178003884316\\
2.876	0.0016646994111064\\
2.88	0.00155012338766821\\
2.884	0.00156383897552701\\
2.888	0.00161492783014949\\
2.892	0.00156235456342718\\
2.896	0.00155296652084761\\
2.9	0.00150044705724069\\
2.904	0.00147465352659559\\
2.908	0.00148734675251935\\
2.912	0.00147517717747663\\
2.916	0.00148657466026504\\
2.92	0.00162487964693604\\
2.924	0.00158199132665944\\
2.928	0.0015261572713429\\
2.932	0.00152343212264268\\
2.936	0.00153600945659963\\
2.94	0.00159690949072689\\
2.944	0.00161144280762732\\
2.948	0.00168575692041276\\
2.952	0.00175281502852696\\
2.956	0.0017789819328018\\
2.96	0.00180539454087351\\
2.964	0.00186624844284072\\
2.968	0.00187622197137009\\
2.972	0.00184883677900218\\
2.976	0.00177881304436442\\
2.98	0.00184318860861628\\
2.984	0.001866216039458\\
2.988	0.00181098937882396\\
2.992	0.00178480138403075\\
2.996	0.00181077304740675\\
3	0.00172953053205426\\
3.004	0.00172750936083008\\
3.008	0.00174770682724303\\
3.012	0.00173084080420892\\
3.016	0.00171016325035067\\
3.02	0.00161424836977315\\
3.024	0.00157156276704268\\
3.028	0.00151297598342307\\
3.032	0.00143311137463723\\
3.036	0.00144197049900262\\
3.04	0.00146137249864086\\
3.044	0.00143732037734546\\
3.048	0.00140630568811644\\
3.052	0.00138528655237776\\
3.056	0.00142428810110084\\
3.06	0.00132904138512083\\
3.064	0.00131698693942834\\
3.068	0.00125076888872405\\
3.072	0.00125038602495584\\
3.076	0.00115926287499314\\
3.08	0.00106840935400018\\
3.084	0.00111793043261154\\
3.088	0.00116501908280547\\
3.092	0.00114794094962849\\
3.096	0.00118030346929614\\
3.1	0.00123092931974247\\
3.104	0.00133593101767221\\
3.108	0.00141040504938715\\
3.112	0.00148678001454353\\
3.116	0.0015184404630353\\
3.12	0.00154083683103978\\
3.124	0.0015284738798627\\
3.128	0.00161489866705275\\
3.132	0.00163460336796908\\
3.136	0.00162587450158909\\
3.14	0.00166500623505335\\
3.144	0.00166283642711377\\
3.148	0.00179593179057052\\
3.152	0.00179314379822148\\
3.156	0.00182629262587834\\
3.16	0.00185683777805499\\
3.164	0.00173588257854693\\
3.168	0.00174002214343012\\
3.172	0.001728445405575\\
3.176	0.00178067880483466\\
3.18	0.00180349472450463\\
3.184	0.00181272050929165\\
3.188	0.00168403492345623\\
3.192	0.00163830415641601\\
3.196	0.00159293360548957\\
3.2	0.00161074438320878\\
3.204	0.00159121279376489\\
3.208	0.00155318411285153\\
3.212	0.00161952586532416\\
3.216	0.00168383875134167\\
3.22	0.00169282565411988\\
3.224	0.00176926476177979\\
3.228	0.00163206816297064\\
3.232	0.0016640213016023\\
3.236	0.00180994328364044\\
3.24	0.00183553802300391\\
3.244	0.00187337875153656\\
3.248	0.00185705404467472\\
3.252	0.00188844488842725\\
3.256	0.00186092174400082\\
3.26	0.00178874046193667\\
3.264	0.00175182451590122\\
3.268	0.00180415325131522\\
3.272	0.00181270293826268\\
3.276	0.00184568276212873\\
3.28	0.00179433597152817\\
3.284	0.00172120570309039\\
3.288	0.00167617391651606\\
3.292	0.00169616747593611\\
3.296	0.00170962682823968\\
3.3	0.00167281510419286\\
3.304	0.0016534174268817\\
3.308	0.00171369107206711\\
3.312	0.00171560973459396\\
3.316	0.00160141705930386\\
3.32	0.00159958253316835\\
3.324	0.00162443418472904\\
3.328	0.00155300888793926\\
3.332	0.00152066493683848\\
3.336	0.00143858943719525\\
3.34	0.0015286321031127\\
3.344	0.00144981994291795\\
3.348	0.00142290027309468\\
3.352	0.00138410317104027\\
3.356	0.00141331372667257\\
3.36	0.00135584205367782\\
3.364	0.00140659129622823\\
3.368	0.00141046938025271\\
3.372	0.00138969210466368\\
3.376	0.00132726483926184\\
3.38	0.00140820842203401\\
3.384	0.00135928972259236\\
3.388	0.00131363774681332\\
3.392	0.00135448483658429\\
3.396	0.00138397268647676\\
3.4	0.00143535773682223\\
3.404	0.00139911550672187\\
3.408	0.00144194705314378\\
3.412	0.00143531459438857\\
3.416	0.00149909324653965\\
3.42	0.00152371939839401\\
3.424	0.00162767696851738\\
3.428	0.00166150885229822\\
3.432	0.00167489252718477\\
3.436	0.00166439006572731\\
3.44	0.0017293276438767\\
3.444	0.00176917833777721\\
3.448	0.00178762162694918\\
3.452	0.001702186790883\\
3.456	0.00170318016047547\\
3.46	0.00168477036720375\\
3.464	0.00168575840787278\\
3.468	0.00170917302032431\\
3.472	0.00160335073383403\\
3.476	0.00154095127709164\\
3.48	0.00153601030665671\\
3.484	0.00152350939361346\\
3.488	0.00145063868804522\\
3.492	0.00151566896749414\\
3.496	0.00153403193438216\\
3.5	0.00152368200015102\\
3.504	0.00144720632607903\\
3.508	0.00151379306609685\\
3.512	0.00153172667726431\\
3.516	0.00151371527721784\\
3.52	0.00155898231809228\\
3.524	0.0015586681313995\\
3.528	0.00157460988050527\\
3.532	0.00163679408693884\\
3.536	0.00162786261182655\\
3.54	0.00159577872566226\\
3.544	0.00163279796611119\\
3.548	0.00163696924310595\\
3.552	0.00169696417350761\\
3.556	0.00174191994584738\\
3.56	0.00168066599869199\\
3.564	0.00181104102682756\\
3.568	0.00182759130015171\\
3.572	0.00177555024984654\\
3.576	0.00179916389318223\\
3.58	0.00173768593033274\\
3.584	0.00179144956260347\\
3.588	0.0017126588850574\\
3.592	0.00169986956286361\\
3.596	0.00169771312673734\\
3.6	0.00167206570040786\\
3.604	0.00170980180081909\\
3.608	0.00175776897023737\\
3.612	0.0017492523063697\\
3.616	0.00176957906129608\\
3.62	0.00179723085362402\\
3.624	0.00178560091057079\\
3.628	0.00182650260009739\\
3.632	0.00177746805189024\\
3.636	0.00177020088270925\\
3.64	0.00178790734787991\\
3.644	0.00168473116639776\\
3.648	0.00171288637759765\\
3.652	0.00176537642525609\\
3.656	0.00169518538168891\\
3.66	0.00171688144975039\\
3.664	0.00179799747286224\\
3.668	0.0017764255094019\\
3.672	0.00172134288854171\\
3.676	0.00187404344038324\\
3.68	0.00185984921522533\\
3.684	0.00179846071871304\\
3.688	0.0017652978257365\\
3.692	0.00175250899938732\\
3.696	0.00182431621249945\\
3.7	0.00180790503820128\\
3.704	0.00177500205936026\\
3.708	0.00171785089034037\\
3.712	0.0017327753461287\\
3.716	0.00171719384585409\\
3.72	0.00169308278721696\\
3.724	0.00177635031473407\\
3.728	0.00183744081231735\\
3.732	0.0018138422145162\\
3.736	0.00187487180306092\\
3.74	0.00183656669200377\\
3.744	0.00174227305473823\\
3.748	0.00177959373565036\\
3.752	0.00187466300576922\\
3.756	0.00168843059027265\\
3.76	0.00170293354439777\\
3.764	0.00177108687395082\\
3.768	0.00170022514398035\\
3.772	0.00169051758395728\\
3.776	0.00158989893382138\\
3.78	0.00156107379875472\\
3.784	0.00153481023729313\\
3.788	0.00160388325385644\\
3.792	0.00157850428106996\\
3.796	0.00159637670097185\\
3.8	0.00162118317960181\\
3.804	0.00155311492064024\\
3.808	0.00154179061035033\\
3.812	0.00162148382972395\\
3.816	0.00167689029104671\\
3.82	0.0018296327812737\\
3.824	0.0018442556900951\\
3.828	0.00180498086067354\\
3.832	0.00171868535635217\\
3.836	0.00170665910307911\\
3.84	0.0016528407045522\\
3.844	0.00160106129259729\\
3.848	0.00158636351392583\\
3.852	0.00157046682610942\\
3.856	0.0017313169300489\\
3.86	0.00175235204993704\\
3.864	0.00177251840491984\\
3.868	0.00174936364610705\\
3.872	0.00180419590606918\\
3.876	0.00191632706940625\\
3.88	0.00185161045028258\\
3.884	0.001797399733415\\
3.888	0.00168199274384033\\
3.892	0.00169458227529802\\
3.896	0.00165086687683432\\
3.9	0.00151931263613852\\
3.904	0.00147743212791068\\
3.908	0.00148263971065426\\
3.912	0.00159743232775308\\
3.916	0.00158259521251893\\
3.92	0.00172560140732181\\
3.924	0.00164340713393384\\
3.928	0.00165370496113058\\
3.932	0.00166145668946468\\
3.936	0.00156944891970871\\
3.94	0.00153595059074212\\
3.944	0.00152280681778334\\
3.948	0.00154480293163374\\
3.952	0.0015297932621697\\
3.956	0.00133671483288204\\
3.96	0.00140796821022458\\
3.964	0.00145763404350147\\
3.968	0.00158650273344306\\
3.972	0.00150742182570899\\
3.976	0.00143461390502331\\
3.98	0.00141968257124322\\
3.984	0.00142506463873167\\
3.988	0.00145325900839661\\
3.992	0.00133697142637468\\
3.996	0.00136437431731621\\
4	0.00132524640686161\\
4.004	0.00135429073025719\\
4.008	0.00139727189382446\\
4.012	0.0014205444654558\\
4.016	0.00137957057068798\\
4.02	0.00143161618109115\\
4.024	0.00159095634337408\\
4.028	0.00150158771054945\\
4.032	0.00154757722549344\\
4.036	0.00156710891113086\\
4.04	0.00164583368270298\\
4.044	0.00162419367418776\\
4.048	0.00164423478098709\\
4.052	0.00172632354840317\\
4.056	0.00189618254709386\\
4.06	0.00187499629414522\\
4.064	0.00188090460193334\\
4.068	0.0019226463091502\\
4.07199999999999	0.00194383556987915\\
4.07599999999999	0.00200597994584975\\
4.07999999999999	0.00194994916378507\\
4.08399999999999	0.00205469027424806\\
4.08799999999999	0.00208322458610569\\
4.09199999999999	0.00204317810753572\\
4.09599999999999	0.00210239349848794\\
4.09999999999999	0.00209233598428955\\
4.10399999999999	0.00202289718124766\\
4.10799999999999	0.00216130397742275\\
4.11199999999999	0.00224517894185281\\
4.11599999999999	0.00228133977292417\\
4.11999999999999	0.00221851021570927\\
4.12399999999999	0.00222296584896416\\
4.12799999999999	0.00225398806434942\\
4.13199999999999	0.00222659235359328\\
4.13599999999999	0.00214974179646589\\
4.13999999999999	0.00221073091955949\\
4.14399999999999	0.00218235666781767\\
4.14799999999999	0.00215584113444931\\
4.15199999999999	0.00216690380972732\\
4.15599999999999	0.00215600141664078\\
4.15999999999999	0.00212141529229483\\
4.16399999999998	0.00205216627467308\\
4.16799999999998	0.00199644465441674\\
4.17199999999998	0.00198761261088013\\
4.17599999999998	0.00198391964524432\\
4.17999999999998	0.00197477254818791\\
4.18399999999998	0.00190791015688095\\
4.18799999999998	0.0018014319127716\\
4.19199999999998	0.00160848992663137\\
4.19599999999998	0.00162794592515611\\
4.19999999999998	0.00156914653066479\\
};
\addlegendentry{$||\dot{y}_a-\dot{y}_c||$ [m/s]};
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.004	1.57832343552327\\
0.008	1.57791725330938\\
0.012	1.57747632802055\\
0.016	1.5770672290673\\
0.02	1.57652663825786\\
0.024	1.57607628346295\\
0.028	1.57553873720958\\
0.032	1.57485259778396\\
0.036	1.57420490080209\\
0.04	1.57390006504488\\
0.044	1.57337711686638\\
0.048	1.57245652902497\\
0.052	1.57143478605927\\
0.056	1.57020673614848\\
0.06	1.56917215516025\\
0.064	1.56835859994975\\
0.068	1.56744952894544\\
0.072	1.56660155745923\\
0.076	1.56544741117654\\
0.08	1.56405047253426\\
0.084	1.56271950406475\\
0.0880000000000001	1.56168255806018\\
0.0920000000000001	1.5603956905876\\
0.0960000000000001	1.55919498723147\\
0.1	1.55818080826099\\
0.104	1.55680241659049\\
0.108	1.55575685474972\\
0.112	1.55460823655967\\
0.116	1.55350290346558\\
0.12	1.55225660839893\\
0.124	1.55114364148078\\
0.128	1.54928292177586\\
0.132	1.54719263498736\\
0.136	1.54493485075528\\
0.14	1.54298679829214\\
0.144	1.54132894901106\\
0.148	1.53931653299489\\
0.152	1.53756307886346\\
0.156	1.53558839477754\\
0.16	1.53348624246773\\
0.164	1.53119172385063\\
0.168	1.52913177603837\\
0.172	1.52713516925093\\
0.176	1.524863239182\\
0.18	1.52245421975617\\
0.184	1.52030940666782\\
0.188	1.51810520534881\\
0.192	1.51602203642056\\
0.196	1.51415780886833\\
0.2	1.51195630980982\\
0.204	1.50931767602396\\
0.208	1.50666329319988\\
0.212	1.50446503704398\\
0.216	1.50168264590524\\
0.22	1.49909386682288\\
0.224	1.49670898467881\\
0.228	1.49433955002858\\
0.232	1.49182011251742\\
0.236	1.48912930676848\\
0.24	1.48701890545086\\
0.244	1.48432519557792\\
0.248	1.4812092402116\\
0.252	1.47815754424669\\
0.256	1.47461708823214\\
0.26	1.47159357753877\\
0.264	1.46844267952508\\
0.268	1.46524845540206\\
0.272	1.46206383076463\\
0.276	1.45892788464669\\
0.28	1.4561090238174\\
0.284	1.45310806732281\\
0.288	1.44957761287679\\
0.292	1.44647833459448\\
0.296	1.44303599529411\\
0.3	1.43943006633869\\
0.304	1.43603709432282\\
0.308	1.43228165459179\\
0.312	1.42925067433218\\
0.316	1.42569149928008\\
0.32	1.42189443205263\\
0.324	1.4184979826221\\
0.328	1.41474614215494\\
0.332	1.41110154339757\\
0.336	1.40755117873189\\
0.34	1.40360201745875\\
0.344	1.40001384066244\\
0.348	1.39673066784391\\
0.352	1.39303463157235\\
0.356	1.38938160916249\\
0.36	1.386026423982\\
0.364	1.38279939231044\\
0.368	1.37988321916176\\
0.372	1.37579303046963\\
0.376	1.37108061029702\\
0.38	1.3667307161607\\
0.384	1.3620800255731\\
0.388	1.35746221628636\\
0.392	1.35303564791332\\
0.396	1.34850340536781\\
0.4	1.34418910593353\\
0.404	1.33966660493744\\
0.408	1.33515578159663\\
0.412	1.33042318177783\\
0.416	1.32589984219878\\
0.42	1.32134255459411\\
0.424	1.31680070564153\\
0.428	1.31207877670848\\
0.432	1.30716687062254\\
0.436	1.30280424413016\\
0.44	1.2986415390456\\
0.444	1.29490911779682\\
0.448	1.29036294034143\\
0.452	1.28515818341767\\
0.456	1.28052764637306\\
0.46	1.27533611396532\\
0.464	1.27013435403651\\
0.468	1.26540251610923\\
0.472	1.26086740317652\\
0.476	1.25633204893213\\
0.48	1.25172299652793\\
0.484	1.24709210869333\\
0.488	1.24271527845943\\
0.492	1.23853911810507\\
0.496	1.23346065199727\\
0.5	1.228202173204\\
0.504	1.22298348990727\\
0.508	1.21739260858595\\
0.512	1.21207311414506\\
0.516	1.2064938755859\\
0.52	1.20120957904975\\
0.524	1.19635095390406\\
0.528	1.19203835895778\\
0.532	1.18694972602251\\
0.536	1.18121136977315\\
0.54	1.17600999843336\\
0.544	1.17030383611509\\
0.548	1.16456103658559\\
0.552	1.15914296354234\\
0.556	1.15356648267901\\
0.56	1.14814651280389\\
0.564	1.14275833041553\\
0.568	1.13719297610907\\
0.572	1.13207473039753\\
0.576	1.12673821593428\\
0.58	1.12107337914814\\
0.584	1.11554872189965\\
0.588	1.11015572996754\\
0.592	1.10509792420487\\
0.596	1.10025828120503\\
0.6	1.09511402171303\\
0.604	1.09018823654272\\
0.608	1.08596244017225\\
0.612	1.08198303130676\\
0.616	1.07736439257899\\
0.62	1.07239417062441\\
0.624	1.06689979231609\\
0.628	1.06093554370568\\
0.632	1.05500430981511\\
0.636	1.04921365535193\\
0.64	1.04306667663285\\
0.644	1.03727307554302\\
0.648	1.03174308394579\\
0.652	1.02581211828025\\
0.656	1.0205856566042\\
0.66	1.01500713040838\\
0.664	1.00918543721808\\
0.668	1.00367968955642\\
0.672	0.998175170038915\\
0.676	0.992679005502883\\
0.68	0.9872757273309\\
0.684	0.981839455205775\\
0.688000000000001	0.976965591410537\\
0.692000000000001	0.97195416203666\\
0.696000000000001	0.966466445163808\\
0.700000000000001	0.961180251594926\\
0.704000000000001	0.955739811861932\\
0.708000000000001	0.950003158564534\\
0.712000000000001	0.94487701387179\\
0.716000000000001	0.940027664799855\\
0.720000000000001	0.934642777278096\\
0.724000000000001	0.929861084502785\\
0.728000000000001	0.925065807222285\\
0.732000000000001	0.919817056627102\\
0.736000000000001	0.915240610472309\\
0.740000000000001	0.910435317499816\\
0.744000000000001	0.90556087685737\\
0.748000000000001	0.900106429802363\\
0.752000000000001	0.894480737356584\\
0.756000000000001	0.889163161817334\\
0.760000000000001	0.883765953817653\\
0.764000000000001	0.878290428679182\\
0.768000000000001	0.8735198706947\\
0.772000000000001	0.868740778689973\\
0.776000000000001	0.863204817615321\\
0.780000000000001	0.857875458926945\\
0.784000000000001	0.85278836987636\\
0.788000000000001	0.847534875007309\\
0.792000000000001	0.842390004366006\\
0.796000000000001	0.837063672901467\\
0.800000000000001	0.831754008100213\\
0.804000000000001	0.826608091163405\\
0.808000000000001	0.821876781910598\\
0.812000000000001	0.816979979153528\\
0.816000000000001	0.811839130820735\\
0.820000000000001	0.80678724666055\\
0.824000000000001	0.80172644780092\\
0.828000000000001	0.796743238181288\\
0.832000000000001	0.792065953921556\\
0.836000000000001	0.787170590632705\\
0.840000000000001	0.782330331064515\\
0.844000000000001	0.777939282459122\\
0.848000000000001	0.77343178086139\\
0.852000000000001	0.769139022996684\\
0.856000000000001	0.765367686189923\\
0.860000000000001	0.761665365096022\\
0.864000000000001	0.757026007788069\\
0.868000000000001	0.752421171387027\\
0.872000000000001	0.747781699038132\\
0.876000000000001	0.742442621636612\\
0.880000000000001	0.737481738062996\\
0.884000000000001	0.732596842795281\\
0.888000000000001	0.727410555766632\\
0.892000000000001	0.722530925697293\\
0.896000000000001	0.717701029001466\\
0.900000000000001	0.713042001716447\\
0.904000000000001	0.708578537316285\\
0.908000000000001	0.703828315367398\\
0.912000000000001	0.699014445809226\\
0.916000000000001	0.694358189552002\\
0.920000000000001	0.689800378034246\\
0.924000000000001	0.685182709756617\\
0.928000000000001	0.680751992468752\\
0.932000000000001	0.676828889402427\\
0.936000000000001	0.672685080323284\\
0.940000000000001	0.668405750754196\\
0.944000000000001	0.664146217201733\\
0.948000000000001	0.659729434301444\\
0.952000000000001	0.655161943289999\\
0.956000000000001	0.650641046561471\\
0.960000000000001	0.646309359857779\\
0.964000000000001	0.642005294943083\\
0.968000000000001	0.638153658796969\\
0.972000000000001	0.634749357907559\\
0.976000000000001	0.630706352724425\\
0.980000000000001	0.626683989275148\\
0.984000000000001	0.622744171416538\\
0.988000000000001	0.618590247714374\\
0.992000000000001	0.614706806113931\\
0.996000000000001	0.611021633176456\\
1	0.606570467743651\\
1.004	0.602137569112454\\
1.008	0.598031169203926\\
1.012	0.593571392214624\\
1.016	0.589816237991731\\
1.02	0.586410154604291\\
1.024	0.582319198863226\\
1.028	0.578303726007993\\
1.032	0.574341361025037\\
1.036	0.570030174721664\\
1.04	0.565764712336052\\
1.044	0.561697828364304\\
1.048	0.557552182960528\\
1.052	0.55359106755343\\
1.056	0.549839570935967\\
1.06	0.546048489061857\\
1.064	0.542221422170389\\
1.068	0.538411856948414\\
1.072	0.534485510436328\\
1.076	0.530612082008977\\
1.08	0.526878654294617\\
1.084	0.523279089477882\\
1.088	0.519755749924772\\
1.092	0.516266391414515\\
1.096	0.51303694949005\\
1.1	0.510012799146345\\
1.104	0.507102168857419\\
1.108	0.504013725292847\\
1.112	0.5006840820154\\
1.116	0.497678779804781\\
1.12	0.494144310628397\\
1.124	0.490203986988715\\
1.128	0.486561278881321\\
1.132	0.48279069959887\\
1.136	0.47898462330465\\
1.14	0.475448279535238\\
1.144	0.471964731189879\\
1.148	0.468442510992945\\
1.152	0.465104438381464\\
1.156	0.461746222428845\\
1.16	0.458317825955251\\
1.164	0.454902453761196\\
1.168	0.451433884160836\\
1.172	0.448152285148833\\
1.176	0.445321886550825\\
1.18	0.442449536947234\\
1.184	0.439131222265679\\
1.188	0.435904799001365\\
1.192	0.432634763978942\\
1.196	0.429309754842473\\
1.2	0.426462187732894\\
1.204	0.423363514679494\\
1.208	0.420117963975704\\
1.212	0.41723244496141\\
1.216	0.414150909253194\\
1.22	0.411444579283098\\
1.224	0.409086298598966\\
1.228	0.406158643017601\\
1.232	0.403311986926794\\
1.236	0.400783025678696\\
1.24	0.397797664829869\\
1.244	0.394944971477689\\
1.248	0.392072100119749\\
1.252	0.38894861775828\\
1.256	0.386033987467078\\
1.26	0.383341976778292\\
1.264	0.38058645187324\\
1.268	0.377697661403723\\
1.272	0.374895832493733\\
1.276	0.371989138214763\\
1.28	0.3690387929167\\
1.284	0.366081934482641\\
1.288	0.363183143835164\\
1.292	0.360395201920627\\
1.296	0.357719842457894\\
1.3	0.355056085753477\\
1.304	0.352435894116532\\
1.308	0.349885723928364\\
1.312	0.347317996849194\\
1.316	0.344696942877545\\
1.32	0.342037402995034\\
1.324	0.339348779332489\\
1.328	0.336693717226503\\
1.332	0.33414880566884\\
1.336	0.331767985177574\\
1.34	0.329590721874641\\
1.344	0.327587266594887\\
1.348	0.325464500688726\\
1.352	0.323185727255638\\
1.356	0.321023370447609\\
1.36	0.31878843629294\\
1.364	0.316531883850457\\
1.368	0.314243900215789\\
1.372	0.311623483795039\\
1.376	0.309049150408515\\
1.38	0.306569316535884\\
1.384	0.304016252355081\\
1.388	0.30162502049731\\
1.392	0.299296466663534\\
1.396	0.296962715850949\\
1.4	0.294703082948393\\
1.404	0.292430633962348\\
1.408	0.290188725695334\\
1.412	0.28791961181018\\
1.416	0.285727168867925\\
1.42	0.283565831275193\\
1.424	0.281601745422324\\
1.428	0.279801600879544\\
1.432	0.277742046642431\\
1.436	0.275548460933523\\
1.44	0.273425008362001\\
1.444	0.271257638630526\\
1.448	0.269100270711063\\
1.452	0.267036796132679\\
1.456	0.264960219675703\\
1.46	0.262881490301835\\
1.464	0.260891444645634\\
1.468	0.259020560054498\\
1.472	0.257171954318787\\
1.476	0.255445512843046\\
1.48	0.253584944492727\\
1.484	0.251621137714173\\
1.488	0.249860035680335\\
1.492	0.247969196386619\\
1.496	0.24611691943946\\
1.5	0.244212332651173\\
1.504	0.242353092293135\\
1.508	0.2407427007175\\
1.512	0.23886082159449\\
1.516	0.236933606229073\\
1.52	0.23506678826532\\
1.524	0.23306717907708\\
1.528	0.231130593838314\\
1.532	0.229221451312935\\
1.536	0.227250924824818\\
1.54	0.225311714049781\\
1.544	0.223482158532046\\
1.548	0.221710029549028\\
1.552	0.219933948659795\\
1.556	0.218228793227712\\
1.56	0.216504735998005\\
1.564	0.214751905962075\\
1.568	0.213080655671558\\
1.572	0.211448705630736\\
1.576	0.209759604372446\\
1.58	0.208174925587773\\
1.584	0.206715693602032\\
1.588	0.205333764653891\\
1.592	0.204116767052034\\
1.596	0.202711786306077\\
1.6	0.201167411483093\\
1.604	0.199672097847196\\
1.608	0.198090480421333\\
1.612	0.196492252669346\\
1.616	0.194923672652447\\
1.62	0.193215646850277\\
1.624	0.191582006698567\\
1.628	0.190039422290192\\
1.632	0.188437062603457\\
1.636	0.186915534305041\\
1.64	0.185378476799163\\
1.644	0.183849696623475\\
1.648	0.182333494315004\\
1.652	0.180842333890409\\
1.656	0.179412961161911\\
1.66	0.177986826646005\\
1.664	0.176580887569812\\
1.668	0.175316208363736\\
1.672	0.174089383902626\\
1.676	0.172642872956276\\
1.68	0.171246924917859\\
1.684	0.169935181426311\\
1.688	0.168496994127645\\
1.692	0.167163698041951\\
1.696	0.165828412248174\\
1.7	0.16443509480148\\
1.704	0.16315740871333\\
1.708	0.161878514843589\\
1.712	0.160568750394768\\
1.716	0.159437674908995\\
1.72	0.158278232580706\\
1.724	0.157094073182797\\
1.728	0.156065477137859\\
1.732	0.154910077455238\\
1.736	0.153715433012121\\
1.74	0.15269293477444\\
1.744	0.151484732119444\\
1.748	0.150261875999634\\
1.752	0.149124634671177\\
1.756	0.147777195311444\\
1.76	0.146458442313989\\
1.764	0.145242501192314\\
1.768	0.143953495423385\\
1.772	0.142720341795693\\
1.776	0.141537240884308\\
1.78	0.140313956055386\\
1.784	0.139123800072135\\
1.788	0.137956674166666\\
1.792	0.136770398749936\\
1.796	0.135607584413294\\
1.8	0.134504686878787\\
1.804	0.133410383102768\\
1.808	0.132360129450051\\
1.812	0.131325663844789\\
1.816	0.130288590146467\\
1.82	0.129241517741789\\
1.824	0.12823474913407\\
1.828	0.127204608849607\\
1.832	0.126277746452532\\
1.836	0.125388491465743\\
1.84	0.124534721350751\\
1.844	0.123626830629109\\
1.848	0.122695558914195\\
1.852	0.121868571006403\\
1.856	0.120918919094954\\
1.86	0.1199447476928\\
1.864	0.119051866122744\\
1.868	0.117998673335204\\
1.872	0.117007407434596\\
1.876	0.116069656908679\\
1.88	0.115057494008671\\
1.884	0.114129625764502\\
1.888	0.113175448427132\\
1.892	0.112197085080217\\
1.896	0.111265103455619\\
1.9	0.110343608096909\\
1.904	0.109408091822663\\
1.908	0.108499648554004\\
1.912	0.107669973782688\\
1.916	0.10687949859619\\
1.92	0.106012191428623\\
1.924	0.105110825941485\\
1.928	0.104220286469529\\
1.932	0.10330818766407\\
1.936	0.102428769427788\\
1.94	0.10155063668907\\
1.944	0.100668909009929\\
1.948	0.0998076637315854\\
1.952	0.0989714778849248\\
1.956	0.0981325434336171\\
1.96	0.0973216137067388\\
1.964	0.0965176369815875\\
1.968	0.0957719813523255\\
1.972	0.0950266918639208\\
1.976	0.0943094469366693\\
1.98	0.0936799540124575\\
1.984	0.0929649017288259\\
1.988	0.0922547884137991\\
1.992	0.0916074850700271\\
1.996	0.0909279318335558\\
2	0.0902316043562752\\
2.004	0.0894401790568501\\
2.008	0.0887093539057315\\
2.012	0.0879833621797215\\
2.016	0.0872182772224659\\
2.02	0.0865002451095193\\
2.024	0.0857705475663407\\
2.028	0.0850354741915335\\
2.032	0.0843357238476222\\
2.036	0.0836221452873435\\
2.04	0.0828980800049442\\
2.044	0.082188831143114\\
2.048	0.0814691750381834\\
2.052	0.0807673985375006\\
2.056	0.0800861687777441\\
2.06	0.0794150986686513\\
2.064	0.0787495056559485\\
2.068	0.0780907849797602\\
2.072	0.0774674870937918\\
2.076	0.0768782462407946\\
2.08	0.076344169536185\\
2.084	0.0757444691063609\\
2.088	0.0751103311987682\\
2.092	0.0745556108109112\\
2.096	0.0739961696001226\\
2.1	0.0734458651576843\\
2.104	0.0729051292985872\\
2.108	0.0722903793390727\\
2.112	0.0717381901359755\\
2.116	0.0711746604345456\\
2.12	0.07059333196915\\
2.124	0.0699933175348661\\
2.128	0.0694055098188383\\
2.132	0.0688098527958555\\
2.136	0.0682000956760853\\
2.14	0.0676255624687547\\
2.144	0.0670477729368981\\
2.148	0.0664964933029225\\
2.152	0.0659557149402624\\
2.156	0.06546627580558\\
2.16	0.0649990570032376\\
2.164	0.0644847972078877\\
2.168	0.0639297785037523\\
2.172	0.0633964177093922\\
2.176	0.0628523055171031\\
2.18	0.0623036425991969\\
2.184	0.0617727792897434\\
2.188	0.0612039650857471\\
2.192	0.0606658428773193\\
2.196	0.0601252805624771\\
2.2	0.0595839945791097\\
2.204	0.0590454152701652\\
2.208	0.0585022566491995\\
2.212	0.0579695305858434\\
2.216	0.0574800646216376\\
2.22	0.0569813581003831\\
2.224	0.0565034893574978\\
2.228	0.0560389561650387\\
2.232	0.0555828370326503\\
2.236	0.0551073357453454\\
2.24	0.0546557313920792\\
2.244	0.0541853114956169\\
2.248	0.0536585238280234\\
2.252	0.0531803832555124\\
2.256	0.0526824210092101\\
2.26	0.0521646853371238\\
2.264	0.0517128158765634\\
2.268	0.0512475901939594\\
2.272	0.0507950056736095\\
2.276	0.0503800744739756\\
2.28	0.0499491973275042\\
2.284	0.0495196480115247\\
2.288	0.0491041113454033\\
2.292	0.0486765845517459\\
2.296	0.048256481875905\\
2.3	0.0478455752795042\\
2.304	0.0474487451495728\\
2.308	0.0470670944111311\\
2.312	0.0466817086504214\\
2.316	0.0463152389771602\\
2.32	0.0459732997741817\\
2.324	0.0456633108257202\\
2.328	0.0453763767310221\\
2.332	0.0450099908292013\\
2.336	0.0446569406039626\\
2.34	0.0443449642352769\\
2.344	0.044004202727196\\
2.348	0.043667265384675\\
2.352	0.0433501699864238\\
2.356	0.0430425975390827\\
2.36	0.0427354065160018\\
2.364	0.0424534096656048\\
2.368	0.0421016461756898\\
2.372	0.041722426050602\\
2.376	0.0413922708446528\\
2.38	0.0410351673917353\\
2.384	0.0406869310130442\\
2.388	0.0403728177358467\\
2.392	0.0400407331085249\\
2.396	0.0397124566667091\\
2.4	0.0394064591649252\\
2.404	0.0391226374442589\\
2.408	0.038801632413495\\
2.412	0.0384444581454257\\
2.416	0.0381150897415538\\
2.42	0.0377721508956168\\
2.424	0.0374308237660602\\
2.428	0.0371018405602672\\
2.432	0.0367806870946452\\
2.436	0.0364606061908485\\
2.44	0.0361457688138798\\
2.444	0.0358364041141625\\
2.448	0.0355182333725121\\
2.452	0.0351992002254125\\
2.456	0.0348850449458483\\
2.46	0.0345855840935242\\
2.464	0.0343042146075005\\
2.468	0.0340282563951696\\
2.472	0.033744768736071\\
2.476	0.0334853100960055\\
2.48	0.0332049866908191\\
2.484	0.0329384193206739\\
2.488	0.032699216545258\\
2.492	0.0323965375175697\\
2.496	0.0320833681302501\\
2.5	0.0317928150681903\\
2.504	0.0314896553331568\\
2.508	0.0311833565856758\\
2.512	0.0309102615835864\\
2.516	0.0306187560352392\\
2.52	0.0303481784143657\\
2.524	0.0300944139969425\\
2.528	0.0298233858371253\\
2.532	0.0295696548504759\\
2.536	0.0293243832351402\\
2.54	0.0290408563422684\\
2.544	0.0287902948349607\\
2.548	0.0285560574733694\\
2.552	0.0282926685647294\\
2.556	0.0280545273035037\\
2.56	0.0278140143002885\\
2.564	0.0275903078334629\\
2.568	0.0273778110486959\\
2.572	0.0271599524987034\\
2.576	0.0269165278757979\\
2.58	0.0266897347928447\\
2.584	0.0264695039967742\\
2.588	0.0262562392234034\\
2.592	0.026041476837744\\
2.596	0.0258258743556999\\
2.6	0.0256155087865318\\
2.604	0.0254315611898174\\
2.608	0.0252284199761022\\
2.612	0.0250198823041749\\
2.616	0.0247889013666253\\
2.62	0.024559175113119\\
2.624	0.0243357893848914\\
2.628	0.0241182283712705\\
2.632	0.0239159585289416\\
2.636	0.0237070229434606\\
2.64	0.0234925389973866\\
2.644	0.023303847380934\\
2.648	0.0231363470180308\\
2.652	0.0229360553727559\\
2.656	0.0227276003977305\\
2.66	0.0225385999710201\\
2.664	0.0223281011217139\\
2.668	0.0221249725517893\\
2.672	0.0219343766860221\\
2.676	0.0217426383554811\\
2.68	0.0215501272672643\\
2.684	0.0213651795389803\\
2.688	0.0211925118569351\\
2.692	0.0210031364738199\\
2.696	0.0208281328246303\\
2.7	0.0206556490746914\\
2.704	0.0204749907523464\\
2.708	0.020311738538772\\
2.712	0.0201639699354686\\
2.716	0.0200003280080442\\
2.72	0.0198534763817896\\
2.724	0.0196976463535517\\
2.728	0.0195576472014356\\
2.732	0.0194264807461812\\
2.736	0.0192738909282579\\
2.74	0.0191140840420813\\
2.744	0.0189426325512588\\
2.748	0.0187753064451561\\
2.752	0.0186019839225508\\
2.756	0.0184462062071667\\
2.76	0.0182897962425754\\
2.764	0.0181270157329635\\
2.768	0.0179777364211119\\
2.772	0.0178362051577158\\
2.776	0.0176759020955856\\
2.78	0.0175329466665038\\
2.784	0.0173874957903456\\
2.788	0.0172349888510557\\
2.792	0.0171075352733752\\
2.796	0.0169694771421282\\
2.8	0.0168307270349198\\
2.804	0.0167086719781575\\
2.808	0.0165665653047893\\
2.812	0.0164402069680792\\
2.816	0.0163115458968086\\
2.82	0.0161671486385211\\
2.824	0.0160313517078136\\
2.828	0.0159041087588417\\
2.832	0.0157827072057515\\
2.836	0.0156662480759586\\
2.84	0.0155462783908102\\
2.844	0.0154246168498379\\
2.848	0.015306550611108\\
2.852	0.0151875297030247\\
2.856	0.0150621115695593\\
2.86	0.0149499868764987\\
2.864	0.0148204065717232\\
2.868	0.0146820553930508\\
2.872	0.0145679219304697\\
2.876	0.014449716748184\\
2.88	0.014310850792344\\
2.884	0.014191959812097\\
2.888	0.0140755831408381\\
2.892	0.01397261733456\\
2.896	0.0138673011710766\\
2.9	0.0137538755734513\\
2.904	0.0136469035755102\\
2.908	0.0135260211233866\\
2.912	0.013409333494107\\
2.916	0.0133027100551381\\
2.92	0.0131964644327554\\
2.924	0.0130921476686346\\
2.928	0.0129889226026959\\
2.932	0.0128864899519125\\
2.936	0.0127932247318556\\
2.94	0.012702678949817\\
2.944	0.0125945038726155\\
2.948	0.0125116036677261\\
2.952	0.0124148139716647\\
2.956	0.0123266383434824\\
2.96	0.0122583874990994\\
2.964	0.0121948145893192\\
2.968	0.0121179416985581\\
2.972	0.0120465582417522\\
2.976	0.0119870653415647\\
2.98	0.0119317726221422\\
2.984	0.0118668906767098\\
2.988	0.0117953507110686\\
2.992	0.011733076786648\\
2.996	0.0116745023170716\\
3	0.0116176740635217\\
3.004	0.01156510613024\\
3.008	0.0115159346295694\\
3.012	0.0114742875468685\\
3.016	0.0114382100051687\\
3.02	0.0114055343750927\\
3.024	0.0113727139249163\\
3.028	0.0113429962888288\\
3.032	0.0113198381150409\\
3.036	0.0112982932426028\\
3.04	0.0112840390826499\\
3.044	0.0112681704955848\\
3.048	0.0112568331522453\\
3.052	0.0112397786181661\\
3.056	0.0112316380906825\\
3.06	0.0112241781057686\\
3.064	0.0112180315413485\\
3.068	0.0112148926196815\\
3.072	0.0112125896305318\\
3.076	0.01121606805197\\
3.08	0.0112219155982475\\
3.084	0.0112328399840209\\
3.088	0.0112427931588116\\
3.092	0.0112650309654391\\
3.096	0.0112948906625674\\
3.1	0.0113265425486524\\
3.104	0.0113697205311772\\
3.108	0.0114187716618531\\
3.112	0.0114804864030374\\
3.116	0.0115373756652769\\
3.12	0.0116163936384438\\
3.124	0.0116862116798398\\
3.128	0.0117553037782436\\
3.132	0.0118310627122768\\
3.136	0.0118969383030626\\
3.14	0.0119639322610374\\
3.144	0.0120328635055375\\
3.148	0.0121041786970716\\
3.152	0.0121724619667314\\
3.156	0.0122439049130074\\
3.16	0.012310710056413\\
3.164	0.012380279254265\\
3.168	0.0124429630235541\\
3.172	0.0125030344969203\\
3.176	0.0125599450332186\\
3.18	0.0126242670692808\\
3.184	0.0126885725038901\\
3.188	0.0127456401041175\\
3.192	0.0128072753143983\\
3.196	0.0128621370489044\\
3.2	0.0129135437898282\\
3.204	0.012964330525021\\
3.208	0.0130147978924062\\
3.212	0.0130596253060817\\
3.216	0.0131079989549282\\
3.22	0.0131452772151944\\
3.224	0.0131869105208814\\
3.228	0.0132268863495439\\
3.232	0.0132724568468199\\
3.236	0.0133097424717253\\
3.24	0.0133423082169151\\
3.244	0.0133751955399974\\
3.248	0.0134087106246409\\
3.252	0.0134345722116685\\
3.256	0.0134516492769312\\
3.26	0.0134760819936687\\
3.264	0.013499598340202\\
3.268	0.0135164505021528\\
3.272	0.0135277624207095\\
3.276	0.0135443445099104\\
3.28	0.0135574952620319\\
3.284	0.0135653187324139\\
3.288	0.0135756286071256\\
3.292	0.0135896798675752\\
3.296	0.0135908524650796\\
3.3	0.0136013947612001\\
3.304	0.013606878406619\\
3.308	0.0136116219106095\\
3.312	0.0136105968408481\\
3.316	0.0136111940482992\\
3.32	0.0136141330907936\\
3.324	0.0136148361109325\\
3.328	0.0136136033058141\\
3.332	0.0136152907506129\\
3.336	0.0136146903217659\\
3.34	0.0136114713066625\\
3.344	0.0136089480589224\\
3.348	0.0136073423866619\\
3.352	0.0136066979771497\\
3.356	0.0136036385655835\\
3.36	0.0135993176839174\\
3.364	0.0135989526469284\\
3.368	0.0135950196685445\\
3.372	0.0135866903954268\\
3.376	0.0135853980775767\\
3.38	0.0135802370441885\\
3.384	0.0135773603692024\\
3.388	0.0135704376783133\\
3.392	0.0135650293174244\\
3.396	0.0135584500686516\\
3.4	0.0135519493999955\\
3.404	0.0135448544976634\\
3.408	0.0135371218413422\\
3.412	0.013526102355396\\
3.416	0.0135142470996674\\
3.42	0.0135015019567666\\
3.424	0.0134921838432627\\
3.428	0.0134742846505564\\
3.432	0.0134518346839137\\
3.436	0.0134313329026563\\
3.44	0.0133980521849262\\
3.444	0.0133617117057328\\
3.448	0.0133121422104704\\
3.452	0.0132688257170383\\
3.456	0.0132303079219262\\
3.46	0.0131854252855631\\
3.464	0.0131522638991151\\
3.468	0.0131131807736062\\
3.472	0.013072071790389\\
3.476	0.0130227262041847\\
3.48	0.0129605703960032\\
3.484	0.0128955243261321\\
3.488	0.0128280145976447\\
3.492	0.0127561352800499\\
3.496	0.0126747733959672\\
3.5	0.0126041333062892\\
3.504	0.0125254078834823\\
3.508	0.0124404051567016\\
3.512	0.0123681584410461\\
3.516	0.0122867204848013\\
3.52	0.012203109906791\\
3.524	0.0121278003293868\\
3.528	0.0120533298802814\\
3.532	0.0119758759485392\\
3.536	0.0119053687998925\\
3.54	0.0118361723358828\\
3.544	0.0117654653823383\\
3.548	0.0116854732798611\\
3.552	0.0116091240485671\\
3.556	0.011534229721358\\
3.56	0.0114555892264218\\
3.564	0.0113747124726763\\
3.568	0.011301144908498\\
3.572	0.0112287852160554\\
3.576	0.0111617045130904\\
3.58	0.011082334324283\\
3.584	0.0110188285946488\\
3.588	0.0109597022024013\\
3.592	0.0108899378155374\\
3.596	0.0108233610565628\\
3.6	0.0107675093009508\\
3.604	0.0107060243210936\\
3.608	0.0106370088057454\\
3.612	0.0105735459235043\\
3.616	0.0105161339304337\\
3.62	0.0104462842707069\\
3.624	0.0103758363646818\\
3.628	0.0103237225859339\\
3.632	0.0102571597182256\\
3.636	0.0101921936749056\\
3.64	0.0101277290653335\\
3.644	0.0100637349352936\\
3.648	0.0100012372826556\\
3.652	0.00993502761573713\\
3.656	0.00987550245181415\\
3.66	0.00981528161251499\\
3.664	0.00975043902985146\\
3.668	0.00969014954025963\\
3.672	0.00963354148115578\\
3.676	0.00956672807680694\\
3.68	0.00951451000694776\\
3.684	0.00945736018066935\\
3.688	0.00940196279957416\\
3.692	0.00934117668853877\\
3.696	0.0092912652942651\\
3.7	0.00923443728047945\\
3.704	0.00918037699940776\\
3.708	0.00913170582880125\\
3.712	0.00907756301872388\\
3.716	0.00903390511762133\\
3.72	0.00898412461734442\\
3.724	0.00892790055922394\\
3.728	0.0088763989273441\\
3.732	0.00882326780580087\\
3.736	0.00876320255089367\\
3.74	0.00870707850867166\\
3.744	0.00865373950579677\\
3.748	0.00859951645425423\\
3.752	0.00854601003048492\\
3.756	0.00849610254487599\\
3.76	0.00844511522437979\\
3.764	0.00839223902164483\\
3.768	0.00833863869137132\\
3.772	0.00829260903073034\\
3.776	0.00824221280550023\\
3.78	0.00819994542479787\\
3.784	0.00816037356942679\\
3.788	0.0081157075323083\\
3.792	0.00807211100707179\\
3.796	0.008029842841812\\
3.8	0.00798125116498517\\
3.804	0.00793224187782569\\
3.808	0.00788983030135477\\
3.812	0.00784382758571688\\
3.816	0.00779913429794149\\
3.82	0.00776173819128084\\
3.824	0.00772938344802571\\
3.828	0.00769644242504195\\
3.832	0.00766121271230488\\
3.836	0.00762449788085546\\
3.84	0.0075953767413228\\
3.844	0.00756884985871177\\
3.848	0.00753908539223019\\
3.852	0.00751196133866244\\
3.856	0.00749422933969219\\
3.86	0.00747131716716993\\
3.864	0.00744682919385972\\
3.868	0.00743171087155162\\
3.872	0.00741693248085246\\
3.876	0.007397884306127\\
3.88	0.00739164299460456\\
3.884	0.00738447842073547\\
3.888	0.00737420250355355\\
3.892	0.00736835396841295\\
3.896	0.00736454193454894\\
3.9	0.007361141706573\\
3.904	0.00736032270333361\\
3.908	0.00735549972845405\\
3.912	0.00735624202799888\\
3.916	0.0073583392014704\\
3.92	0.00735405279653527\\
3.924	0.00735962098218658\\
3.928	0.00736261141574427\\
3.932	0.00736606710416162\\
3.936	0.00737113273848315\\
3.94	0.0073796189619262\\
3.944	0.00738634757069351\\
3.948	0.00738835882336375\\
3.952	0.00739654962930818\\
3.956	0.00740425941053144\\
3.96	0.00742305847699798\\
3.964	0.00744692533075177\\
3.968	0.00747570233500072\\
3.972	0.00750180419427622\\
3.976	0.00753532799044756\\
3.98	0.00758320878211053\\
3.984	0.00763503479566885\\
3.988	0.00767674700787171\\
3.992	0.00773493707062541\\
3.996	0.00779359090986158\\
4	0.00784571293681897\\
4.004	0.00789826558752853\\
4.008	0.00795521576135842\\
4.012	0.00800961091423345\\
4.016	0.00807112584587019\\
4.02	0.00812728434117825\\
4.024	0.00817394760409483\\
4.028	0.00823182507815496\\
4.032	0.00827954319765993\\
4.036	0.0083307064305783\\
4.04	0.00838389649264867\\
4.044	0.00843179823229158\\
4.048	0.00848346832739871\\
4.052	0.00853251839557022\\
4.056	0.00857923470630528\\
4.06	0.00862470733372915\\
4.064	0.0086684626426471\\
4.068	0.00870600283461839\\
4.07199999999999	0.00874633308876918\\
4.07599999999999	0.00878370716888998\\
4.07999999999999	0.00882057492812954\\
4.08399999999999	0.0088597532141244\\
4.08799999999999	0.00889414289349043\\
4.09199999999999	0.0089314550418622\\
4.09599999999999	0.00896916683297451\\
4.09999999999999	0.00900781348872304\\
4.10399999999999	0.00903547944932293\\
4.10799999999999	0.00907675873712064\\
4.11199999999999	0.00910823104181599\\
4.11599999999999	0.00914356387090565\\
4.11999999999999	0.00917705420729771\\
4.12399999999999	0.00921262115548423\\
4.12799999999999	0.00923701666821952\\
4.13199999999999	0.00926088105870942\\
4.13599999999999	0.00928815785733871\\
4.13999999999999	0.00931243478061996\\
4.14399999999999	0.0093323093759788\\
4.14799999999999	0.00936127134993658\\
4.15199999999999	0.00938497980520022\\
4.15599999999999	0.00940550566955808\\
4.15999999999999	0.00942356793847254\\
4.16399999999998	0.00944335592179825\\
4.16799999999998	0.00945887765043202\\
4.17199999999998	0.00947787372012149\\
4.17599999999998	0.00948906233120035\\
4.17999999999998	0.00950201976070947\\
4.18399999999998	0.00951305291853786\\
4.18799999999998	0.00952318194970517\\
4.19199999999998	0.00953366554290513\\
4.19599999999998	0.00954009057458887\\
4.19999999999998	0.0095500406810858\\
};
\addlegendentry{$||d_{ac}||$ [rad]};
\addplot [color=mycolor4,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.004	0.0218799190900805\\
0.008	0.0491495076323098\\
0.012	0.0742190821891108\\
0.016	0.0989878708193041\\
0.02	0.125765229771436\\
0.024	0.151045274590737\\
0.028	0.177145107546276\\
0.032	0.203992921960971\\
0.036	0.229771200827879\\
0.04	0.253392244732382\\
0.044	0.279757545807739\\
0.048	0.308926343960029\\
0.052	0.335477553991599\\
0.056	0.363553481905462\\
0.06	0.391677793104594\\
0.064	0.41389403858907\\
0.068	0.438956452836688\\
0.072	0.465325990960301\\
0.076	0.493215514075015\\
0.08	0.52290056115441\\
0.084	0.530222021365085\\
0.0880000000000001	0.534048818512906\\
0.0920000000000001	0.540343765641665\\
0.0960000000000001	0.543256606621725\\
0.1	0.54082263650396\\
0.104	0.54318082613839\\
0.108	0.542212447719656\\
0.112	0.540070802289282\\
0.116	0.537509069320833\\
0.12	0.540953369619474\\
0.124	0.535094680083707\\
0.128	0.544268041691017\\
0.132	0.551246557356035\\
0.136	0.559103454144625\\
0.14	0.562867378341146\\
0.144	0.572916818008565\\
0.148	0.577861293824197\\
0.152	0.583713953307313\\
0.156	0.594780610005176\\
0.16	0.598235221988537\\
0.164	0.609181254827548\\
0.168	0.616795557876276\\
0.172	0.617594286207349\\
0.176	0.628908515477344\\
0.18	0.640170875549146\\
0.184	0.647828677725037\\
0.188	0.657606434496952\\
0.192	0.663986021590821\\
0.196	0.670799007751777\\
0.2	0.678354815153833\\
0.204	0.701105372649467\\
0.208	0.69762047619119\\
0.212	0.704581065617742\\
0.216	0.711652289582549\\
0.22	0.714322295785029\\
0.224	0.722657741679309\\
0.228	0.724210385527429\\
0.232	0.733734692936864\\
0.236	0.731579800311224\\
0.24	0.728639173525153\\
0.244	0.738364089650077\\
0.248	0.737298698758554\\
0.252	0.753473870516614\\
0.256	0.76296950708218\\
0.26	0.768250298770138\\
0.264	0.778623816513434\\
0.268	0.787862474397357\\
0.272	0.799974258962078\\
0.276	0.813469350906803\\
0.28	0.81628555475517\\
0.284	0.818318185660687\\
0.288	0.833553802786423\\
0.292	0.835107239596412\\
0.296	0.844349827255232\\
0.3	0.856531479795625\\
0.304	0.862903905786875\\
0.308	0.879815453907907\\
0.312	0.878681745603287\\
0.316	0.894160388824163\\
0.32	0.910369281015165\\
0.324	0.906752270190747\\
0.328	0.921521394647787\\
0.332	0.919062962093802\\
0.336	0.923342802532749\\
0.34	0.933264268498158\\
0.344	0.933371594964919\\
0.348	0.934030491316613\\
0.352	0.941511243984711\\
0.356	0.943568844796755\\
0.36	0.95142779327659\\
0.364	0.946246603865856\\
0.368	0.937279453759487\\
0.372	0.956431777779336\\
0.376	0.963725499546714\\
0.38	0.975019233487792\\
0.384	0.990171595122117\\
0.388	0.996877794161565\\
0.392	1.01766404208521\\
0.396	1.02091339348293\\
0.4	1.03236655776328\\
0.404	1.0454160405419\\
0.408	1.05156391261694\\
0.412	1.06904777232076\\
0.416	1.07357047331367\\
0.42	1.08440664171521\\
0.424	1.0969500680245\\
0.428	1.11641115207822\\
0.432	1.12647530268407\\
0.436	1.13687324256141\\
0.44	1.14265082183107\\
0.444	1.15298914726775\\
0.448	1.17762786182161\\
0.452	1.18093141278812\\
0.456	1.18460922089937\\
0.46	1.19540899481696\\
0.464	1.19870956284392\\
0.468	1.20434835517639\\
0.472	1.19946189624071\\
0.476	1.20484442122454\\
0.48	1.20431085678273\\
0.484	1.20647605473845\\
0.488	1.20256948551395\\
0.492	1.1942711734762\\
0.496	1.2102552475165\\
0.5	1.21144953789105\\
0.504	1.22611820964275\\
0.508	1.23129663056522\\
0.512	1.23942256795471\\
0.516	1.25281958273659\\
0.52	1.26842472524777\\
0.524	1.27599465019132\\
0.528	1.26635045698847\\
0.532	1.27288232295691\\
0.536	1.28061836991961\\
0.54	1.27828293822851\\
0.544	1.28913572493221\\
0.548	1.29903008288525\\
0.552	1.31143681470581\\
0.556	1.32197731631513\\
0.56	1.33120656849408\\
0.564	1.33897455019668\\
0.568	1.35294594421084\\
0.572	1.36295493550133\\
0.576	1.35889494411371\\
0.58	1.36739082144948\\
0.584	1.36429120380957\\
0.588	1.36074027150054\\
0.592	1.3536602734575\\
0.596	1.34564418869622\\
0.6	1.34530495710485\\
0.604	1.3449818915861\\
0.608	1.33989168784149\\
0.612	1.32127798408778\\
0.616	1.31172113286855\\
0.62	1.30925126209867\\
0.624	1.30471378172484\\
0.628	1.31002876128892\\
0.632	1.31405411538468\\
0.636	1.31664822877836\\
0.64	1.32819786134931\\
0.644	1.32678456239076\\
0.648	1.33082491516354\\
0.652	1.33715387484917\\
0.656	1.33329217182769\\
0.66	1.33565037740348\\
0.664	1.33774914275958\\
0.668	1.33926680735406\\
0.672	1.34791120803486\\
0.676	1.35423160768811\\
0.68	1.35589757575845\\
0.684	1.36291953369579\\
0.688000000000001	1.37133889775044\\
0.692000000000001	1.3841034865973\\
0.696000000000001	1.39262983203389\\
0.700000000000001	1.39253022684404\\
0.704000000000001	1.39267966222858\\
0.708000000000001	1.3848175098927\\
0.712000000000001	1.37294938518276\\
0.716000000000001	1.3611038067598\\
0.720000000000001	1.35011697718145\\
0.724000000000001	1.3387995286398\\
0.728000000000001	1.33078329229727\\
0.732000000000001	1.3215865567833\\
0.736000000000001	1.31165897596496\\
0.740000000000001	1.30132512018526\\
0.744000000000001	1.2900911209501\\
0.748000000000001	1.29517803956165\\
0.752000000000001	1.29214680849439\\
0.756000000000001	1.29072968612984\\
0.760000000000001	1.29058309777011\\
0.764000000000001	1.29143692317754\\
0.768000000000001	1.28776116230028\\
0.772000000000001	1.287132316468\\
0.776000000000001	1.28861904220077\\
0.780000000000001	1.28794842616075\\
0.784000000000001	1.28062667356801\\
0.788000000000001	1.27705331008309\\
0.792000000000001	1.27977725581391\\
0.796000000000001	1.28409907634588\\
0.800000000000001	1.28279893380286\\
0.804000000000001	1.28781234685091\\
0.808000000000001	1.2817011814069\\
0.812000000000001	1.28277805681479\\
0.816000000000001	1.29079160223806\\
0.820000000000001	1.29026978103155\\
0.824000000000001	1.29280389315779\\
0.828000000000001	1.28004947071736\\
0.832000000000001	1.27064558490436\\
0.836000000000001	1.26745150869881\\
0.840000000000001	1.25754858777153\\
0.844000000000001	1.24605609406711\\
0.848000000000001	1.24655633223002\\
0.852000000000001	1.23227501146739\\
0.856000000000001	1.20640422204291\\
0.860000000000001	1.19184011291636\\
0.864000000000001	1.18848186135094\\
0.868000000000001	1.17766879782799\\
0.872000000000001	1.17577769159916\\
0.876000000000001	1.17592407277962\\
0.880000000000001	1.1689360768379\\
0.884000000000001	1.17068423234058\\
0.888000000000001	1.17487975703027\\
0.892000000000001	1.17003080353604\\
0.896000000000001	1.16693895922002\\
0.900000000000001	1.16036922586833\\
0.904000000000001	1.15280491032558\\
0.908000000000001	1.15363717029392\\
0.912000000000001	1.15470967076316\\
0.916000000000001	1.14872272242391\\
0.920000000000001	1.14723359679241\\
0.924000000000001	1.15046326914132\\
0.928000000000001	1.14625477965906\\
0.932000000000001	1.14368129917009\\
0.936000000000001	1.15184076827788\\
0.940000000000001	1.15566734099647\\
0.944000000000001	1.14848808353942\\
0.948000000000001	1.14985296803373\\
0.952000000000001	1.14586835046977\\
0.956000000000001	1.13411962313096\\
0.960000000000001	1.12904730049089\\
0.964000000000001	1.11890156642584\\
0.968000000000001	1.09985085939695\\
0.972000000000001	1.0851230968598\\
0.976000000000001	1.07809430508771\\
0.980000000000001	1.06943157922288\\
0.984000000000001	1.06529918504302\\
0.988000000000001	1.05486133601246\\
0.992000000000001	1.04265296226702\\
0.996000000000001	1.0333014566478\\
1	1.03507076524767\\
1.004	1.02825270893552\\
1.008	1.02997368243583\\
1.012	1.03584884747235\\
1.016	1.02384275488342\\
1.02	1.01737908239105\\
1.024	1.01604710756597\\
1.028	1.00948593428482\\
1.032	1.00229113256241\\
1.036	1.0020947391114\\
1.04	0.999993714088555\\
1.044	0.997800522606919\\
1.048	1.00526849185768\\
1.052	1.00933144865039\\
1.056	1.00327884018005\\
1.06	1.00303369873121\\
1.064	0.998304199569948\\
1.068	0.99669516706616\\
1.072	0.998949452073697\\
1.076	0.998295745439615\\
1.08	0.985795778830481\\
1.084	0.979581664326389\\
1.088	0.969231513977666\\
1.092	0.95753121373613\\
1.096	0.954424351112985\\
1.1	0.945224271571166\\
1.104	0.92845967370729\\
1.108	0.920961926166318\\
1.112	0.910423795536154\\
1.116	0.893482168869063\\
1.12	0.889907109449321\\
1.124	0.885273453475594\\
1.128	0.87954963657851\\
1.132	0.879191383588852\\
1.136	0.877191352663931\\
1.14	0.873371672405265\\
1.144	0.869774256128463\\
1.148	0.864710932449607\\
1.152	0.856282614580433\\
1.156	0.852333808134911\\
1.16	0.848399607494795\\
1.164	0.847565890981909\\
1.168	0.846782703344799\\
1.172	0.843602530597767\\
1.176	0.839010009700164\\
1.18	0.840488106266441\\
1.184	0.846709884723234\\
1.188	0.844891358951851\\
1.192	0.846059822713063\\
1.196	0.847886474903214\\
1.2	0.834085950447158\\
1.204	0.829345787996707\\
1.208	0.821428960187299\\
1.212	0.810033722425455\\
1.216	0.803210524879963\\
1.22	0.789163883046262\\
1.224	0.777876571845641\\
1.228	0.772264168335293\\
1.232	0.764104673861721\\
1.236	0.753843138978565\\
1.24	0.750814119963889\\
1.244	0.740843250387809\\
1.248	0.736585239635085\\
1.252	0.736244151002616\\
1.256	0.736894128405809\\
1.26	0.732148021393394\\
1.264	0.725111944442953\\
1.268	0.721596560309518\\
1.272	0.715036467975187\\
1.276	0.712080561820517\\
1.28	0.714134997945604\\
1.284	0.708850445483874\\
1.288	0.707226446115386\\
1.292	0.705430974704146\\
1.296	0.700061856827907\\
1.3	0.703557382518819\\
1.304	0.703585109460485\\
1.308	0.69730721609035\\
1.312	0.697236748127491\\
1.316	0.696939225300543\\
1.32	0.691678916127813\\
1.324	0.691408464836257\\
1.328	0.685420381748551\\
1.332	0.677785735131423\\
1.336	0.671709340412579\\
1.34	0.663714350281956\\
1.344	0.653651579088162\\
1.348	0.645555116104215\\
1.352	0.638549476001821\\
1.356	0.628419971133243\\
1.36	0.620611475289766\\
1.364	0.611455157965215\\
1.368	0.605888217653019\\
1.372	0.605374486029516\\
1.376	0.602408629073571\\
1.38	0.600933357646295\\
1.384	0.60054924932081\\
1.388	0.597677349518186\\
1.392	0.594038489682265\\
1.396	0.589134911678796\\
1.4	0.58363062619977\\
1.404	0.578612706835388\\
1.408	0.574473380983179\\
1.412	0.57169876507485\\
1.416	0.569366800704866\\
1.42	0.569988163346032\\
1.424	0.567698810710968\\
1.428	0.563362858174462\\
1.432	0.563156263760632\\
1.436	0.563501683754611\\
1.44	0.561376712288762\\
1.444	0.561525676788493\\
1.448	0.55757205237768\\
1.452	0.549661070694187\\
1.456	0.545379422144895\\
1.46	0.539078160438566\\
1.464	0.531295410568373\\
1.468	0.525490906822752\\
1.472	0.519340220088229\\
1.476	0.512441102971213\\
1.48	0.509575164582943\\
1.484	0.504150780675277\\
1.488	0.498144397219261\\
1.492	0.494501926088388\\
1.496	0.490411423368407\\
1.5	0.48861014636749\\
1.504	0.487134671298341\\
1.508	0.484353964556473\\
1.512	0.481681527158688\\
1.516	0.477712941990756\\
1.52	0.475690139424821\\
1.524	0.473291267998884\\
1.528	0.470043635102915\\
1.532	0.467734918190287\\
1.536	0.466409393281989\\
1.54	0.46489152931463\\
1.544	0.46302828011534\\
1.548	0.46192722569124\\
1.552	0.460946747957636\\
1.556	0.461578620162131\\
1.56	0.458557729096816\\
1.564	0.456969442063706\\
1.568	0.455619510229612\\
1.572	0.451992533768947\\
1.576	0.450533401280665\\
1.58	0.444654192932882\\
1.584	0.441155198054198\\
1.588	0.437045797890564\\
1.592	0.42743381015496\\
1.596	0.422789294561855\\
1.6	0.417113703611044\\
1.604	0.411163863763784\\
1.608	0.408180474462012\\
1.612	0.403927727253074\\
1.616	0.399409995934951\\
1.62	0.39707300663936\\
1.624	0.394516006780509\\
1.628	0.392516227888783\\
1.632	0.39051261688343\\
1.636	0.388115344764309\\
1.64	0.385614904769326\\
1.644	0.383348057969388\\
1.648	0.381816051313845\\
1.652	0.379207540829059\\
1.656	0.376231210210261\\
1.66	0.375643311396712\\
1.664	0.3749700454934\\
1.668	0.373783909062536\\
1.672	0.374684747383059\\
1.676	0.375703544699716\\
1.68	0.37321509756169\\
1.684	0.371453959485185\\
1.688	0.369693978590916\\
1.692	0.366865560634383\\
1.696	0.364316278313703\\
1.7	0.359516292144772\\
1.704	0.355189712750238\\
1.708	0.351732230526751\\
1.712	0.347728101881442\\
1.716	0.341710450660912\\
1.72	0.33729659562509\\
1.724	0.332527399641545\\
1.728	0.326032925608748\\
1.732	0.323336297729365\\
1.736	0.31924980981041\\
1.74	0.314598287405174\\
1.744	0.313773976729016\\
1.748	0.312715990774953\\
1.752	0.31115710676914\\
1.756	0.309643401623453\\
1.76	0.309045061774135\\
1.764	0.30760579570362\\
1.768	0.30537723491354\\
1.772	0.303059198111595\\
1.776	0.300639484276126\\
1.78	0.299145156713808\\
1.784	0.298572767899982\\
1.788	0.296844396112432\\
1.792	0.295656730273032\\
1.796	0.297058740560287\\
1.8	0.294897009926101\\
1.804	0.294713253460012\\
1.808	0.294775701201203\\
1.812	0.292456487367678\\
1.816	0.291867082656054\\
1.82	0.291216517491151\\
1.824	0.287324408933806\\
1.828	0.285279123525113\\
1.832	0.281151831683225\\
1.836	0.274447050552748\\
1.84	0.269272708834807\\
1.844	0.265299732275122\\
1.848	0.259992787332584\\
1.852	0.25611990849388\\
1.856	0.253686188607932\\
1.86	0.249468384597427\\
1.864	0.246777580239421\\
1.868	0.245949584559751\\
1.872	0.243360852146405\\
1.876	0.241725454012098\\
1.88	0.240796047535821\\
1.884	0.237912924020655\\
1.888	0.237396996080333\\
1.892	0.235996802250574\\
1.896	0.234423020221175\\
1.9	0.233821192040659\\
1.904	0.232728416442894\\
1.908	0.231535199199201\\
1.912	0.231163012460052\\
1.916	0.230183316852341\\
1.92	0.230849849351507\\
1.924	0.230124854094038\\
1.928	0.230598003170099\\
1.932	0.231603514600862\\
1.936	0.230043941350872\\
1.94	0.229938305145117\\
1.944	0.229084690358293\\
1.948	0.225380101929979\\
1.952	0.223933831751095\\
1.956	0.221307373734399\\
1.96	0.219668987859386\\
1.964	0.218367609253513\\
1.968	0.215232427109389\\
1.972	0.213276640650039\\
1.976	0.210349192580021\\
1.98	0.205861053863873\\
1.984	0.203898653591048\\
1.988	0.201321494466355\\
1.992	0.199417319875433\\
1.996	0.197450841402382\\
2	0.195530639587696\\
2.004	0.194648060176299\\
2.008	0.191778701360294\\
2.012	0.19006504869968\\
2.016	0.187914536895195\\
2.02	0.186197313153125\\
2.024	0.184941901693508\\
2.028	0.183664586358541\\
2.032	0.182060136128634\\
2.036	0.180616769993314\\
2.04	0.179112718457912\\
2.044	0.178224310932368\\
2.048	0.177578129189814\\
2.052	0.176656078781996\\
2.056	0.176593663602322\\
2.06	0.177241839171434\\
2.064	0.175780563421406\\
2.068	0.175639033173905\\
2.072	0.174923472084488\\
2.076	0.173873993546332\\
2.08	0.171340012381322\\
2.084	0.168871425934524\\
2.088	0.168150917443685\\
2.092	0.165165675777522\\
2.096	0.163558904609248\\
2.1	0.160393494452562\\
2.104	0.157768818803163\\
2.108	0.156345820183577\\
2.112	0.153815293123245\\
2.116	0.152045957556991\\
2.12	0.150473075453142\\
2.124	0.149268555631343\\
2.128	0.147506956364249\\
2.132	0.14586276888801\\
2.136	0.144761461816351\\
2.14	0.143644748444492\\
2.144	0.143009709927366\\
2.148	0.141647022989555\\
2.152	0.140782385562543\\
2.156	0.139759901383352\\
2.16	0.139259838955633\\
2.164	0.138077839756312\\
2.168	0.136993975115389\\
2.172	0.136488455329896\\
2.176	0.136012933749487\\
2.18	0.136727593189054\\
2.184	0.135803292383148\\
2.188	0.135736571360122\\
2.192	0.136337593031392\\
2.196	0.136511333341166\\
2.2	0.135892661457931\\
2.204	0.135150512244334\\
2.208	0.135630707434584\\
2.212	0.134878350384324\\
2.216	0.133583311080567\\
2.22	0.132868993924079\\
2.224	0.13134772572888\\
2.228	0.130291099161707\\
2.232	0.129182839344716\\
2.236	0.129265637933876\\
2.24	0.128723885213739\\
2.244	0.12889832855303\\
2.248	0.128642967760676\\
2.252	0.128508174160907\\
2.256	0.128139588988067\\
2.26	0.127870754660535\\
2.264	0.127279100808788\\
2.268	0.125934456311518\\
2.272	0.124694574699525\\
2.276	0.122809411971466\\
2.28	0.121357975708003\\
2.284	0.119507691830363\\
2.288	0.117498495532518\\
2.292	0.115954620138839\\
2.296	0.115219874265994\\
2.3	0.113765652594028\\
2.304	0.112802057790422\\
2.308	0.112242221549136\\
2.312	0.110898353785376\\
2.316	0.109133329386424\\
2.32	0.107655658318391\\
2.324	0.104541436330149\\
2.328	0.102290775036455\\
2.332	0.101507074613295\\
2.336	0.0989309411691002\\
2.34	0.0969865797182782\\
2.344	0.0958519387465549\\
2.348	0.0935245721272186\\
2.352	0.0916642526280967\\
2.356	0.0905671608477282\\
2.36	0.0887126330517195\\
2.364	0.0865653829124126\\
2.368	0.0859485691325411\\
2.372	0.0855791738470224\\
2.376	0.0842985212357744\\
2.38	0.0838942811965599\\
2.384	0.0831628895586435\\
2.388	0.0820550913294779\\
2.392	0.0818400565654069\\
2.396	0.0815719077312922\\
2.4	0.0811443088650961\\
2.404	0.0812107366620566\\
2.408	0.0814700968862104\\
2.412	0.0808616337292793\\
2.416	0.08111281442922\\
2.42	0.0810419176921469\\
2.424	0.080702286345902\\
2.428	0.081373910179028\\
2.432	0.0818984789604816\\
2.436	0.0816896524757617\\
2.44	0.082100403267777\\
2.444	0.0828955259797884\\
2.448	0.0822952200203429\\
2.452	0.0817123960849886\\
2.456	0.0817409859710451\\
2.46	0.0811241284237199\\
2.464	0.0808374006117278\\
2.468	0.080174816994187\\
2.472	0.08005438150466\\
2.476	0.0782859419063236\\
2.48	0.0777557247742285\\
2.484	0.0773238246787317\\
2.488	0.0761758806316097\\
2.492	0.0758562695227321\\
2.496	0.0755643895934703\\
2.5	0.0751948659766118\\
2.504	0.0753649578416953\\
2.508	0.0749898209373933\\
2.512	0.0740695234464001\\
2.516	0.074095718160467\\
2.52	0.0730580632573024\\
2.524	0.0729626414543823\\
2.528	0.0723495400038218\\
2.532	0.0710765975973385\\
2.536	0.0704479913908447\\
2.54	0.0700522960946268\\
2.544	0.0691394892027441\\
2.548	0.068362721682646\\
2.552	0.0680813860976634\\
2.556	0.0682324767307348\\
2.56	0.0678286802481554\\
2.564	0.067191979974052\\
2.568	0.0670335281317808\\
2.572	0.0658584109048617\\
2.576	0.0650526612296106\\
2.58	0.0635414561908677\\
2.584	0.0620872570299969\\
2.588	0.0605456460147851\\
2.592	0.0594886315270254\\
2.596	0.0584108839004068\\
2.6	0.0578526204869696\\
2.604	0.0569053258965493\\
2.608	0.055749393066481\\
2.612	0.0559803016585918\\
2.616	0.0559365139348053\\
2.62	0.0555671752088049\\
2.624	0.0554726667368226\\
2.628	0.0556038305847983\\
2.632	0.0545621497452886\\
2.636	0.0545004809157756\\
2.64	0.0544685168329724\\
2.644	0.0541064245302646\\
2.648	0.0539024485205388\\
2.652	0.0534881953627524\\
2.656	0.0529754007468292\\
2.66	0.0534118880031194\\
2.664	0.0536741351716404\\
2.668	0.0541421702831682\\
2.672	0.0543874431622773\\
2.676	0.0538807859955385\\
2.68	0.0537271561742321\\
2.684	0.0535734992817214\\
2.688	0.0533810148614333\\
2.692	0.0529091501158491\\
2.696	0.051500348122747\\
2.7	0.0503975778998853\\
2.704	0.0501210238776135\\
2.708	0.0490563306636843\\
2.712	0.0483726686258701\\
2.716	0.0482283094732352\\
2.72	0.0472892840077376\\
2.724	0.0474952288673834\\
2.728	0.0466278428783334\\
2.732	0.046426802503914\\
2.736	0.0458887168881403\\
2.74	0.0448665761167219\\
2.744	0.0436740548276897\\
2.748	0.0431494178014069\\
2.752	0.0429493977654032\\
2.756	0.0419612756988429\\
2.76	0.0416634895207299\\
2.764	0.0409956047325747\\
2.768	0.0410301061037803\\
2.772	0.0406823694902967\\
2.776	0.041045895033532\\
2.78	0.0409090767973459\\
2.784	0.0398875577097302\\
2.788	0.0404952516133694\\
2.792	0.040371979548125\\
2.796	0.0398405140188593\\
2.8	0.0397470424444785\\
2.804	0.0390552044527901\\
2.808	0.0391757572025337\\
2.812	0.0382235605571241\\
2.816	0.0379534419413648\\
2.82	0.0377898645543939\\
2.824	0.0374650273593431\\
2.828	0.0365546887825729\\
2.832	0.0354068856627374\\
2.836	0.035446746201623\\
2.84	0.0349228511100648\\
2.844	0.0354609629427476\\
2.848	0.0352488811888357\\
2.852	0.0350868973114884\\
2.856	0.0341204803452066\\
2.86	0.033635929051435\\
2.864	0.0336441248403828\\
2.868	0.0330915694073294\\
2.872	0.0329435380821981\\
2.876	0.0326117394863709\\
2.88	0.032692208049994\\
2.884	0.0322898200618051\\
2.888	0.0316342240893874\\
2.892	0.0314256199670649\\
2.896	0.0310241995174533\\
2.9	0.0307524381027387\\
2.904	0.0302121566140438\\
2.908	0.0310194564937541\\
2.912	0.0311701074200203\\
2.916	0.0314472662471413\\
2.92	0.0311873178240894\\
2.924	0.0297111414259371\\
2.928	0.0292341961319084\\
2.932	0.0289302388158102\\
2.936	0.0287355942419968\\
2.94	0.0285160242587297\\
2.944	0.0288375781619893\\
2.948	0.0278810073777502\\
2.952	0.0277159950738093\\
2.956	0.0276069837422106\\
2.96	0.026700241649915\\
2.964	0.026355134225384\\
2.968	0.0256619729732716\\
2.972	0.0253650594841962\\
2.976	0.0252574089030177\\
2.98	0.0246650130605388\\
2.984	0.0244017970059302\\
2.988	0.022975013503688\\
2.992	0.0222535996292718\\
2.996	0.0215895691171676\\
3	0.0213884241271874\\
3.004	0.0209509535035602\\
3.008	0.0200614822895494\\
3.012	0.0190447881595675\\
3.016	0.018320263808353\\
3.02	0.0174683886172788\\
3.024	0.0160366089435944\\
3.028	0.0154736067774491\\
3.032	0.0144109612679456\\
3.036	0.0137441987944529\\
3.04	0.0132158625891734\\
3.044	0.0128664669545524\\
3.048	0.0124380033797301\\
3.052	0.0120608878037197\\
3.056	0.0110493448545957\\
3.06	0.0107721337100331\\
3.064	0.0106779997342277\\
3.068	0.0100733666149209\\
3.072	0.00998625196952587\\
3.076	0.00932787885756877\\
3.08	0.00857989779089283\\
3.084	0.00884931318959623\\
3.088	0.00864482778159147\\
3.092	0.00842988970547017\\
3.096	0.008623166523397\\
3.1	0.00903719107086937\\
3.104	0.0096107792601984\\
3.108	0.0100999098143759\\
3.112	0.0107135163929746\\
3.116	0.0111528533284827\\
3.12	0.0118026898214053\\
3.124	0.0124424709646754\\
3.128	0.0131658707059588\\
3.132	0.0135054345992656\\
3.136	0.0144934283284559\\
3.14	0.0149655991398013\\
3.144	0.0158295100038082\\
3.148	0.0170108062309593\\
3.152	0.0175604315880728\\
3.156	0.0182232578236419\\
3.16	0.0189590700500067\\
3.164	0.0193120319033364\\
3.168	0.0199253794574624\\
3.172	0.0202912054950807\\
3.176	0.020255547887272\\
3.18	0.0204009567215243\\
3.184	0.0207310910056385\\
3.188	0.0209263652787509\\
3.192	0.0208804972716842\\
3.196	0.0202687684126876\\
3.2	0.0200656118647857\\
3.204	0.0196301500173348\\
3.208	0.0190672063741733\\
3.212	0.019206725646516\\
3.216	0.0191159004508666\\
3.22	0.0184019251474665\\
3.224	0.0175153850040836\\
3.228	0.0166410207888454\\
3.232	0.016337834666535\\
3.236	0.0163810489488115\\
3.24	0.016056370417097\\
3.244	0.0153961953233275\\
3.248	0.0154468028650307\\
3.252	0.0152137430429464\\
3.256	0.0152610868405871\\
3.26	0.0147030441393959\\
3.264	0.0140511094909268\\
3.268	0.0137235178297557\\
3.272	0.0131442009961906\\
3.276	0.0129529143118033\\
3.28	0.0125258786273065\\
3.284	0.0119934924169931\\
3.288	0.0118516313341825\\
3.292	0.0117487176826754\\
3.296	0.0113270329302931\\
3.3	0.0116184564348992\\
3.304	0.0115813671425917\\
3.308	0.0116279275252479\\
3.312	0.0115305310833996\\
3.316	0.0108740486626718\\
3.32	0.0110720072917381\\
3.324	0.0112007590151561\\
3.328	0.0103735556827512\\
3.332	0.0103836848292809\\
3.336	0.010098898360369\\
3.34	0.0100797121818891\\
3.344	0.00975400417982454\\
3.348	0.00927514865097368\\
3.352	0.00934433438263992\\
3.356	0.00945817935257457\\
3.36	0.00935140381268581\\
3.364	0.00928571763639477\\
3.368	0.0094701788128641\\
3.372	0.00969923399940481\\
3.376	0.00946841919994485\\
3.38	0.00953340990839408\\
3.384	0.00940185450087007\\
3.388	0.00915350657831665\\
3.392	0.00879161537871326\\
3.396	0.00903296867057247\\
3.4	0.00870956533914686\\
3.404	0.00834840198054694\\
3.408	0.008727622801232\\
3.412	0.00855065245590085\\
3.416	0.00865438511860925\\
3.42	0.00929971867795571\\
3.424	0.00976532935538644\\
3.428	0.00992175345209493\\
3.432	0.0102174030085168\\
3.436	0.0104209706299951\\
3.44	0.0105313340560942\\
3.444	0.0108155199595885\\
3.448	0.0111278830591367\\
3.452	0.010496324278769\\
3.456	0.0106367932730214\\
3.46	0.0109346842485729\\
3.464	0.0108214614518508\\
3.468	0.010651752101903\\
3.472	0.0104372198096495\\
3.476	0.0102912923003381\\
3.48	0.0112156979100586\\
3.484	0.0121113477932384\\
3.488	0.0120975422738052\\
3.492	0.0128240570012691\\
3.496	0.0134867995838369\\
3.5	0.0134315559427008\\
3.504	0.0140959169946791\\
3.508	0.0154261035458274\\
3.512	0.015738142842537\\
3.516	0.0164346723440974\\
3.52	0.0169993863196219\\
3.524	0.0173339584816408\\
3.528	0.0170764832562593\\
3.532	0.0173513289986861\\
3.536	0.0175452061101831\\
3.54	0.01749991056376\\
3.544	0.0178916554992395\\
3.548	0.0185017509977462\\
3.552	0.0194983112769232\\
3.556	0.0198533758094953\\
3.56	0.0195296966889224\\
3.564	0.0196329219324196\\
3.568	0.019983798701738\\
3.572	0.0200143309523203\\
3.576	0.0197270161457526\\
3.58	0.0198127315619787\\
3.584	0.0191949725802821\\
3.588	0.0181415082278892\\
3.592	0.0181369015265722\\
3.596	0.0175667364222367\\
3.6	0.0172451332359382\\
3.604	0.0175366854970833\\
3.608	0.0175303945059703\\
3.612	0.0176742069607983\\
3.616	0.0174301381305893\\
3.62	0.0175055413846343\\
3.624	0.0181565932460153\\
3.628	0.0181096195967131\\
3.632	0.0185698567451829\\
3.636	0.0188293786363709\\
3.64	0.018822424473879\\
3.644	0.0183591995571437\\
3.648	0.0179761251215958\\
3.652	0.0176606706504592\\
3.656	0.017346296811517\\
3.66	0.0169018136884994\\
3.664	0.0168851419662214\\
3.668	0.0171523556360554\\
3.672	0.0167744747037174\\
3.676	0.01758506396674\\
3.68	0.0178268920510759\\
3.684	0.0176427639450219\\
3.688	0.0176025886278659\\
3.692	0.0175303579986711\\
3.696	0.0177034960918023\\
3.7	0.0172568973651794\\
3.704	0.0167855766297959\\
3.708	0.0162936330916308\\
3.712	0.0156104758168889\\
3.716	0.0150564110113072\\
3.72	0.0146528663048983\\
3.724	0.0148695243950689\\
3.728	0.0151687272622977\\
3.732	0.0154101202413809\\
3.736	0.0158411299728451\\
3.74	0.0163439569887419\\
3.744	0.0165723598689546\\
3.748	0.016376584372428\\
3.752	0.016688412242916\\
3.756	0.0157791820412979\\
3.76	0.0156852497433042\\
3.764	0.0153560860376197\\
3.768	0.0156650871584596\\
3.772	0.0152940269769867\\
3.776	0.0152604819491904\\
3.78	0.0152908748765711\\
3.784	0.0145146437318203\\
3.788	0.0148253501697267\\
3.792	0.0144625423719165\\
3.796	0.0141836676226247\\
3.8	0.0146454205998007\\
3.804	0.0147820547274205\\
3.808	0.0147052197473497\\
3.812	0.0142959769323698\\
3.816	0.0142109960261076\\
3.82	0.0143901714190236\\
3.824	0.0137237089388507\\
3.828	0.0134464140587396\\
3.832	0.0128731800983267\\
3.836	0.0128477778074034\\
3.84	0.0124974263723567\\
3.844	0.0123505645934538\\
3.848	0.0118074009397968\\
3.852	0.01191068269394\\
3.856	0.0119012727308553\\
3.86	0.0117030997037426\\
3.864	0.0120803076511808\\
3.868	0.0120925122435994\\
3.872	0.0117922691022821\\
3.876	0.0120489725254423\\
3.88	0.011004447642451\\
3.884	0.00999346516041863\\
3.888	0.00945421041129382\\
3.892	0.00949133958908026\\
3.896	0.00894890712086\\
3.9	0.00781862504634282\\
3.904	0.00787994655584021\\
3.908	0.00766415375935137\\
3.912	0.00790728321477758\\
3.916	0.00772308125119516\\
3.92	0.00808076646489803\\
3.924	0.00784286246192534\\
3.928	0.00792622488926757\\
3.932	0.0075320421718113\\
3.936	0.00718156992997185\\
3.94	0.00702390154414254\\
3.944	0.00692807878025514\\
3.948	0.00669418454554531\\
3.952	0.00674060577740727\\
3.956	0.00640457544762969\\
3.96	0.00690986385811961\\
3.964	0.00727010457667818\\
3.968	0.00772575996137389\\
3.972	0.00767158985680177\\
3.976	0.00775953335966615\\
3.98	0.00833381765825079\\
3.984	0.00840843159288131\\
3.988	0.00877690105570184\\
3.992	0.00865393473483291\\
3.996	0.00900142457393186\\
4	0.00896733515057993\\
4.004	0.00910184241522158\\
4.008	0.00936363178723533\\
4.012	0.00955782852381999\\
4.016	0.0102361330346076\\
4.02	0.0108924171954966\\
4.024	0.010684619739038\\
4.028	0.0111433614284078\\
4.032	0.0117042185051717\\
4.036	0.0121396606180221\\
4.04	0.0123935109043811\\
4.044	0.012742753641872\\
4.048	0.0125932229794624\\
4.052	0.0127172988097255\\
4.056	0.0131481261922173\\
4.06	0.0131639374462349\\
4.064	0.0132477604728205\\
4.068	0.0134548660348677\\
4.07199999999999	0.0135261817796214\\
4.07599999999999	0.0130926501293737\\
4.07999999999999	0.0126826862730559\\
4.08399999999999	0.0130681714493564\\
4.08799999999999	0.0128500262238049\\
4.09199999999999	0.0130284462813735\\
4.09599999999999	0.0129415481373089\\
4.09999999999999	0.0128062610744281\\
4.10399999999999	0.012959955510153\\
4.10799999999999	0.0129238086494331\\
4.11199999999999	0.0128270722100113\\
4.11599999999999	0.0127706914414104\\
4.11999999999999	0.0125092704122405\\
4.12399999999999	0.0121148326396281\\
4.12799999999999	0.0124041155636427\\
4.13199999999999	0.0122394154669071\\
4.13599999999999	0.0121001575849243\\
4.13999999999999	0.0118904403509562\\
4.14399999999999	0.0115121248839349\\
4.14799999999999	0.0112157348669444\\
4.15199999999999	0.0114076001022078\\
4.15599999999999	0.0114666796501787\\
4.15999999999999	0.0116718518021115\\
4.16399999999998	0.0112052979653491\\
4.16799999999998	0.010931708507204\\
4.17199999999998	0.0114033083628017\\
4.17599999999998	0.0110261949134292\\
4.17999999999998	0.010571678516029\\
4.18399999999998	0.010450774921798\\
4.18799999999998	0.0103663799138323\\
4.19199999999998	0.0098653607173764\\
4.19599999999998	0.00981749659730318\\
4.19999999999998	0.00940908378700644\\
};
\addlegendentry{$||\omega_a - \omega_c||$ [rad/s]};
\addplot [color=mycolor5,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.004	1.50108166072983\\
0.008	1.50263581846686\\
0.012	1.5041484618075\\
0.016	1.5056212310519\\
0.02	1.50705211716373\\
0.024	1.50844363708847\\
0.028	1.50979496215381\\
0.032	1.51110387998149\\
0.036	1.51237206199349\\
0.04	1.51360740547681\\
0.044	1.51480613641912\\
0.048	1.5159607472522\\
0.052	1.51707067690491\\
0.056	1.51813290130734\\
0.06	1.51915154873121\\
0.064	1.52013259873119\\
0.068	1.52107500847277\\
0.072	1.52198005111369\\
0.076	1.52284265839118\\
0.08	1.52365881618875\\
0.084	1.52443059108332\\
0.0880000000000001	1.52516434853688\\
0.0920000000000001	1.52585613080866\\
0.0960000000000001	1.5265085206272\\
0.1	1.52712658195951\\
0.104	1.52770406217276\\
0.108	1.52824810297447\\
0.112	1.52875748074928\\
0.116	1.52923401419647\\
0.12	1.52967561561484\\
0.124	1.53008582618272\\
0.128	1.53044985007091\\
0.132	1.53076385731206\\
0.136	1.53102581273713\\
0.14	1.53124251565911\\
0.144	1.53142024536485\\
0.148	1.53155350939735\\
0.152	1.5316481106375\\
0.156	1.53169946472323\\
0.16	1.53170662548488\\
0.164	1.53166663051829\\
0.168	1.53158417041581\\
0.172	1.53146265952288\\
0.176	1.5312974460451\\
0.18	1.53108658028297\\
0.184	1.53083631394728\\
0.188	1.53054626640817\\
0.192	1.53021994683974\\
0.196	1.52986257073979\\
0.2	1.52946819128441\\
0.204	1.52902813271776\\
0.208	1.52854315686234\\
0.212	1.52802328645327\\
0.216	1.5274570650342\\
0.22	1.52684999743187\\
0.224	1.52620650736426\\
0.228	1.52552839150483\\
0.232	1.52481322536218\\
0.236	1.52405796447509\\
0.24	1.52327559010749\\
0.244	1.52245427120133\\
0.248	1.52158690013011\\
0.252	1.52067573370429\\
0.256	1.51971137239306\\
0.26	1.51870561930605\\
0.264	1.51765669685431\\
0.268	1.5165644244363\\
0.272	1.51543011492479\\
0.276	1.51425535885412\\
0.28	1.51304747399524\\
0.284	1.51180364916534\\
0.288	1.51051348603331\\
0.292	1.5091865095127\\
0.296	1.50781700108006\\
0.3	1.50640240646567\\
0.304	1.50494849268817\\
0.308	1.50344817955277\\
0.312	1.50191737089136\\
0.316	1.50034588111147\\
0.32	1.49873002528191\\
0.324	1.49707909628194\\
0.328	1.49538565356915\\
0.332	1.49365334907942\\
0.336	1.49188428202386\\
0.34	1.49007147023119\\
0.344	1.48822337367028\\
0.348	1.48634647191147\\
0.352	1.48443329881524\\
0.356	1.48248541887531\\
0.36	1.48050946552991\\
0.364	1.47850875470315\\
0.368	1.47649040798872\\
0.372	1.4744305411952\\
0.376	1.47231741405526\\
0.38	1.47015982100709\\
0.384	1.46795218130808\\
0.388	1.46569652931798\\
0.392	1.46339711804756\\
0.396	1.46105347947805\\
0.4	1.45867038074086\\
0.404	1.45624415989895\\
0.408	1.45377659681164\\
0.412	1.45126327155173\\
0.416	1.44870958706974\\
0.42	1.44611559815695\\
0.424	1.44348217179739\\
0.428	1.44080728991023\\
0.432	1.43808775873941\\
0.436	1.43533519531124\\
0.44	1.43255471598192\\
0.444	1.42975530946593\\
0.448	1.42692096525218\\
0.452	1.42403928323333\\
0.456	1.42112198637219\\
0.46	1.41815914834194\\
0.464	1.41515108884843\\
0.468	1.41210805299083\\
0.472	1.40903582882139\\
0.476	1.40593400362403\\
0.48	1.40280267143746\\
0.484	1.39964143751109\\
0.488	1.39645570593883\\
0.492	1.39325071762852\\
0.496	1.39000812582499\\
0.5	1.38672509456602\\
0.504	1.38340336733307\\
0.508	1.38003600195448\\
0.512	1.37662976739115\\
0.516	1.37318028559104\\
0.52	1.3696940477173\\
0.524	1.36618059967969\\
0.528	1.36265161356685\\
0.532	1.35909152696905\\
0.536	1.35548775020399\\
0.54	1.35185213116071\\
0.544	1.34817528773464\\
0.548	1.34445696550613\\
0.552	1.34070489787723\\
0.556	1.33691679377822\\
0.56	1.3330962699985\\
0.564	1.32924530375111\\
0.568	1.32536067362508\\
0.572	1.3214513627797\\
0.576	1.3175137378496\\
0.58	1.3135421884038\\
0.584	1.30953956009585\\
0.588	1.30550944222342\\
0.592	1.30145907940468\\
0.596	1.29739363203694\\
0.6	1.29330713579967\\
0.604	1.28920423255996\\
0.608	1.28509964851088\\
0.612	1.28099804710068\\
0.616	1.27688659872224\\
0.62	1.27275842130895\\
0.624	1.26860336221162\\
0.628	1.26441252291216\\
0.632	1.26018714910216\\
0.636	1.25593072646117\\
0.64	1.25163709775848\\
0.644	1.24731383948371\\
0.648	1.24296685994547\\
0.652	1.23858896053167\\
0.656	1.23419438602622\\
0.66	1.22977655934369\\
0.664	1.22533095650517\\
0.668	1.22086439838884\\
0.672	1.21637744620198\\
0.676	1.21187065541936\\
0.68	1.20734641236875\\
0.684	1.20280437972352\\
0.688000000000001	1.1982563345582\\
0.692000000000001	1.19369961033974\\
0.696000000000001	1.18912464796975\\
0.700000000000001	1.18453594207834\\
0.704000000000001	1.17993058560417\\
0.708000000000001	1.17530295046465\\
0.712000000000001	1.17066569208084\\
0.716000000000001	1.16602462322487\\
0.720000000000001	1.16136918023893\\
0.724000000000001	1.15671177396566\\
0.728000000000001	1.15205210039215\\
0.732000000000001	1.1473810450998\\
0.736000000000001	1.14271227591322\\
0.740000000000001	1.13804117711517\\
0.744000000000001	1.13336653306127\\
0.748000000000001	1.12867666474427\\
0.752000000000001	1.12396854486426\\
0.756000000000001	1.11924868274867\\
0.760000000000001	1.11451560089896\\
0.764000000000001	1.10976799228048\\
0.768000000000001	1.1050202088677\\
0.772000000000001	1.1002721883689\\
0.776000000000001	1.09550875871805\\
0.780000000000001	1.09073439081588\\
0.784000000000001	1.08595425581754\\
0.788000000000001	1.08116491573597\\
0.792000000000001	1.07636866522928\\
0.796000000000001	1.071562018636\\
0.800000000000001	1.06674552803483\\
0.804000000000001	1.06192274039198\\
0.808000000000001	1.05710212890047\\
0.812000000000001	1.05228043669398\\
0.816000000000001	1.04745277292176\\
0.820000000000001	1.0426209459408\\
0.824000000000001	1.03778483803981\\
0.828000000000001	1.03294608353374\\
0.832000000000001	1.02811083553148\\
0.836000000000001	1.02327475277007\\
0.840000000000001	1.01843896757549\\
0.844000000000001	1.01361243271423\\
0.848000000000001	1.00879260554949\\
0.852000000000001	1.0039835919791\\
0.856000000000001	0.999195630374494\\
0.860000000000001	0.994429723818006\\
0.864000000000001	0.989666632151199\\
0.868000000000001	0.984906926194893\\
0.872000000000001	0.980149922607484\\
0.876000000000001	0.975381541174879\\
0.880000000000001	0.970609483455989\\
0.884000000000001	0.965835396922871\\
0.888000000000001	0.961053300726763\\
0.892000000000001	0.956269505179855\\
0.896000000000001	0.951485062453774\\
0.900000000000001	0.946703414191398\\
0.904000000000001	0.941928363720498\\
0.908000000000001	0.937154004829493\\
0.912000000000001	0.932378998238692\\
0.916000000000001	0.927606481133223\\
0.920000000000001	0.92283842871094\\
0.924000000000001	0.91807362894376\\
0.928000000000001	0.913315795248121\\
0.932000000000001	0.908574921978204\\
0.936000000000001	0.903846261423977\\
0.940000000000001	0.899126808642248\\
0.944000000000001	0.894416727822101\\
0.948000000000001	0.889712703250206\\
0.952000000000001	0.885011656026991\\
0.956000000000001	0.880314389538563\\
0.960000000000001	0.875624545526062\\
0.964000000000001	0.870942554230713\\
0.968000000000001	0.866277317681957\\
0.972000000000001	0.861637504545475\\
0.976000000000001	0.857009834490302\\
0.980000000000001	0.852394467620155\\
0.984000000000001	0.847792790162804\\
0.988000000000001	0.843200227447664\\
0.992000000000001	0.838621960565602\\
0.996000000000001	0.834061666872263\\
1	0.829503702456632\\
1.004	0.824948399973898\\
1.008	0.820402231191261\\
1.012	0.815857982258903\\
1.016	0.811329676451533\\
1.02	0.806823940407221\\
1.024	0.802326602239097\\
1.028	0.79783900452176\\
1.032	0.793362027130906\\
1.036	0.788888514728979\\
1.04	0.784419270375071\\
1.044	0.779958163792203\\
1.048	0.775503449960861\\
1.052	0.771058678097555\\
1.056	0.766627886219166\\
1.06	0.762210056735456\\
1.064	0.757804179214562\\
1.068	0.753410293936038\\
1.072	0.749025819823537\\
1.076	0.744651645956719\\
1.08	0.740290389972576\\
1.084	0.735944489768215\\
1.088	0.731615193966738\\
1.092	0.727302852494031\\
1.096	0.723012302354484\\
1.1	0.718747210482272\\
1.104	0.714509313450036\\
1.108	0.710294495137471\\
1.112	0.706097484135444\\
1.116	0.701924438167284\\
1.12	0.697764294165904\\
1.124	0.693608606052179\\
1.128	0.68946320500729\\
1.132	0.685325357598559\\
1.136	0.681194209896583\\
1.14	0.677075052708633\\
1.144	0.672968718750576\\
1.148	0.668874174163197\\
1.152	0.664794834506061\\
1.156	0.660729961860901\\
1.16	0.656677867594106\\
1.164	0.652638554859628\\
1.168	0.648610725747824\\
1.172	0.644597898758913\\
1.176	0.640608834249347\\
1.18	0.636642192166138\\
1.184	0.632688592848401\\
1.188	0.628749616856641\\
1.192	0.624824106477393\\
1.196	0.620910687522741\\
1.2	0.617018625942707\\
1.204	0.613142471439004\\
1.208	0.609278972403416\\
1.212	0.605435118337057\\
1.216	0.601606613927982\\
1.22	0.597800618515061\\
1.224	0.594023622407341\\
1.228	0.590263626022353\\
1.232	0.586521921010313\\
1.236	0.582804566929855\\
1.24	0.579101924108812\\
1.244	0.575416318686484\\
1.248	0.57174701074726\\
1.252	0.568088652734404\\
1.256	0.564445228763507\\
1.26	0.560820898472206\\
1.264	0.557213968383807\\
1.268	0.553621438893844\\
1.272	0.550044762486734\\
1.276	0.546481548216573\\
1.28	0.542930654063381\\
1.284	0.539391665543566\\
1.288	0.535865487098859\\
1.292	0.53235407161531\\
1.296	0.52885938755259\\
1.3	0.525381383490515\\
1.304	0.521920603200495\\
1.308	0.518478103341803\\
1.312	0.515053140063401\\
1.316	0.511644268014689\\
1.32	0.508250390284874\\
1.324	0.504870657625339\\
1.328	0.501505482254755\\
1.332	0.49815679235728\\
1.336	0.494827537461851\\
1.34	0.491521370809122\\
1.344	0.488241273236822\\
1.348	0.484984323802425\\
1.352	0.481746950352659\\
1.356	0.478531107147004\\
1.36	0.475334933546432\\
1.364	0.472157577037072\\
1.368	0.468997992545959\\
1.372	0.465849150464046\\
1.376	0.462711781906584\\
1.38	0.459587578986092\\
1.384	0.456474816867547\\
1.388	0.453376501639491\\
1.392	0.450293595055782\\
1.396	0.447225671079569\\
1.4	0.444173926804887\\
1.404	0.441137784462013\\
1.408	0.438117550225954\\
1.412	0.435112368902037\\
1.416	0.43212347505563\\
1.42	0.429151185876946\\
1.424	0.426199114894873\\
1.428	0.423270132857231\\
1.432	0.420358569801653\\
1.436	0.417461376061254\\
1.44	0.414579687686508\\
1.444	0.411712315303375\\
1.448	0.408859164835399\\
1.452	0.406021806326609\\
1.456	0.403199655155136\\
1.46	0.400392356354766\\
1.464	0.397601413586079\\
1.468	0.394828883108233\\
1.472	0.392074842289268\\
1.476	0.389341340302546\\
1.48	0.386625279628471\\
1.484	0.38392427141484\\
1.488	0.381242072881192\\
1.492	0.378575728524067\\
1.496	0.375925689759053\\
1.5	0.37329056347241\\
1.504	0.370670951917714\\
1.508	0.368071529686914\\
1.512	0.365486474118102\\
1.516	0.36291460471657\\
1.52	0.360356885655938\\
1.524	0.357810380750007\\
1.528	0.355276120457347\\
1.532	0.352754389350647\\
1.536	0.350243690225853\\
1.54	0.347744417362079\\
1.544	0.345258544052813\\
1.548	0.342786959288719\\
1.552	0.340329290776951\\
1.556	0.337886673331435\\
1.56	0.335458420947545\\
1.564	0.333043669272943\\
1.568	0.330643797480737\\
1.572	0.328259294297235\\
1.576	0.325888706430235\\
1.58	0.323533842555904\\
1.584	0.321196891354169\\
1.588	0.318879039779185\\
1.592	0.316583189376346\\
1.596	0.314305164494055\\
1.6	0.312041833059928\\
1.604	0.309793899523768\\
1.608	0.307559334301509\\
1.612	0.305337506909343\\
1.616	0.303128753521487\\
1.62	0.300930017243775\\
1.624	0.298742600965479\\
1.628	0.296568125761846\\
1.632	0.294405123088485\\
1.636	0.292254965974512\\
1.64	0.290117064780028\\
1.644	0.287991330593829\\
1.648	0.285877791978937\\
1.652	0.283776714402952\\
1.656	0.28168909447933\\
1.66	0.279614709853449\\
1.664	0.27755368619998\\
1.668	0.275508579613606\\
1.672	0.27347982444645\\
1.676	0.271462701471269\\
1.68	0.269457996256522\\
1.684	0.267467156319622\\
1.688	0.265487369868442\\
1.692	0.263520513886871\\
1.696	0.261566299005644\\
1.7	0.259623299115215\\
1.704	0.257693611195299\\
1.708	0.255776961620277\\
1.712	0.253872460348008\\
1.716	0.251983434052249\\
1.72	0.250109010293584\\
1.724	0.248248393523379\\
1.728	0.246404410406783\\
1.732	0.244574212014188\\
1.736	0.24275673086633\\
1.74	0.240955167764793\\
1.744	0.239165492287607\\
1.748	0.237387160241501\\
1.752	0.235621661665438\\
1.756	0.233864542762939\\
1.76	0.232116196142194\\
1.764	0.230378515683374\\
1.768	0.228649811847779\\
1.772	0.226931017048177\\
1.776	0.225222938712201\\
1.78	0.223524558858799\\
1.784	0.221836339427082\\
1.788	0.220158541064733\\
1.792	0.218490559921214\\
1.796	0.216832672021918\\
1.8	0.215185875444452\\
1.804	0.213550132074948\\
1.808	0.211926109368048\\
1.812	0.210313889081559\\
1.816	0.208713180457309\\
1.82	0.207123553978898\\
1.824	0.205545584653736\\
1.828	0.203978570803821\\
1.832	0.202424364716946\\
1.836	0.200883466148542\\
1.84	0.19935631203181\\
1.844	0.197841551215205\\
1.848	0.196338464538207\\
1.852	0.194848904208075\\
1.856	0.193370149202628\\
1.86	0.191901481283508\\
1.864	0.190444323514338\\
1.868	0.188995250313777\\
1.872	0.187555337520603\\
1.876	0.186125483242515\\
1.88	0.184703994656203\\
1.884	0.183292381543857\\
1.888	0.181889922664541\\
1.892	0.180495948385013\\
1.896	0.179111219629819\\
1.9	0.177735764669719\\
1.904	0.176369118588496\\
1.908	0.175011637046538\\
1.912	0.173664711505529\\
1.916	0.172328913671267\\
1.92	0.171002484931068\\
1.924	0.169684560191838\\
1.928	0.168375186143259\\
1.932	0.167073758802445\\
1.936	0.165780769539184\\
1.94	0.164496073513641\\
1.944	0.163219429151758\\
1.948	0.161951092031779\\
1.952	0.160691406872597\\
1.956	0.159440140797779\\
1.96	0.158197683740838\\
1.964	0.156963996268356\\
1.968	0.155740061450509\\
1.972	0.154525698598591\\
1.976	0.153321278086227\\
1.98	0.15212836013412\\
1.984	0.150945004323247\\
1.988	0.149771116140183\\
1.992	0.148607764953436\\
1.996	0.147454092941003\\
2	0.146309566901698\\
2.004	0.145172104724942\\
2.008	0.144042781982649\\
2.012	0.14292153253947\\
2.016	0.141807409445299\\
2.02	0.140701205053286\\
2.024	0.139602529619664\\
2.028	0.138511127108098\\
2.032	0.137427558995886\\
2.036	0.13635139440604\\
2.04	0.135282275453173\\
2.044	0.134220357305505\\
2.048	0.13316528500692\\
2.052	0.132117278714084\\
2.056	0.131076607968504\\
2.06	0.130043327559491\\
2.064	0.129017403317095\\
2.068	0.127998828006947\\
2.072	0.126988158002712\\
2.076	0.125985914341676\\
2.08	0.124993028606686\\
2.084	0.124008003016182\\
2.088	0.123029994142297\\
2.092	0.122060452070624\\
2.096	0.12109911483097\\
2.1	0.120145999520988\\
2.104	0.119201126551361\\
2.108	0.118262850422462\\
2.112	0.117332296584705\\
2.116	0.116409086304403\\
2.12	0.115492714557501\\
2.124	0.11458267530803\\
2.128	0.113679080352996\\
2.132	0.112781646134985\\
2.136	0.111889967997462\\
2.14	0.111004633874919\\
2.144	0.110125450226476\\
2.148	0.109252829612762\\
2.152	0.108386850338526\\
2.156	0.107528404879513\\
2.16	0.106677784087068\\
2.164	0.105833889270446\\
2.168	0.104995768359\\
2.172	0.104163740872609\\
2.176	0.103337473576703\\
2.18	0.102516756479667\\
2.184	0.101701833010013\\
2.188	0.100891829059227\\
2.192	0.10008726344639\\
2.196	0.0992879786007967\\
2.2	0.0984938538627996\\
2.204	0.0977048385685922\\
2.208	0.0969207408015691\\
2.212	0.0961416683779705\\
2.216	0.09536838690943\\
2.22	0.0946005943515324\\
2.224	0.093838599136853\\
2.228	0.0930825530770529\\
2.232	0.0923325062023505\\
2.236	0.0915879536701806\\
2.24	0.0908492599676556\\
2.244	0.0901159307236832\\
2.248	0.0893867323580677\\
2.252	0.0886625576591106\\
2.256	0.0879429145976132\\
2.26	0.0872273124458469\\
2.264	0.0865169817119777\\
2.268	0.085811551561442\\
2.272	0.0851111815296475\\
2.276	0.084416524963408\\
2.28	0.0837271456579324\\
2.284	0.08304296087044\\
2.288	0.082364148221749\\
2.292	0.0816903597687168\\
2.296	0.0810216395296936\\
2.3	0.0803580785476635\\
2.304	0.0796998552699167\\
2.308	0.0790471622253199\\
2.312	0.0783998200951573\\
2.316	0.0777581012918393\\
2.32	0.0771223822108466\\
2.324	0.0764931812125914\\
2.328	0.0758708289999924\\
2.332	0.0752535986985422\\
2.336	0.074641655120153\\
2.34	0.0740357131602184\\
2.344	0.0734350788802227\\
2.348	0.0728397187929615\\
2.352	0.0722499223469369\\
2.356	0.071665770294917\\
2.36	0.0710871583401426\\
2.364	0.0705144806166692\\
2.368	0.069946223179997\\
2.372	0.069381747044338\\
2.376	0.0688219562940191\\
2.38	0.0682662183039184\\
2.384	0.0677146297855321\\
2.388	0.0671677896449712\\
2.392	0.0666252440156807\\
2.396	0.0660869844522623\\
2.4	0.0655533686896356\\
2.404	0.0650247482910504\\
2.408	0.0645002769477734\\
2.412	0.0639791499471215\\
2.416	0.0634618562423511\\
2.42	0.0629480482063194\\
2.424	0.0624376888279106\\
2.428	0.0619309541240941\\
2.432	0.0614279306824231\\
2.436	0.060928563858132\\
2.44	0.0604328907050599\\
2.444	0.0599409441853389\\
2.448	0.059452474080486\\
2.452	0.0589673939620793\\
2.456	0.0584857358334834\\
2.46	0.0580077223136526\\
2.464	0.057533641414317\\
2.468	0.0570635262997344\\
2.472	0.0565971455516561\\
2.476	0.0561349044726233\\
2.48	0.0556763025391135\\
2.484	0.0552215422683494\\
2.488	0.0547710928481556\\
2.492	0.0543236000109819\\
2.496	0.0538787938281139\\
2.5	0.0534370740786661\\
2.504	0.0529981263263685\\
2.508	0.0525618310277596\\
2.512	0.0521287987668786\\
2.516	0.0516985956879644\\
2.52	0.0512715844029916\\
2.524	0.0508480377451568\\
2.528	0.0504275413109684\\
2.532	0.0500103791937858\\
2.536	0.0495966534672427\\
2.54	0.0491855291194675\\
2.544	0.0487776131379143\\
2.548	0.0483731711948671\\
2.552	0.0479715467494214\\
2.556	0.0475731902385834\\
2.56	0.0471779917928937\\
2.564	0.046786221265997\\
2.568	0.046398035313801\\
2.572	0.0460132541656512\\
2.576	0.0456312987992406\\
2.58	0.0452524441691203\\
2.584	0.0448767602599781\\
2.588	0.0445043236000467\\
2.592	0.0441350398918821\\
2.596	0.0437688306144978\\
2.6	0.0434057342381537\\
2.604	0.0430462196549603\\
2.608	0.0426898331884148\\
2.612	0.0423364056546751\\
2.616	0.0419854260328913\\
2.62	0.0416368720331096\\
2.624	0.0412908243941641\\
2.628	0.0409473476830226\\
2.632	0.0406066983696656\\
2.636	0.040268685910673\\
2.64	0.0399331441390265\\
2.644	0.0396005413556493\\
2.648	0.039271242836069\\
2.652	0.03894452512689\\
2.656	0.0386201743536992\\
2.66	0.0382985309064099\\
2.664	0.0379791095542631\\
2.668	0.0376620146791834\\
2.672	0.0373474509762792\\
2.676	0.0370353449331891\\
2.68	0.036725631560332\\
2.684	0.0364184150977076\\
2.688	0.0361138904532226\\
2.692	0.0358116698093695\\
2.696	0.035511995556349\\
2.7	0.0352148653593965\\
2.704	0.0349200643773042\\
2.708	0.0346278947072422\\
2.712	0.0343386144626321\\
2.716	0.0340518478796505\\
2.72	0.0337678802082833\\
2.724	0.033486475887152\\
2.728	0.0332078999747291\\
2.732	0.0329322722980808\\
2.736	0.0326591053595425\\
2.74	0.032388205866848\\
2.744	0.0321192951833816\\
2.748	0.0318524163287571\\
2.752	0.0315874085708718\\
2.756	0.0313245844869703\\
2.76	0.031063888880196\\
2.764	0.0308051514454361\\
2.768	0.0305486026927364\\
2.772	0.0302943545626124\\
2.776	0.0300419855560894\\
2.78	0.0297918040731528\\
2.784	0.029543717122966\\
2.788	0.029297541721985\\
2.792	0.0290537398644977\\
2.796	0.0288120519552114\\
2.8	0.0285724223166633\\
2.804	0.0283351438855241\\
2.808	0.0280997693014995\\
2.812	0.0278665748653744\\
2.816	0.0276354701910577\\
2.82	0.027406099344933\\
2.824	0.0271786016808612\\
2.828	0.0269531081913119\\
2.832	0.0267296970636708\\
2.836	0.026508425413419\\
2.84	0.0262891791469732\\
2.844	0.0260718850273844\\
2.848	0.025856575714748\\
2.852	0.0256431919366684\\
2.856	0.0254315660927894\\
2.86	0.0252219293244294\\
2.864	0.0250138921732037\\
2.868	0.0248072484695712\\
2.872	0.0246024553867811\\
2.876	0.0243993941502476\\
2.88	0.0241976167916639\\
2.884	0.0239974960235874\\
2.888	0.0237990506715851\\
2.892	0.0236025157608461\\
2.896	0.0234078063083503\\
2.9	0.0232147230742365\\
2.904	0.0230233624723145\\
2.908	0.0228334114334396\\
2.912	0.0226449246967292\\
2.916	0.0224580723723637\\
2.92	0.0222728300248991\\
2.924	0.0220892051306952\\
2.928	0.0219071885987073\\
2.932	0.0217267635182171\\
2.936	0.0215480813269132\\
2.94	0.0213711601029725\\
2.944	0.0211956114415952\\
2.948	0.0210219144195727\\
2.952	0.020849751923685\\
2.956	0.0206792688081093\\
2.96	0.0205108292870742\\
2.964	0.0203444847634588\\
2.968	0.0201799298464629\\
2.972	0.0200172374572665\\
2.976	0.0198566082118845\\
2.98	0.0196980846508082\\
2.984	0.0195414343217286\\
2.988	0.0193864864504326\\
2.992	0.0192333897408663\\
2.996	0.0190821849165091\\
3	0.0189328657274516\\
3.004	0.0187854827208289\\
3.008	0.018640063786375\\
3.012	0.0184967218353167\\
3.016	0.0183555253028139\\
3.02	0.018216499667486\\
3.024	0.0180795966061333\\
3.028	0.0179448353549109\\
3.032	0.017812304004508\\
3.036	0.0176819894990401\\
3.04	0.0175539940568268\\
3.044	0.0174282375010825\\
3.048	0.0173047672836124\\
3.052	0.0171834216182568\\
3.056	0.0170643371605287\\
3.06	0.0169474808879976\\
3.064	0.0168328341861789\\
3.068	0.0167204135362865\\
3.072	0.016610187704856\\
3.076	0.0165022303532561\\
3.08	0.0163965448024619\\
3.084	0.0162931845900705\\
3.088	0.0161920863320078\\
3.092	0.0160934493970047\\
3.096	0.0159973754555079\\
3.1	0.0159038474425405\\
3.104	0.0158130466103675\\
3.108	0.0157250349226632\\
3.112	0.0156400111809325\\
3.116	0.0155578117301432\\
3.12	0.0154788283803937\\
3.124	0.0154028117904152\\
3.128	0.0153296812701762\\
3.132	0.0152595155463833\\
3.136	0.0151920610987486\\
3.14	0.0151272848482661\\
3.144	0.015065167485921\\
3.148	0.0150057055380104\\
3.152	0.0149487840959857\\
3.156	0.0148944057427691\\
3.16	0.0148424245253698\\
3.164	0.0147928562517767\\
3.168	0.0147455151634821\\
3.172	0.0147003009811753\\
3.176	0.0146571085289677\\
3.18	0.0146160595499613\\
3.184	0.0145770960512133\\
3.188	0.0145400417143216\\
3.192	0.0145049452588596\\
3.196	0.0144716316360725\\
3.2	0.0144399996181232\\
3.204	0.0144100085728194\\
3.208	0.0143816143269828\\
3.212	0.0143546670873285\\
3.216	0.0143292005867394\\
3.22	0.0143049878663048\\
3.224	0.0142820823849261\\
3.228	0.0142604201196424\\
3.232	0.0142400859164585\\
3.236	0.0142208896178649\\
3.24	0.0142027298448852\\
3.244	0.0141855827838167\\
3.248	0.0141694406056313\\
3.252	0.0141541359817481\\
3.256	0.0141394721735115\\
3.26	0.0141255858144852\\
3.264	0.014112437340315\\
3.268	0.0140998828676499\\
3.272	0.0140877981278253\\
3.276	0.0140762825350342\\
3.28	0.0140652647955965\\
3.284	0.0140546135421586\\
3.288	0.0140443717971524\\
3.292	0.0140345959452388\\
3.296	0.0140249863699593\\
3.3	0.0140157724302116\\
3.304	0.0140068376113013\\
3.308	0.013998156139661\\
3.312	0.0139896045552666\\
3.316	0.0139812168399004\\
3.32	0.0139730530860795\\
3.324	0.013965064558057\\
3.328	0.0139572144794888\\
3.332	0.0139495670904893\\
3.336	0.013942071774366\\
3.34	0.0139346832463861\\
3.344	0.0139274019027777\\
3.348	0.0139202428983528\\
3.352	0.0139132193678295\\
3.356	0.0139062753121632\\
3.36	0.0138993783956475\\
3.364	0.0138926040378654\\
3.368	0.0138858740708331\\
3.372	0.0138791040455302\\
3.376	0.0138724486408667\\
3.38	0.0138658341133234\\
3.384	0.0138593059407004\\
3.388	0.0138527748821157\\
3.392	0.0138462739846395\\
3.396	0.0138397698018884\\
3.4	0.0138332765157184\\
3.404	0.0138267676963792\\
3.408	0.0138202297807274\\
3.412	0.0138136103969136\\
3.416	0.0138068895960083\\
3.42	0.0138000445452689\\
3.424	0.0137931612742936\\
3.428	0.0137860542555498\\
3.432	0.0137786456258917\\
3.436	0.0137709792937495\\
3.44	0.013762810977678\\
3.444	0.0137540888177542\\
3.448	0.0137445566916502\\
3.452	0.0137343578595561\\
3.456	0.0137236103634412\\
3.46	0.0137121898010555\\
3.464	0.0137003353089674\\
3.468	0.0136879411204226\\
3.472	0.0136749662824448\\
3.476	0.0136612630390839\\
3.48	0.0136465923418548\\
3.484	0.0136309264406054\\
3.488	0.0136142485435671\\
3.492	0.0135964851070287\\
3.496	0.0135774560283323\\
3.5	0.0135573953462491\\
3.504	0.0135361672176892\\
3.508	0.0135136652118287\\
3.512	0.0134901652342188\\
3.516	0.0134655111099745\\
3.52	0.013439695731872\\
3.524	0.0134128917635053\\
3.528	0.0133851376576721\\
3.532	0.013356395618791\\
3.536	0.0133268283636245\\
3.54	0.0132964791023791\\
3.544	0.0132653383065367\\
3.548	0.0132332238905518\\
3.552	0.0132002332150522\\
3.556	0.0131664121890308\\
3.56	0.0131317067058293\\
3.564	0.0130960825353356\\
3.568	0.0130597066827539\\
3.572	0.0130226074950282\\
3.576	0.0129849034600863\\
3.58	0.0129463709766902\\
3.584	0.0129073443475226\\
3.588	0.0128679227202784\\
3.592	0.0128279037655785\\
3.596	0.012787358698251\\
3.6	0.012746514267099\\
3.604	0.0127052551215517\\
3.608	0.0126634403272505\\
3.612	0.0126212059715204\\
3.616	0.0125786911928823\\
3.62	0.01253563518537\\
3.624	0.012492051209293\\
3.628	0.0124483198241819\\
3.632	0.0124041524801441\\
3.636	0.0123595791056698\\
3.64	0.0123146217627357\\
3.644	0.0122692903390668\\
3.648	0.0122236293269661\\
3.652	0.0121775668815535\\
3.656	0.012131249586693\\
3.66	0.0120846791822727\\
3.664	0.0120377811312045\\
3.668	0.0119906128439652\\
3.672	0.0119432667047482\\
3.676	0.0118955443022197\\
3.68	0.0118477475963421\\
3.684	0.0117997769047484\\
3.688	0.0117516726584007\\
3.692	0.0117033260217081\\
3.696	0.0116549590633825\\
3.7	0.011606429094894\\
3.704	0.0115577921119311\\
3.708	0.0115091555385978\\
3.712	0.0114604170969072\\
3.716	0.0114117925735411\\
3.72	0.0113631516244955\\
3.724	0.011314370124527\\
3.728	0.0112655409260155\\
3.732	0.0112166304637828\\
3.736	0.0111675024670073\\
3.74	0.0111182414842331\\
3.744	0.0110689037682275\\
3.748	0.0110194722971702\\
3.752	0.0109699631929637\\
3.756	0.0109204479659069\\
3.76	0.0108709066623424\\
3.764	0.0108212996262476\\
3.768	0.0107716149663484\\
3.772	0.0107220058055451\\
3.776	0.0106723816144533\\
3.78	0.0106229050233209\\
3.784	0.0105736268028235\\
3.788	0.0105244435618616\\
3.792	0.0104753712607002\\
3.796	0.0104264365292818\\
3.8	0.0103775111990019\\
3.804	0.0103285846608794\\
3.808	0.0102797899680763\\
3.812	0.0102310527976827\\
3.816	0.0101823960420887\\
3.82	0.0101339652390027\\
3.824	0.0100858565368589\\
3.828	0.0100380530867699\\
3.832	0.00999049999921691\\
3.836	0.00994316238744586\\
3.84	0.00989618978792178\\
3.844	0.00984962533611296\\
3.848	0.00980339794357592\\
3.852	0.00975755183966041\\
3.856	0.00971226935744407\\
3.86	0.00966743490628717\\
3.864	0.00962300790780264\\
3.868	0.00957916776820725\\
3.872	0.00953590975906549\\
3.876	0.00949313706426385\\
3.88	0.00945109554325757\\
3.884	0.00940975284348542\\
3.888	0.00936903117634989\\
3.892	0.00932900823759744\\
3.896	0.00928970958837043\\
3.9	0.00925112867841835\\
3.904	0.00921330322291485\\
3.908	0.00917613767455204\\
3.912	0.00913973013934616\\
3.916	0.00910409236141069\\
3.92	0.00906908222542734\\
3.924	0.00903488301460184\\
3.928	0.00900142794653393\\
3.932	0.00896871114467141\\
3.936	0.00893675028157346\\
3.94	0.00890559854624491\\
3.944	0.00887520467862719\\
3.948	0.00884545870938447\\
3.952	0.00881647226663231\\
3.956	0.00878821901973664\\
3.96	0.00876090677670623\\
3.964	0.00873461773815932\\
3.968	0.00870942839351769\\
3.972	0.008685263429423\\
3.976	0.00866225107007136\\
3.98	0.00864065231853979\\
3.984	0.00862051907170008\\
3.988	0.00860161886696181\\
3.992	0.00858426100903511\\
3.996	0.00856842020978905\\
4	0.00855393592500109\\
4.004	0.00854079120839597\\
4.008	0.00852904535224404\\
4.012	0.00851862211651448\\
4.016	0.00850963729668567\\
4.02	0.00850195467987583\\
4.024	0.00849535726799674\\
4.028	0.00849005117976788\\
4.032	0.00848580362915365\\
4.036	0.00848266358252014\\
4.04	0.00848065162769857\\
4.044	0.00847963520963627\\
4.048	0.0084796709706187\\
4.052	0.00848068444696612\\
4.056	0.00848260470711967\\
4.06	0.00848538948662175\\
4.064	0.00848899304019181\\
4.068	0.00849326468148767\\
4.07199999999999	0.00849825288584305\\
4.07599999999999	0.00850388068163902\\
4.07999999999999	0.00851012495221795\\
4.08399999999999	0.00851703017564177\\
4.08799999999999	0.00852448308225503\\
4.09199999999999	0.00853252986392937\\
4.09599999999999	0.00854117099624123\\
4.09999999999999	0.00855041805369706\\
4.10399999999999	0.00856003264075282\\
4.10799999999999	0.00857028230852822\\
4.11199999999999	0.00858095888705473\\
4.11599999999999	0.0085921312587984\\
4.11999999999999	0.00860374900235578\\
4.12399999999999	0.00861584016253546\\
4.12799999999999	0.00862816902810627\\
4.13199999999999	0.0086407241727188\\
4.13599999999999	0.00865356907203548\\
4.13999999999999	0.00866664632194493\\
4.14399999999999	0.00867985922558701\\
4.14799999999999	0.00869339131967201\\
4.15199999999999	0.00870713076807148\\
4.15599999999999	0.0087210104203594\\
4.15999999999999	0.00873498039004852\\
4.16399999999998	0.00874907037454795\\
4.16799999999998	0.00876319283755706\\
4.17199999999998	0.00877741768760975\\
4.17599999999998	0.00879158372116147\\
4.17999999999998	0.00880572873182153\\
4.18399999999998	0.00881980900674188\\
4.18799999999998	0.00883381365121618\\
4.19199999999998	0.00884774986453942\\
4.19599999999998	0.00886153730823192\\
4.19999999999998	0.00887525006784229\\
};
\addlegendentry{$||e||$ [1]};
\end{axis}
\end{tikzpicture}%

==> figs/sphere_vs_plane.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.16373978296379in,
height=1.16373978296379in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1.1,
xmax=1.1,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.1,
ymax=1.1,
ylabel = $\cong$,
ylabel style={at={(axis description cs:.15,.5)},rotate=-90},
name=plot3
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-1.1	0\\
1.1	0\\
};
\addplot [color=violet,line width=2.0pt,mark size=5.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\node[inner sep=0mm, text=black]
at (axis cs:0,0.5) {$\mathbb{R}^1 \simeq \hat{p}$};
\end{axis}

\begin{axis}[%
width=1.16373978296379in,
height=1.16373978296379in,
scale only axis,
xmin=-1.1,
xmax=1.1,
ymin=-1.1,
ymax=1.1,
name=plot2,
ylabel = $\cong$,
ylabel style={at={(axis description cs:.15,.5)},rotate=-90},
at=(plot3.above north west),
anchor=below south west
]
\addplot [color=violet,line width=2.0pt,mark size=5.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\node[inner sep=0mm, text=black]
at (axis cs:0,0.5) {$\mathbb{R}^0 = \hat{p}$};
\end{axis}

\begin{axis}[%
width=1.16373978296379in,
height=1.16373978296379in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1.1,
xmax=1.1,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.1,
ymax=1.1,
name=plot1,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [color=blue,line width=2.0pt,mark size=5.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\addplot [color=red,line width=3.0pt,mark size=5.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	0\\
};
\node[inner sep=0mm, text=black]
at (axis cs:0,0.5) {$\mathbb{S}^0 \setminus{p}$};
\end{axis}

\begin{axis}[%
width=1.16373978296379in,
height=1.16373978296379in,
scale only axis,
xmin=-1.1,
xmax=1.1,
ymin=-1.1,
ymax=1.1,
name=plot4,
at=(plot1.below south west),
anchor=above north west,
]
\addplot [color=white,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999390827019096	0.034899496702501\\
0.997564050259824	0.0697564737441253\\
0.994521895368273	0.104528463267653\\
0.99026806874157	0.139173100960065\\
0.984807753012208	0.17364817766693\\
0.978147600733806	0.207911690817759\\
0.970295726275996	0.241921895599668\\
0.961261695938319	0.275637355816999\\
0.951056516295154	0.309016994374947\\
0.939692620785908	0.342020143325669\\
0.927183854566787	0.374606593415912\\
0.913545457642601	0.4067366430758\\
0.898794046299167	0.438371146789077\\
0.882947592858927	0.469471562785891\\
0.866025403784439	0.5\\
0.848048096156426	0.529919264233205\\
0.829037572555042	0.559192903470747\\
0.809016994374947	0.587785252292473\\
0.788010753606722	0.615661475325658\\
0.766044443118978	0.642787609686539\\
0.743144825477394	0.669130606358858\\
0.719339800338651	0.694658370458997\\
0.694658370458997	0.719339800338651\\
0.669130606358858	0.743144825477394\\
0.642787609686539	0.766044443118978\\
0.615661475325658	0.788010753606722\\
0.587785252292473	0.809016994374947\\
0.559192903470747	0.829037572555042\\
0.529919264233205	0.848048096156426\\
0.5	0.866025403784439\\
0.469471562785891	0.882947592858927\\
0.438371146789077	0.898794046299167\\
0.4067366430758	0.913545457642601\\
0.374606593415912	0.927183854566787\\
0.342020143325669	0.939692620785908\\
0.309016994374947	0.951056516295154\\
0.275637355816999	0.961261695938319\\
0.241921895599668	0.970295726275996\\
0.207911690817759	0.978147600733806\\
0.17364817766693	0.984807753012208\\
0.139173100960066	0.99026806874157\\
0.104528463267653	0.994521895368273\\
0.0697564737441255	0.997564050259824\\
0.0348994967025011	0.999390827019096\\
6.12323399573677e-17	1\\
-0.0348994967025007	0.999390827019096\\
-0.0697564737441253	0.997564050259824\\
-0.104528463267653	0.994521895368273\\
-0.139173100960065	0.99026806874157\\
-0.17364817766693	0.984807753012208\\
-0.207911690817759	0.978147600733806\\
-0.241921895599668	0.970295726275996\\
-0.275637355816999	0.961261695938319\\
-0.309016994374947	0.951056516295154\\
-0.342020143325669	0.939692620785908\\
-0.374606593415912	0.927183854566787\\
-0.4067366430758	0.913545457642601\\
-0.438371146789078	0.898794046299167\\
-0.469471562785891	0.882947592858927\\
-0.5	0.866025403784439\\
-0.529919264233205	0.848048096156426\\
-0.559192903470747	0.829037572555042\\
-0.587785252292473	0.809016994374947\\
-0.615661475325658	0.788010753606722\\
-0.642787609686539	0.766044443118978\\
-0.669130606358858	0.743144825477394\\
-0.694658370458997	0.719339800338651\\
-0.719339800338651	0.694658370458997\\
-0.743144825477394	0.669130606358858\\
-0.766044443118978	0.642787609686539\\
-0.788010753606722	0.615661475325658\\
-0.809016994374947	0.587785252292473\\
-0.829037572555042	0.559192903470747\\
-0.848048096156426	0.529919264233205\\
-0.866025403784439	0.5\\
-0.882947592858927	0.469471562785891\\
-0.898794046299167	0.438371146789077\\
-0.913545457642601	0.4067366430758\\
-0.927183854566787	0.374606593415912\\
-0.939692620785908	0.342020143325669\\
-0.951056516295154	0.309016994374948\\
-0.961261695938319	0.275637355817\\
-0.970295726275996	0.241921895599668\\
-0.978147600733806	0.207911690817759\\
-0.984807753012208	0.17364817766693\\
-0.99026806874157	0.139173100960066\\
-0.994521895368273	0.104528463267654\\
-0.997564050259824	0.0697564737441255\\
-0.999390827019096	0.0348994967025007\\
-1	1.22464679914735e-16\\
-0.999390827019096	-0.0348994967025009\\
-0.997564050259824	-0.0697564737441248\\
-0.994521895368273	-0.104528463267653\\
-0.99026806874157	-0.139173100960066\\
-0.984807753012208	-0.17364817766693\\
-0.978147600733806	-0.207911690817759\\
-0.970295726275997	-0.241921895599668\\
-0.961261695938319	-0.275637355816999\\
-0.951056516295154	-0.309016994374948\\
-0.939692620785908	-0.342020143325669\\
-0.927183854566787	-0.374606593415912\\
-0.913545457642601	-0.4067366430758\\
-0.898794046299167	-0.438371146789077\\
-0.882947592858927	-0.469471562785891\\
-0.866025403784439	-0.5\\
-0.848048096156426	-0.529919264233205\\
-0.829037572555042	-0.559192903470747\\
-0.809016994374947	-0.587785252292473\\
-0.788010753606722	-0.615661475325658\\
-0.766044443118978	-0.642787609686539\\
-0.743144825477394	-0.669130606358858\\
-0.719339800338651	-0.694658370458997\\
-0.694658370458997	-0.719339800338651\\
-0.669130606358858	-0.743144825477394\\
-0.642787609686539	-0.766044443118978\\
-0.615661475325658	-0.788010753606722\\
-0.587785252292473	-0.809016994374947\\
-0.559192903470747	-0.829037572555041\\
-0.529919264233205	-0.848048096156426\\
-0.5	-0.866025403784438\\
-0.469471562785891	-0.882947592858927\\
-0.438371146789078	-0.898794046299167\\
-0.4067366430758	-0.913545457642601\\
-0.374606593415912	-0.927183854566787\\
-0.342020143325669	-0.939692620785908\\
-0.309016994374948	-0.951056516295154\\
-0.275637355816999	-0.961261695938319\\
-0.241921895599668	-0.970295726275996\\
-0.20791169081776	-0.978147600733806\\
-0.17364817766693	-0.984807753012208\\
-0.139173100960065	-0.99026806874157\\
-0.104528463267653	-0.994521895368273\\
-0.0697564737441256	-0.997564050259824\\
-0.0348994967025016	-0.999390827019096\\
-1.83697019872103e-16	-1\\
0.0348994967025013	-0.999390827019096\\
0.0697564737441252	-0.997564050259824\\
0.104528463267653	-0.994521895368273\\
0.139173100960065	-0.99026806874157\\
0.17364817766693	-0.984807753012208\\
0.207911690817759	-0.978147600733806\\
0.241921895599667	-0.970295726275997\\
0.275637355816999	-0.961261695938319\\
0.309016994374947	-0.951056516295154\\
0.342020143325668	-0.939692620785909\\
0.374606593415912	-0.927183854566787\\
0.406736643075801	-0.913545457642601\\
0.438371146789077	-0.898794046299167\\
0.46947156278589	-0.882947592858927\\
0.5	-0.866025403784439\\
0.529919264233205	-0.848048096156426\\
0.559192903470746	-0.829037572555042\\
0.587785252292473	-0.809016994374948\\
0.615661475325659	-0.788010753606722\\
0.642787609686539	-0.766044443118978\\
0.669130606358858	-0.743144825477395\\
0.694658370458997	-0.719339800338652\\
0.719339800338651	-0.694658370458998\\
0.743144825477394	-0.669130606358858\\
0.766044443118978	-0.64278760968654\\
0.788010753606722	-0.615661475325659\\
0.809016994374947	-0.587785252292473\\
0.829037572555041	-0.559192903470747\\
0.848048096156425	-0.529919264233206\\
0.866025403784438	-0.5\\
0.882947592858927	-0.469471562785891\\
0.898794046299167	-0.438371146789077\\
0.913545457642601	-0.4067366430758\\
0.927183854566787	-0.374606593415912\\
0.939692620785908	-0.342020143325669\\
0.951056516295154	-0.309016994374948\\
0.961261695938319	-0.275637355817\\
0.970295726275996	-0.241921895599668\\
0.978147600733806	-0.20791169081776\\
0.984807753012208	-0.173648177666931\\
0.99026806874157	-0.139173100960066\\
0.994521895368273	-0.104528463267653\\
0.997564050259824	-0.0697564737441248\\
0.999390827019096	-0.0348994967025008\\
1	-2.44929359829471e-16\\
nan	nan\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999390827019096	0.034899496702501\\
0.997564050259824	0.0697564737441253\\
0.994521895368273	0.104528463267653\\
0.99026806874157	0.139173100960065\\
0.984807753012208	0.17364817766693\\
0.978147600733806	0.207911690817759\\
0.970295726275996	0.241921895599668\\
0.961261695938319	0.275637355816999\\
0.951056516295154	0.309016994374947\\
0.939692620785908	0.342020143325669\\
0.927183854566787	0.374606593415912\\
0.913545457642601	0.4067366430758\\
0.898794046299167	0.438371146789077\\
0.882947592858927	0.469471562785891\\
0.866025403784439	0.5\\
0.848048096156426	0.529919264233205\\
0.829037572555042	0.559192903470747\\
0.809016994374947	0.587785252292473\\
0.788010753606722	0.615661475325658\\
0.766044443118978	0.642787609686539\\
0.743144825477394	0.669130606358858\\
0.719339800338651	0.694658370458997\\
0.694658370458997	0.719339800338651\\
0.669130606358858	0.743144825477394\\
0.642787609686539	0.766044443118978\\
0.615661475325658	0.788010753606722\\
0.587785252292473	0.809016994374947\\
0.559192903470747	0.829037572555042\\
0.529919264233205	0.848048096156426\\
0.5	0.866025403784439\\
0.469471562785891	0.882947592858927\\
0.438371146789077	0.898794046299167\\
0.4067366430758	0.913545457642601\\
0.374606593415912	0.927183854566787\\
0.342020143325669	0.939692620785908\\
0.309016994374947	0.951056516295154\\
0.275637355816999	0.961261695938319\\
0.241921895599668	0.970295726275996\\
0.207911690817759	0.978147600733806\\
0.17364817766693	0.984807753012208\\
0.139173100960066	0.99026806874157\\
0.104528463267653	0.994521895368273\\
0.0697564737441255	0.997564050259824\\
0.0348994967025011	0.999390827019096\\
6.12323399573677e-17	1\\
-0.0348994967025007	0.999390827019096\\
-0.0697564737441253	0.997564050259824\\
-0.104528463267653	0.994521895368273\\
-0.139173100960065	0.99026806874157\\
-0.17364817766693	0.984807753012208\\
-0.207911690817759	0.978147600733806\\
-0.241921895599668	0.970295726275996\\
-0.275637355816999	0.961261695938319\\
-0.309016994374947	0.951056516295154\\
-0.342020143325669	0.939692620785908\\
-0.374606593415912	0.927183854566787\\
-0.4067366430758	0.913545457642601\\
-0.438371146789078	0.898794046299167\\
-0.469471562785891	0.882947592858927\\
-0.5	0.866025403784439\\
-0.529919264233205	0.848048096156426\\
-0.559192903470747	0.829037572555042\\
-0.587785252292473	0.809016994374947\\
-0.615661475325658	0.788010753606722\\
-0.642787609686539	0.766044443118978\\
-0.669130606358858	0.743144825477394\\
-0.694658370458997	0.719339800338651\\
-0.719339800338651	0.694658370458997\\
-0.743144825477394	0.669130606358858\\
-0.766044443118978	0.642787609686539\\
-0.788010753606722	0.615661475325658\\
-0.809016994374947	0.587785252292473\\
-0.829037572555042	0.559192903470747\\
-0.848048096156426	0.529919264233205\\
-0.866025403784439	0.5\\
-0.882947592858927	0.469471562785891\\
-0.898794046299167	0.438371146789077\\
-0.913545457642601	0.4067366430758\\
-0.927183854566787	0.374606593415912\\
-0.939692620785908	0.342020143325669\\
-0.951056516295154	0.309016994374948\\
-0.961261695938319	0.275637355817\\
-0.970295726275996	0.241921895599668\\
-0.978147600733806	0.207911690817759\\
-0.984807753012208	0.17364817766693\\
-0.99026806874157	0.139173100960066\\
-0.994521895368273	0.104528463267654\\
-0.997564050259824	0.0697564737441255\\
-0.999390827019096	0.0348994967025007\\
-1	1.22464679914735e-16\\
-0.999390827019096	-0.0348994967025009\\
-0.997564050259824	-0.0697564737441248\\
-0.994521895368273	-0.104528463267653\\
-0.99026806874157	-0.139173100960066\\
-0.984807753012208	-0.17364817766693\\
-0.978147600733806	-0.207911690817759\\
-0.970295726275997	-0.241921895599668\\
-0.961261695938319	-0.275637355816999\\
-0.951056516295154	-0.309016994374948\\
-0.939692620785908	-0.342020143325669\\
-0.927183854566787	-0.374606593415912\\
-0.913545457642601	-0.4067366430758\\
-0.898794046299167	-0.438371146789077\\
-0.882947592858927	-0.469471562785891\\
-0.866025403784439	-0.5\\
-0.848048096156426	-0.529919264233205\\
-0.829037572555042	-0.559192903470747\\
-0.809016994374947	-0.587785252292473\\
-0.788010753606722	-0.615661475325658\\
-0.766044443118978	-0.642787609686539\\
-0.743144825477394	-0.669130606358858\\
-0.719339800338651	-0.694658370458997\\
-0.694658370458997	-0.719339800338651\\
-0.669130606358858	-0.743144825477394\\
-0.642787609686539	-0.766044443118978\\
-0.615661475325658	-0.788010753606722\\
-0.587785252292473	-0.809016994374947\\
-0.559192903470747	-0.829037572555041\\
-0.529919264233205	-0.848048096156426\\
-0.5	-0.866025403784438\\
-0.469471562785891	-0.882947592858927\\
-0.438371146789078	-0.898794046299167\\
-0.4067366430758	-0.913545457642601\\
-0.374606593415912	-0.927183854566787\\
-0.342020143325669	-0.939692620785908\\
-0.309016994374948	-0.951056516295154\\
-0.275637355816999	-0.961261695938319\\
-0.241921895599668	-0.970295726275996\\
-0.20791169081776	-0.978147600733806\\
-0.17364817766693	-0.984807753012208\\
-0.139173100960065	-0.99026806874157\\
-0.104528463267653	-0.994521895368273\\
-0.0697564737441256	-0.997564050259824\\
-0.0348994967025016	-0.999390827019096\\
-1.83697019872103e-16	-1\\
0.0348994967025013	-0.999390827019096\\
0.0697564737441252	-0.997564050259824\\
0.104528463267653	-0.994521895368273\\
0.139173100960065	-0.99026806874157\\
0.17364817766693	-0.984807753012208\\
0.207911690817759	-0.978147600733806\\
0.241921895599667	-0.970295726275997\\
0.275637355816999	-0.961261695938319\\
0.309016994374947	-0.951056516295154\\
0.342020143325668	-0.939692620785909\\
0.374606593415912	-0.927183854566787\\
0.406736643075801	-0.913545457642601\\
0.438371146789077	-0.898794046299167\\
0.46947156278589	-0.882947592858927\\
0.5	-0.866025403784439\\
0.529919264233205	-0.848048096156426\\
0.559192903470746	-0.829037572555042\\
0.587785252292473	-0.809016994374948\\
0.615661475325659	-0.788010753606722\\
0.642787609686539	-0.766044443118978\\
0.669130606358858	-0.743144825477395\\
0.694658370458997	-0.719339800338652\\
0.719339800338651	-0.694658370458998\\
0.743144825477394	-0.669130606358858\\
0.766044443118978	-0.64278760968654\\
0.788010753606722	-0.615661475325659\\
0.809016994374947	-0.587785252292473\\
0.829037572555041	-0.559192903470747\\
0.848048096156425	-0.529919264233206\\
0.866025403784438	-0.5\\
0.882947592858927	-0.469471562785891\\
0.898794046299167	-0.438371146789077\\
0.913545457642601	-0.4067366430758\\
0.927183854566787	-0.374606593415912\\
0.939692620785908	-0.342020143325669\\
0.951056516295154	-0.309016994374948\\
0.961261695938319	-0.275637355817\\
0.970295726275996	-0.241921895599668\\
0.978147600733806	-0.20791169081776\\
0.984807753012208	-0.173648177666931\\
0.99026806874157	-0.139173100960066\\
0.994521895368273	-0.104528463267653\\
0.997564050259824	-0.0697564737441248\\
0.999390827019096	-0.0348994967025008\\
1	-2.44929359829471e-16\\
nan	nan\\
};
\addplot [color=red,line width=3.0pt,mark size=5.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	0\\
};
\node[inner sep=0mm, text=black]
at (axis cs:0,0.5) {$\mathbb{S}^1 \setminus{p}$};
\end{axis}

\begin{axis}[%
width=1.16373978296379in,
height=1.16373978296379in,
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1.1,
xmax=1.1,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.1,
ymax=1.1,
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1.1,
zmax=1.1,
zmajorgrids,
name=plot5,
at=(plot4.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=21]
table[row sep=crcr,header=false] {%
%
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	-0.048340908203385	-0.987688340595138\\
-0.293892626146237	-0.0954915028125263	-0.951056516295154\\
-0.431770623113389	-0.140290779704295	-0.891006524188368\\
-0.559016994374947	-0.18163563200134	-0.809016994374947\\
-0.672498511963957	-0.218508012224411	-0.707106781186547\\
-0.769420884293813	-0.25	-0.587785252292473\\
-0.847397560890843	-0.275336158073158	-0.453990499739547\\
-0.904508497187474	-0.293892626146237	-0.309016994374947\\
-0.939347432391753	-0.305212482389889	-0.156434465040231\\
-0.951056516295154	-0.309016994374948	0\\
-0.939347432391753	-0.305212482389889	0.156434465040231\\
-0.904508497187474	-0.293892626146237	0.309016994374947\\
-0.847397560890843	-0.275336158073158	0.453990499739547\\
-0.769420884293813	-0.25	0.587785252292473\\
-0.672498511963957	-0.218508012224411	0.707106781186547\\
-0.559016994374947	-0.18163563200134	0.809016994374947\\
-0.431770623113389	-0.140290779704295	0.891006524188368\\
-0.293892626146237	-0.0954915028125263	0.951056516295154\\
-0.148778017349658	-0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	-0.0919498715009102	-0.987688340595138\\
-0.25	-0.18163563200134	-0.951056516295154\\
-0.367286029574069	-0.266848920427796	-0.891006524188368\\
-0.475528258147577	-0.345491502812526	-0.809016994374947\\
-0.572061402817684	-0.415626937777454	-0.707106781186547\\
-0.654508497187474	-0.475528258147577	-0.587785252292473\\
-0.720839420167342	-0.523720494614299	-0.453990499739547\\
-0.769420884293813	-0.559016994374948	-0.309016994374947\\
-0.799056652687458	-0.580548640463047	-0.156434465040231\\
-0.809016994374947	-0.587785252292473	0\\
-0.799056652687458	-0.580548640463047	0.156434465040231\\
-0.769420884293813	-0.559016994374948	0.309016994374947\\
-0.720839420167342	-0.523720494614299	0.453990499739547\\
-0.654508497187474	-0.475528258147577	0.587785252292473\\
-0.572061402817684	-0.415626937777454	0.707106781186547\\
-0.475528258147577	-0.345491502812526	0.809016994374947\\
-0.367286029574069	-0.266848920427796	0.891006524188368\\
-0.25	-0.18163563200134	0.951056516295154\\
-0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	-0.1265581407235	-0.987688340595138\\
-0.18163563200134	-0.25	-0.951056516295154\\
-0.266848920427795	-0.367286029574069	-0.891006524188368\\
-0.345491502812526	-0.475528258147577	-0.809016994374947\\
-0.415626937777453	-0.572061402817684	-0.707106781186547\\
-0.475528258147577	-0.654508497187474	-0.587785252292473\\
-0.523720494614299	-0.720839420167342	-0.453990499739547\\
-0.559016994374947	-0.769420884293813	-0.309016994374947\\
-0.580548640463047	-0.799056652687458	-0.156434465040231\\
-0.587785252292473	-0.809016994374947	0\\
-0.580548640463047	-0.799056652687458	0.156434465040231\\
-0.559016994374947	-0.769420884293813	0.309016994374947\\
-0.523720494614299	-0.720839420167342	0.453990499739547\\
-0.475528258147577	-0.654508497187474	0.587785252292473\\
-0.415626937777453	-0.572061402817684	0.707106781186547\\
-0.345491502812526	-0.475528258147577	0.809016994374947\\
-0.266848920427795	-0.367286029574069	0.891006524188368\\
-0.18163563200134	-0.25	0.951056516295154\\
-0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	-0.148778017349658	-0.987688340595138\\
-0.0954915028125263	-0.293892626146237	-0.951056516295154\\
-0.140290779704295	-0.431770623113389	-0.891006524188368\\
-0.18163563200134	-0.559016994374947	-0.809016994374947\\
-0.21850801222441	-0.672498511963957	-0.707106781186547\\
-0.25	-0.769420884293813	-0.587785252292473\\
-0.275336158073158	-0.847397560890843	-0.453990499739547\\
-0.293892626146236	-0.904508497187474	-0.309016994374947\\
-0.305212482389889	-0.939347432391753	-0.156434465040231\\
-0.309016994374947	-0.951056516295154	0\\
-0.305212482389889	-0.939347432391753	0.156434465040231\\
-0.293892626146236	-0.904508497187474	0.309016994374947\\
-0.275336158073158	-0.847397560890843	0.453990499739547\\
-0.25	-0.769420884293813	0.587785252292473\\
-0.21850801222441	-0.672498511963957	0.707106781186547\\
-0.18163563200134	-0.559016994374947	0.809016994374947\\
-0.140290779704295	-0.431770623113389	0.891006524188368\\
-0.0954915028125263	-0.293892626146237	0.951056516295154\\
-0.0483409082033849	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	-0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	-0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	-0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	-0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	-0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	-0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	-0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	-0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	-0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	-1	0\\
6.04784682432498e-17	-0.987688340595138	0.156434465040231\\
5.82354159244546e-17	-0.951056516295154	0.309016994374947\\
5.45584143933347e-17	-0.891006524188368	0.453990499739547\\
4.95380036308546e-17	-0.809016994374947	0.587785252292473\\
4.32978028117747e-17	-0.707106781186548	0.707106781186547\\
3.59914663902998e-17	-0.587785252292473	0.809016994374947\\
2.77989006174672e-17	-0.453990499739547	0.891006524188368\\
1.89218336521708e-17	-0.309016994374947	0.951056516295154\\
9.57884834439237e-18	-0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	-0.148778017349658	-0.987688340595138\\
0.0954915028125263	-0.293892626146237	-0.951056516295154\\
0.140290779704295	-0.431770623113389	-0.891006524188368\\
0.18163563200134	-0.559016994374947	-0.809016994374947\\
0.218508012224411	-0.672498511963957	-0.707106781186547\\
0.25	-0.769420884293813	-0.587785252292473\\
0.275336158073158	-0.847397560890843	-0.453990499739547\\
0.293892626146237	-0.904508497187474	-0.309016994374947\\
0.305212482389889	-0.939347432391753	-0.156434465040231\\
0.309016994374947	-0.951056516295154	0\\
0.305212482389889	-0.939347432391753	0.156434465040231\\
0.293892626146237	-0.904508497187474	0.309016994374947\\
0.275336158073158	-0.847397560890843	0.453990499739547\\
0.25	-0.769420884293813	0.587785252292473\\
0.218508012224411	-0.672498511963957	0.707106781186547\\
0.18163563200134	-0.559016994374947	0.809016994374947\\
0.140290779704295	-0.431770623113389	0.891006524188368\\
0.0954915028125263	-0.293892626146237	0.951056516295154\\
0.048340908203385	-0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	-0.1265581407235	-0.987688340595138\\
0.18163563200134	-0.25	-0.951056516295154\\
0.266848920427796	-0.367286029574069	-0.891006524188368\\
0.345491502812526	-0.475528258147577	-0.809016994374947\\
0.415626937777453	-0.572061402817684	-0.707106781186547\\
0.475528258147577	-0.654508497187474	-0.587785252292473\\
0.523720494614299	-0.720839420167342	-0.453990499739547\\
0.559016994374947	-0.769420884293813	-0.309016994374947\\
0.580548640463047	-0.799056652687458	-0.156434465040231\\
0.587785252292473	-0.809016994374947	0\\
0.580548640463047	-0.799056652687458	0.156434465040231\\
0.559016994374947	-0.769420884293813	0.309016994374947\\
0.523720494614299	-0.720839420167342	0.453990499739547\\
0.475528258147577	-0.654508497187474	0.587785252292473\\
0.415626937777453	-0.572061402817684	0.707106781186547\\
0.345491502812526	-0.475528258147577	0.809016994374947\\
0.266848920427796	-0.367286029574069	0.891006524188368\\
0.18163563200134	-0.25	0.951056516295154\\
0.0919498715009102	-0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	-0.0919498715009102	-0.987688340595138\\
0.25	-0.18163563200134	-0.951056516295154\\
0.367286029574069	-0.266848920427796	-0.891006524188368\\
0.475528258147577	-0.345491502812526	-0.809016994374947\\
0.572061402817684	-0.415626937777453	-0.707106781186547\\
0.654508497187474	-0.475528258147577	-0.587785252292473\\
0.720839420167342	-0.523720494614299	-0.453990499739547\\
0.769420884293813	-0.559016994374947	-0.309016994374947\\
0.799056652687458	-0.580548640463047	-0.156434465040231\\
0.809016994374947	-0.587785252292473	0\\
0.799056652687458	-0.580548640463047	0.156434465040231\\
0.769420884293813	-0.559016994374947	0.309016994374947\\
0.720839420167342	-0.523720494614299	0.453990499739547\\
0.654508497187474	-0.475528258147577	0.587785252292473\\
0.572061402817684	-0.415626937777453	0.707106781186547\\
0.475528258147577	-0.345491502812526	0.809016994374947\\
0.367286029574069	-0.266848920427796	0.891006524188368\\
0.25	-0.18163563200134	0.951056516295154\\
0.1265581407235	-0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	-0.0483409082033849	-0.987688340595138\\
0.293892626146237	-0.0954915028125263	-0.951056516295154\\
0.431770623113389	-0.140290779704295	-0.891006524188368\\
0.559016994374947	-0.18163563200134	-0.809016994374947\\
0.672498511963957	-0.218508012224411	-0.707106781186547\\
0.769420884293813	-0.25	-0.587785252292473\\
0.847397560890843	-0.275336158073158	-0.453990499739547\\
0.904508497187474	-0.293892626146237	-0.309016994374947\\
0.939347432391753	-0.305212482389889	-0.156434465040231\\
0.951056516295154	-0.309016994374947	0\\
0.939347432391753	-0.305212482389889	0.156434465040231\\
0.904508497187474	-0.293892626146237	0.309016994374947\\
0.847397560890843	-0.275336158073158	0.453990499739547\\
0.769420884293813	-0.25	0.587785252292473\\
0.672498511963957	-0.218508012224411	0.707106781186547\\
0.559016994374947	-0.18163563200134	0.809016994374947\\
0.431770623113389	-0.140290779704295	0.891006524188368\\
0.293892626146237	-0.0954915028125263	0.951056516295154\\
0.148778017349658	-0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.156434465040231	0	-0.987688340595138\\
0.309016994374947	0	-0.951056516295154\\
0.453990499739547	0	-0.891006524188368\\
0.587785252292473	0	-0.809016994374947\\
0.707106781186548	0	-0.707106781186547\\
0.809016994374947	0	-0.587785252292473\\
0.891006524188368	0	-0.453990499739547\\
0.951056516295154	0	-0.309016994374947\\
0.987688340595138	0	-0.156434465040231\\
1	0	0\\
0.987688340595138	0	0.156434465040231\\
0.951056516295154	0	0.309016994374947\\
0.891006524188368	0	0.453990499739547\\
0.809016994374947	0	0.587785252292473\\
0.707106781186548	0	0.707106781186547\\
0.587785252292473	0	0.809016994374947\\
0.453990499739547	0	0.891006524188368\\
0.309016994374947	0	0.951056516295154\\
0.156434465040231	0	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.148778017349658	0.0483409082033849	-0.987688340595138\\
0.293892626146237	0.0954915028125263	-0.951056516295154\\
0.431770623113389	0.140290779704295	-0.891006524188368\\
0.559016994374947	0.18163563200134	-0.809016994374947\\
0.672498511963957	0.218508012224411	-0.707106781186547\\
0.769420884293813	0.25	-0.587785252292473\\
0.847397560890843	0.275336158073158	-0.453990499739547\\
0.904508497187474	0.293892626146237	-0.309016994374947\\
0.939347432391753	0.305212482389889	-0.156434465040231\\
0.951056516295154	0.309016994374947	0\\
0.939347432391753	0.305212482389889	0.156434465040231\\
0.904508497187474	0.293892626146237	0.309016994374947\\
0.847397560890843	0.275336158073158	0.453990499739547\\
0.769420884293813	0.25	0.587785252292473\\
0.672498511963957	0.218508012224411	0.707106781186547\\
0.559016994374947	0.18163563200134	0.809016994374947\\
0.431770623113389	0.140290779704295	0.891006524188368\\
0.293892626146237	0.0954915028125263	0.951056516295154\\
0.148778017349658	0.0483409082033849	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.1265581407235	0.0919498715009102	-0.987688340595138\\
0.25	0.18163563200134	-0.951056516295154\\
0.367286029574069	0.266848920427796	-0.891006524188368\\
0.475528258147577	0.345491502812526	-0.809016994374947\\
0.572061402817684	0.415626937777453	-0.707106781186547\\
0.654508497187474	0.475528258147577	-0.587785252292473\\
0.720839420167342	0.523720494614299	-0.453990499739547\\
0.769420884293813	0.559016994374947	-0.309016994374947\\
0.799056652687458	0.580548640463047	-0.156434465040231\\
0.809016994374947	0.587785252292473	0\\
0.799056652687458	0.580548640463047	0.156434465040231\\
0.769420884293813	0.559016994374947	0.309016994374947\\
0.720839420167342	0.523720494614299	0.453990499739547\\
0.654508497187474	0.475528258147577	0.587785252292473\\
0.572061402817684	0.415626937777453	0.707106781186547\\
0.475528258147577	0.345491502812526	0.809016994374947\\
0.367286029574069	0.266848920427796	0.891006524188368\\
0.25	0.18163563200134	0.951056516295154\\
0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.0919498715009102	0.1265581407235	-0.987688340595138\\
0.18163563200134	0.25	-0.951056516295154\\
0.266848920427796	0.367286029574069	-0.891006524188368\\
0.345491502812526	0.475528258147577	-0.809016994374947\\
0.415626937777453	0.572061402817684	-0.707106781186547\\
0.475528258147577	0.654508497187474	-0.587785252292473\\
0.523720494614299	0.720839420167342	-0.453990499739547\\
0.559016994374947	0.769420884293813	-0.309016994374947\\
0.580548640463047	0.799056652687458	-0.156434465040231\\
0.587785252292473	0.809016994374947	0\\
0.580548640463047	0.799056652687458	0.156434465040231\\
0.559016994374947	0.769420884293813	0.309016994374947\\
0.523720494614299	0.720839420167342	0.453990499739547\\
0.475528258147577	0.654508497187474	0.587785252292473\\
0.415626937777453	0.572061402817684	0.707106781186547\\
0.345491502812526	0.475528258147577	0.809016994374947\\
0.266848920427796	0.367286029574069	0.891006524188368\\
0.18163563200134	0.25	0.951056516295154\\
0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
0.048340908203385	0.148778017349658	-0.987688340595138\\
0.0954915028125263	0.293892626146237	-0.951056516295154\\
0.140290779704295	0.431770623113389	-0.891006524188368\\
0.18163563200134	0.559016994374947	-0.809016994374947\\
0.218508012224411	0.672498511963957	-0.707106781186547\\
0.25	0.769420884293813	-0.587785252292473\\
0.275336158073158	0.847397560890843	-0.453990499739547\\
0.293892626146237	0.904508497187474	-0.309016994374947\\
0.305212482389889	0.939347432391753	-0.156434465040231\\
0.309016994374947	0.951056516295154	0\\
0.305212482389889	0.939347432391753	0.156434465040231\\
0.293892626146237	0.904508497187474	0.309016994374947\\
0.275336158073158	0.847397560890843	0.453990499739547\\
0.25	0.769420884293813	0.587785252292473\\
0.218508012224411	0.672498511963957	0.707106781186547\\
0.18163563200134	0.559016994374947	0.809016994374947\\
0.140290779704295	0.431770623113389	0.891006524188368\\
0.0954915028125263	0.293892626146237	0.951056516295154\\
0.048340908203385	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
9.57884834439237e-18	0.156434465040231	-0.987688340595138\\
1.89218336521708e-17	0.309016994374947	-0.951056516295154\\
2.77989006174672e-17	0.453990499739547	-0.891006524188368\\
3.59914663902998e-17	0.587785252292473	-0.809016994374947\\
4.32978028117747e-17	0.707106781186548	-0.707106781186547\\
4.95380036308546e-17	0.809016994374947	-0.587785252292473\\
5.45584143933347e-17	0.891006524188368	-0.453990499739547\\
5.82354159244546e-17	0.951056516295154	-0.309016994374947\\
6.04784682432498e-17	0.987688340595138	-0.156434465040231\\
6.12323399573677e-17	1	0\\
6.04784682432498e-17	0.987688340595138	0.156434465040231\\
5.82354159244546e-17	0.951056516295154	0.309016994374947\\
5.45584143933347e-17	0.891006524188368	0.453990499739547\\
4.95380036308546e-17	0.809016994374947	0.587785252292473\\
4.32978028117747e-17	0.707106781186548	0.707106781186547\\
3.59914663902998e-17	0.587785252292473	0.809016994374947\\
2.77989006174672e-17	0.453990499739547	0.891006524188368\\
1.89218336521708e-17	0.309016994374947	0.951056516295154\\
9.57884834439237e-18	0.156434465040231	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0483409082033849	0.148778017349658	-0.987688340595138\\
-0.0954915028125263	0.293892626146237	-0.951056516295154\\
-0.140290779704295	0.431770623113389	-0.891006524188368\\
-0.18163563200134	0.559016994374947	-0.809016994374947\\
-0.21850801222441	0.672498511963957	-0.707106781186547\\
-0.25	0.769420884293813	-0.587785252292473\\
-0.275336158073158	0.847397560890843	-0.453990499739547\\
-0.293892626146236	0.904508497187474	-0.309016994374947\\
-0.305212482389889	0.939347432391753	-0.156434465040231\\
-0.309016994374947	0.951056516295154	0\\
-0.305212482389889	0.939347432391753	0.156434465040231\\
-0.293892626146236	0.904508497187474	0.309016994374947\\
-0.275336158073158	0.847397560890843	0.453990499739547\\
-0.25	0.769420884293813	0.587785252292473\\
-0.21850801222441	0.672498511963957	0.707106781186547\\
-0.18163563200134	0.559016994374947	0.809016994374947\\
-0.140290779704295	0.431770623113389	0.891006524188368\\
-0.0954915028125263	0.293892626146237	0.951056516295154\\
-0.0483409082033849	0.148778017349658	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.0919498715009102	0.1265581407235	-0.987688340595138\\
-0.18163563200134	0.25	-0.951056516295154\\
-0.266848920427795	0.367286029574069	-0.891006524188368\\
-0.345491502812526	0.475528258147577	-0.809016994374947\\
-0.415626937777453	0.572061402817684	-0.707106781186547\\
-0.475528258147577	0.654508497187474	-0.587785252292473\\
-0.523720494614299	0.720839420167342	-0.453990499739547\\
-0.559016994374947	0.769420884293813	-0.309016994374947\\
-0.580548640463047	0.799056652687458	-0.156434465040231\\
-0.587785252292473	0.809016994374947	0\\
-0.580548640463047	0.799056652687458	0.156434465040231\\
-0.559016994374947	0.769420884293813	0.309016994374947\\
-0.523720494614299	0.720839420167342	0.453990499739547\\
-0.475528258147577	0.654508497187474	0.587785252292473\\
-0.415626937777453	0.572061402817684	0.707106781186547\\
-0.345491502812526	0.475528258147577	0.809016994374947\\
-0.266848920427795	0.367286029574069	0.891006524188368\\
-0.18163563200134	0.25	0.951056516295154\\
-0.0919498715009102	0.1265581407235	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.1265581407235	0.0919498715009102	-0.987688340595138\\
-0.25	0.18163563200134	-0.951056516295154\\
-0.367286029574069	0.266848920427796	-0.891006524188368\\
-0.475528258147577	0.345491502812526	-0.809016994374947\\
-0.572061402817684	0.415626937777454	-0.707106781186547\\
-0.654508497187474	0.475528258147577	-0.587785252292473\\
-0.720839420167342	0.523720494614299	-0.453990499739547\\
-0.769420884293813	0.559016994374948	-0.309016994374947\\
-0.799056652687458	0.580548640463047	-0.156434465040231\\
-0.809016994374947	0.587785252292473	0\\
-0.799056652687458	0.580548640463047	0.156434465040231\\
-0.769420884293813	0.559016994374948	0.309016994374947\\
-0.720839420167342	0.523720494614299	0.453990499739547\\
-0.654508497187474	0.475528258147577	0.587785252292473\\
-0.572061402817684	0.415626937777454	0.707106781186547\\
-0.475528258147577	0.345491502812526	0.809016994374947\\
-0.367286029574069	0.266848920427796	0.891006524188368\\
-0.25	0.18163563200134	0.951056516295154\\
-0.1265581407235	0.0919498715009102	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.148778017349658	0.048340908203385	-0.987688340595138\\
-0.293892626146237	0.0954915028125263	-0.951056516295154\\
-0.431770623113389	0.140290779704295	-0.891006524188368\\
-0.559016994374947	0.18163563200134	-0.809016994374947\\
-0.672498511963957	0.218508012224411	-0.707106781186547\\
-0.769420884293813	0.25	-0.587785252292473\\
-0.847397560890843	0.275336158073158	-0.453990499739547\\
-0.904508497187474	0.293892626146237	-0.309016994374947\\
-0.939347432391753	0.305212482389889	-0.156434465040231\\
-0.951056516295154	0.309016994374948	0\\
-0.939347432391753	0.305212482389889	0.156434465040231\\
-0.904508497187474	0.293892626146237	0.309016994374947\\
-0.847397560890843	0.275336158073158	0.453990499739547\\
-0.769420884293813	0.25	0.587785252292473\\
-0.672498511963957	0.218508012224411	0.707106781186547\\
-0.559016994374947	0.18163563200134	0.809016994374947\\
-0.431770623113389	0.140290779704295	0.891006524188368\\
-0.293892626146237	0.0954915028125263	0.951056516295154\\
-0.148778017349658	0.048340908203385	0.987688340595138\\
0	0	1\\
0	0	-1\\
-0.156434465040231	0	-0.987688340595138\\
-0.309016994374947	0	-0.951056516295154\\
-0.453990499739547	0	-0.891006524188368\\
-0.587785252292473	0	-0.809016994374947\\
-0.707106781186548	0	-0.707106781186547\\
-0.809016994374947	0	-0.587785252292473\\
-0.891006524188368	0	-0.453990499739547\\
-0.951056516295154	0	-0.309016994374947\\
-0.987688340595138	0	-0.156434465040231\\
-1	0	0\\
-0.987688340595138	0	0.156434465040231\\
-0.951056516295154	0	0.309016994374947\\
-0.891006524188368	0	0.453990499739547\\
-0.809016994374947	0	0.587785252292473\\
-0.707106781186548	0	0.707106781186547\\
-0.587785252292473	0	0.809016994374947\\
-0.453990499739547	0	0.891006524188368\\
-0.309016994374947	0	0.951056516295154\\
-0.156434465040231	0	0.987688340595138\\
0	0	1\\
};
\addplot3 [color=red,line width=3.0pt,mark size=5.0pt,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {%
-0.8	-0.8	0.4\\
};
 \node[inner sep=0mm, text=black]
at (axis cs:0,0,1.5) {$\mathbb{S}^2\setminus{p}$};
\end{axis}

\begin{axis}[%
width=1.16373978296379in,
height=1.16373978296379in,
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1.1,
xmax=1.1,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.1,
ymax=1.1,
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1.1,
zmax=1.1,
zmajorgrids,
at=(plot5.right of south east),
zlabel = $\cong$,
zlabel style={at={(axis description cs:-.1,.5)},rotate=-90},
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,
draw=black,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
point meta=explicit,
mesh/rows=5]
table[row sep=crcr,header=false,meta index=3] {%
%
-1.1	-1.1	-0	-1.1\\
-1.1	-0.6	-0	-1.1\\
-1.1	-0.1	-0	-1.1\\
-1.1	0.4	-0	-1.1\\
-1.1	0.9	-0	-1.1\\
-0.6	-1.1	-0	-0.6\\
-0.6	-0.6	-0	-0.6\\
-0.6	-0.1	-0	-0.6\\
-0.6	0.4	-0	-0.6\\
-0.6	0.9	0	-0.6\\
-0.1	-1.1	-0	-0.1\\
-0.1	-0.6	-0	-0.1\\
-0.1	-0.1	-0	-0.1\\
-0.1	0.4	0	-0.1\\
-0.1	0.9	0	-0.1\\
0.4	-1.1	-0	0.4\\
0.4	-0.6	-0	0.4\\
0.4	-0.1	0	0.4\\
0.4	0.4	0	0.4\\
0.4	0.9	0	0.4\\
0.9	-1.1	-0	0.9\\
0.9	-0.6	0	0.9\\
0.9	-0.1	0	0.9\\
0.9	0.4	0	0.9\\
0.9	0.9	0	0.9\\
};
\addplot3 [color=violet,line width=2.0pt,mark size=5.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0 0 0\\
};
\node[inner sep=0mm, text=black]
at (axis cs:0,0,1.3) {$\mathbb{R}^2 \simeq \hat{p}$};
\end{axis}
\end{tikzpicture}%
